Bayesian optimization of non-classical optomechanical correlations

Nonclassical correlations provide a resource for many applications in quantum technology as well as providing strong evidence that a system is indeed operating in the quantum regime. Optomechanical systems can be arranged to generate nonclassical correlations (such as quantum entanglement) between the mechanical mode and a mode of travelling light. Here we propose automated optimization of the production of quantum correlations in such a system, beyond what can be achieved through analytical methods, by applying Bayesian optimization to the control parameters. A two-mode optomechanical squeezing experiment is simulated using a detailed theoretical model of the system and the measurable outputs fed to the Bayesian optimization process. This then modifies the controllable parameters in order to maximize the non-classical two-mode squeezing and its detection, independently of the inner workings of the model. We focus on a levitated nano-sphere system, but the techniques described are broadly applicable in optomechanical experiments, and also more widely, especially where no detailed theoretical treatment is available. We find that in the experimentally relevant thermal regimes, the ability to vary and optimize a broad array of control parameters provides access to large values of two-mode squeezing that would otherwise be difficult or intractable to discover via analytical or trial and error methods. In particular we observe that modulation of the driving frequency around the resonant sideband allows for stronger nonclassical correlations. We also observe that our optimization approach finds parameters that allow significant squeezing in the high temperature regime. This extends the range of experimental setups in which non-classical correlations could be generated beyond the region of high quantum cooperativity.

==> data/ncl-theo_sys-5slice_pwl-cool_osc-noisy-many_rep-covmat_attribs.txt <==
coupling0	coupling1	coupling2	coupling3	coupling4	coupling5	intended_coupling0	intended_coupling1	intended_coupling2	intended_coupling3	intended_coupling4	intended_coupling5	coupling_noise0	coupling_noise1	coupling_noise2	coupling_noise3	coupling_noise4	coupling_noise5	pulse_duration0	pulse_duration1	pulse_duration2	pulse_duration3	pulse_duration4	norm_meas_weight0	norm_meas_weight1	norm_meas_weight2	norm_meas_weight3	norm_meas_weight4	norm_meas_weight5	intended_meas_weight0	intended_meas_weight1	intended_meas_weight2	intended_meas_weight3	intended_meas_weight4	intended_meas_weight5	meas_weight0	meas_weight1	meas_weight2	meas_weight3	meas_weight4	meas_weight5	meas_weight_noise0	meas_weight_noise1	meas_weight_noise2	meas_weight_noise3	meas_weight_noise4	meas_weight_noise5	amp_gain	min_eigval	gen_sqz	num_feval
0.012184937247722155	0.9867667650873526	0.4862519551795924	0.9024648012396276	0.9135658703267207	0.009565459590019086	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0021849372477221554	0.05044229542656459	-0.11061360034407464	0.12052157962047559	0.0306360523564026	-0.00043454040998091496	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	66.17399451235258	0.17293671895123913	7.6211278495152035	None
0.012932255242472972	0.9840374626441497	0.6671432326987012	0.8105491665567801	0.8480914109072478	0.01153577511851523	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0029322552424729718	0.04771299298336168	0.07027767717503419	0.028605944937628098	-0.0348384070630702	0.0015357751185152296	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	66.33351982679383	0.1723421560600998	7.636084781819807	None
0.010154409570735311	1.0087698036498796	0.5160678189512633	0.6952022354099345	0.9518810453481313	0.00909740514086263	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0001544095707353112	0.07244533398909161	-0.08079773657240377	-0.08674098620921748	0.06895122737781333	-0.0009025948591373711	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.93129691260268	0.17950744037150712	7.459175457189718	None
0.009117193599458635	0.9417997048509475	0.641159040062566	0.8223368332836769	0.7744172896352441	0.00961977365624094	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008828064005413657	0.00547523519015961	0.04429348453889891	0.04039361166452497	-0.10851252833507387	-0.00038022634375905963	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.61673030726334	0.1788086639155351	7.476114419184611	None
0.010163623633090884	0.9433475871389736	0.48652135791243134	0.8860715410160162	0.9121279120330325	0.008349132956012672	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00016362363309088395	0.007023117478185594	-0.11034419761123569	0.10412831939686418	0.029198094062714418	-0.001650867043987328	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.58376455388165	0.17574358294892747	7.551205237235019	None
0.01004486662736956	0.9784224014451448	0.5211630886586525	0.9364093137174201	0.8690985755145179	0.009446651859234479	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	4.486662736956016e-05	0.04209793178435682	-0.07570246686501454	0.15446609209826817	-0.013831242455800101	-0.0005533481407655218	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	68.81070930156717	0.17221548491344724	7.639278011395593	None
0.009221297546168806	1.0314552061892912	0.5245327393908273	0.9748410658666645	0.6663616215936147	0.010603933964826954	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007787024538311945	0.09513073652850325	-0.07233281613283973	0.19289784424751258	-0.21656819637670335	0.0006039339648269533	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.03043345529315	0.1782221562404198	7.4903830627661785	None
0.008461763993396532	0.9283110965051631	0.6102420667061657	0.6741065944896655	0.8112223794532903	0.011659859631292123	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0015382360066034679	-0.008013373155624925	0.013376511182498585	-0.10783662712948645	-0.07170743851702767	0.001659859631292123	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.90584377763336	0.1891838522757191	7.2311593541219885	None
0.010880763046259092	1.1830798107737588	0.5769282942084979	0.8503427157896667	0.8987680876171137	0.00813215480869762	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008807630462590913	0.2467553411129708	-0.019937261315169097	0.06839949417051475	0.0158382696467957	-0.0018678451913023797	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	116.0146699860897	0.164360775269986	7.84201818890558	None
0.008471522116366842	0.9674193712539098	0.5971519281178728	0.8245849102486295	0.6849489357627515	0.009262617281591426	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0015284778836331576	0.031094901593121775	0.0002863725942057458	0.04264168862947752	-0.1979808822075665	-0.0007373827184085732	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.868108293090984	0.1856303151099092	7.313510981071589	None
0.010117377544012278	0.8610689194404725	0.6295835875496097	0.7464199719869795	0.8238444236566251	0.008617017468078421	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00011737754401227815	-0.0752555502203155	0.032718032025942735	-0.03552324963217251	-0.059085394313692904	-0.0013829825319215802	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.88670767001379	0.18554242797135406	7.31556764610045	None
0.011142028252752319	0.998605403302835	0.6357491693912762	0.7436101764301685	0.8951423203423663	0.010789394604033645	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001142028252752319	0.062280933642047	0.03888361386760924	-0.038333045188983554	0.012212502372048314	0.0007893946040336448	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.92745236322354	0.1740424812859151	7.593447336929308	None
0.009537525684375426	1.0417229856685017	0.6915335917293935	0.761563863163336	0.9187176102907506	0.009620231895882196	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004624743156245742	0.10539851600771367	0.09466803620572649	-0.020379358455815948	0.03578779232043262	-0.0003797681041178038	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	85.53295288908697	0.16808562467218935	7.744694275034448	None
0.010848404993084617	1.1430045224407144	0.5194570726910614	0.811260846582349	0.7782179294008659	0.010724637553828065	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008484049930846164	0.20668005277992646	-0.07740848283260562	0.029317624963196984	-0.1047118885694521	0.0007246375538280653	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.35686424100109	0.17575895208125547	7.550825454519348	None
0.009624157748176593	1.1367822527969853	0.4988361923372947	0.768383709359711	1.056724195544403	0.012386570993500955	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003758422518234067	0.20045778313619736	-0.09802936318637237	-0.013559512259440968	0.17379437757408514	0.0023865709935009536	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	103.62614681594916	0.16712240656517935	7.769653191356191	None
0.010324022831610815	1.0071683393491029	0.5608078320630673	0.7564538535112691	0.8666953455405992	0.01094453386056114	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00032402283161081573	0.07084386968831491	-0.03605772346059975	-0.02548936810788282	-0.016234472429718764	0.0009445338605611405	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.63877581049857	0.17796879257230316	7.496561460162439	None
0.009475689872627318	0.8872884226822729	0.570058843482283	0.6576730806024572	0.8384646412702897	0.009776160578388992	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005243101273726812	-0.04903604697851509	-0.026806712041384104	-0.12427014101669473	-0.044465176700028274	-0.00022383942161100783	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	27.955404722553595	0.1936570912959642	7.129665954797575	None
0.009754262372653763	0.9818441596512525	0.5784855928420838	0.8863014152820421	1.0371285259742213	0.010589747997728136	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002457376273462368	0.04551968999046449	-0.018379962681583248	0.10435819366289009	0.1541987080039034	0.0005897479977281361	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	107.00913423702958	0.16653415421966075	7.784966842718263	None
0.00823449295628127	0.9300294504463976	0.5870027684225398	0.7181370676088403	0.9846697835671353	0.009570859728171274	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0017655070437187289	-0.006295019214390385	-0.009862787101127214	-0.0638061540103116	0.10173996559681733	-0.00042914027182872576	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.85825899076683	0.1767716260524931	7.525874431563448	None
0.011310146784560271	0.855029295789224	0.5612897951337267	0.8279858263975094	0.8155473773733434	0.010318253409664534	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013101467845602717	-0.08129517387156393	-0.03557576038994039	0.04604260477835739	-0.06738244059697464	0.0003182534096645347	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.73120321254885	0.18488762461108546	7.3309215721824845	None
0.009218747859975705	1.1837209780893925	0.638243328331283	0.6827220707223519	0.8107883733893024	0.010110973019902027	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007812521400242965	0.2473965084286045	0.04137777280761599	-0.09922115089680004	-0.07214144458101555	0.0001109730199020268	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	71.80111563551955	0.17509110000732972	7.567359288219779	None
0.011015392877506365	0.9454207022774256	0.6819298647009134	0.7200571479039642	0.7509665459391284	0.00995306134202557	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010153928775063644	0.009096232616637601	0.08506430917724639	-0.061886073715187694	-0.13196327203118957	-4.693865797442964e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.84676467458119	0.18504004990466313	7.327342631096975	None
0.009331174715388527	0.9625318557122279	0.5939027748863104	0.7491101272615117	0.9250614195294661	0.009410700174813418	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006688252846114725	0.026207386051439886	-0.0029627806373567164	-0.03283309435764026	0.04213160155914806	-0.0005892998251865811	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.99803521610514	0.17584664038866196	7.5486592461518365	None
0.010723276928758567	0.8719964050822688	0.594591948452754	0.8862841479639472	0.7547238488551612	0.011098713546475344	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007232769287585671	-0.06432806457851911	-0.0022736070709130094	0.10434092634479523	-0.12820596911515678	0.0010987135464753427	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.9833377063383	0.18244700643630427	7.38863258080972	None
0.008183680626177286	0.9628260844834379	0.664582906943135	0.7751431564468656	0.9958477114257833	0.010077979251262238	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0018163193738227142	0.026501614822649903	0.06771735141946794	-0.006800065172286347	0.11291789345546535	7.797925126223696e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	82.10770848568288	0.1688014654993516	7.726237872392807	None
0.008617385011362163	1.0360654351807415	0.6193641650093422	0.7924357271903503	1.0410633263131455	0.01112067400653327	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0013826149886378375	0.09974096551995358	0.022498609485675163	0.010492505571198338	0.15813350834282755	0.0011206740065332684	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	105.54903519369512	0.1656798490976926	7.807303096727233	None
0.009630568373341317	0.8957630071742713	0.6546097227770634	0.6214223070563771	0.956904712343823	0.009099885498819956	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003694316266586827	-0.04056146248651675	0.05774416725339636	-0.16052091456277479	0.07397489437350507	-0.000900114501180045	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.9931426357094	0.18268252778825225	7.383029876666675	None
0.010977787721647723	1.1041997305872255	0.5671029338927522	0.8408550163035522	0.8701172352774176	0.009018601738781024	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000977787721647723	0.1678752609264375	-0.02976262163091482	0.05891179468440021	-0.012812582692900452	-0.0009813982612189773	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	81.9838622613201	0.16891293671162017	7.723370873898191	None
0.010220925868214652	0.9407227161407778	0.6590552600337	0.7929387631988264	0.8802253104998499	0.009891298438828938	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00022092586821465196	0.0043982464799899295	0.06218970451003296	0.01099554157967446	-0.0027045074704681823	-0.00010870156117106257	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.902783016060724	0.17387767887628675	7.597561659159187	None
0.00929175747653276	0.8710203723287533	0.5070634904216363	0.7607649883878662	0.8747944254344078	0.008406735023234522	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007082425234672396	-0.06530409733203467	-0.08980206510203075	-0.02117823323128575	-0.008135392535910205	-0.0015932649767654782	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.77010334121098	0.18791865141578162	7.260301129012997	None
0.010969796625140141	0.9351684979553302	0.6116456594851932	0.7846730268362598	0.9021964795897752	0.010343141592488765	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009697966251401405	-0.0011559717054577302	0.014780103961526209	0.002729805217107806	0.019266661619457236	0.00034314159248876393	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	54.50723672394161	0.1755977726668975	7.554809971122091	None
0.008691581205473569	0.8019481797774184	0.5303804331875333	0.871873122431174	0.7049179230215795	0.011559545992761808	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0013084187945264316	-0.13437628988336958	-0.06648512233613382	0.08992990081202201	-0.17801189494873845	0.001559545992761807	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	26.972671713399972	0.19509821736272745	7.097466987913744	None
0.010078902460069383	0.8372310330426527	0.5948634439383045	0.7377234959012666	1.0071570837523092	0.009689409250434333	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	7.890246006938161e-05	-0.0990934366181353	-0.0020021115853625614	-0.044219725717885336	0.12422726578199107	-0.0003105907495656685	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.42423716416776	0.1794151270081526	7.461409431246436	None
0.010839586353108355	0.82818910224976	0.561093849074081	0.8048706237295205	0.8756645760517385	0.010604980098602447	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008395863531083541	-0.10813536741102807	-0.035771706449586084	0.02292740211036845	-0.007265241918579455	0.000604980098602447	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.53019187043521	0.18450977033062654	7.339806317361914	None
0.010870514276886569	0.9278809488823178	0.558310480435565	0.7166334924628933	0.707012400074752	0.00993143540747599	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008705142768865693	-0.008443520778470163	-0.03855507508810203	-0.06530972915625861	-0.17591741789556606	-6.856459252401145e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	25.988665254779114	0.19744243790849772	7.0455949518903545	None
0.008912877749818793	0.857420122915463	0.6458474284236339	0.7031283221740344	0.8345508383973176	0.009152269671683323	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001087122250181207	-0.078904346745325	0.04898187289996679	-0.07881489944511758	-0.0483789795730004	-0.0008477303283166769	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.04742971362347	0.1873168326535767	7.274231943274099	None
0.010975300034226688	0.8470688199480532	0.6100547624328814	0.7955714801969825	0.873226484135568	0.010554992457638041	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009753000342266869	-0.08925564971273485	0.013189206909214346	0.013628258577830581	-0.009703333834749929	0.0005549924576380402	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.34922456717932	0.18137983098388905	7.414110071292358	None
0.009184354088200446	1.0119462146855969	0.5414633122485489	0.7345124763264614	0.9600385518110882	0.009030741932386916	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008156459117995539	0.07562174502480883	-0.05540224327511809	-0.047430745292690486	0.07710873384077026	-0.0009692580676130834	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.30736885817587	0.17519432304286525	7.564799707198928	None
0.010200455993913735	1.1849542562365722	0.7156494172975683	0.914490066467872	0.849046358729013	0.008151964287844362	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00020045599391373435	0.24862978657578416	0.11878386177390118	0.13254684484872004	-0.03388345924130498	-0.0018480357121556385	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	177.6415769210866	0.16044966485822146	7.946611857070068	None
0.010084903057547475	1.0392053468433091	0.586933861049635	0.7596924072423145	1.0782297507554517	0.010204676900572335	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	8.490305754747496e-05	0.10288087718252106	-0.009931694474032067	-0.022250814376837565	0.19529993278513377	0.00020467690057233523	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	100.3102892048423	0.16682290391468585	7.777443232372958	None
0.009898636888311713	0.9009388427068493	0.5902408378377098	0.6534607943971864	0.9380153756245887	0.009778190612747394	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00010136311168828783	-0.0353856269539387	-0.006624717685957241	-0.1284824272219655	0.0550855576542707	-0.00022180938725260686	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.79142818155362	0.18489008950774205	7.330863673018984	None
0.009813795998172791	0.9470899619668558	0.6059196766833284	0.897156971766565	0.7262685651976026	0.009763751141427152	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0001862040018272099	0.010765492306067784	0.00905412115966131	0.11521375014741293	-0.15666125277271542	-0.00023624885857284785	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.89635120137553	0.17896344676237388	7.472356644977902	None
0.010415423510494376	0.8732602448493084	0.6064897162677932	0.8289141922139813	0.7468072234289541	0.009779043691163097	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004154235104943762	-0.06306422481147951	0.009624160744126172	0.046970970594829325	-0.13612259454136388	-0.00022095630883690415	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.45686310657888	0.18571528493332823	7.311523510312334	None
0.009352608389514117	1.0992005261295335	0.5798212250230006	0.7799994547840422	0.8415386553339002	0.00947738503392073	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006473916104858833	0.16287605646874548	-0.01704433050066644	-0.0019437668351098031	-0.04139116263641786	-0.0005226149660792692	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	66.32168527586879	0.17295328928369488	7.620711740128807	None
0.010299098979315881	0.9081506840364031	0.5254943743990018	0.720620772649781	0.8260609350501227	0.008617944375486995	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002990989793158819	-0.02817378562438487	-0.07137118112466527	-0.06132244896937103	-0.0568688829201953	-0.001382055624513005	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.0404728277202	0.190711341996661	7.19623477797791	None
0.009771322327313649	0.9693371436518797	0.6425736385962365	0.8427571423108974	0.9812452091562125	0.010176727792747036	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00022867767268635027	0.03301267399109173	0.045708083072569496	0.06081392069174544	0.0983153911858945	0.00017672779274703667	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	91.56850438750925	0.16742672569522996	7.761752160229407	None
0.011291735560303669	0.9550071350644525	0.5843087739018457	0.7483057126909778	0.7475049451799504	0.008647440630338035	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012917355603036694	0.018682665403664513	-0.012556781621821389	-0.03363750892817414	-0.13542487279036766	-0.0013525593696619652	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.43133747541778	0.18786753177244955	7.261482704075953	None
0.007426057172870626	1.0053229804203636	0.6447581238988833	0.7977058733965636	0.7553873677879401	0.01013025025804434	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.002573942827129375	0.06899851075957561	0.04789256837521622	0.0157626517774117	-0.12754245018237786	0.00013025025804433985	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.847537358047006	0.17823746401909685	7.490010056487999	None
0.010190382454955002	0.945995990776675	0.5166182377397014	0.7831789495547798	1.052150800679009	0.008960577242781416	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00019038245495500098	0.009671521115886941	-0.08024731778396563	0.0012357279356278415	0.16922098270869093	-0.0010394227572185842	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	66.86304459505317	0.17357958794052564	7.605013469360445	None
0.009564414886327035	0.80459663675635	0.589582249758654	0.6345959212810867	0.9409637626100544	0.009973184263981905	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004355851136729649	-0.131727832904438	-0.007283305765013013	-0.14734730033806528	0.05803394463973639	-2.681573601809433e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.312166676877197	0.19264898828870008	7.1523326737658905	None
0.011871169820146342	1.2172218105590242	0.6123635504584182	0.824300776311508	0.8785711017079142	0.01119296894311596	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0018711698201463421	0.28089734089823637	0.01549799493475107	0.04235755469235606	-0.0043587162624038325	0.0011929689431159597	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	124.8022457436844	0.16406489947480477	7.849843232428063	None
0.01035696665489591	0.9261839799582826	0.577155324560924	0.5823619055789837	0.9623556662512953	0.008987093484026983	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00035696665489591014	-0.010140489702505308	-0.019710230962743096	-0.1995813160401682	0.07942584828097732	-0.0010129065159730165	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.32032572586421	0.18833828912694836	7.250613790479927	None
0.009802694266114385	0.9863894729038163	0.6713343677659801	0.8687585783832169	0.8096433962019752	0.009963762731309401	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0001973057338856158	0.05006500324302834	0.07446881224231304	0.08681535676406497	-0.07328642176834278	-3.623726869059841e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	72.05973598117077	0.17132976987026335	7.661671684584823	None
0.009243799311962772	1.0290666582359274	0.5649190415686596	0.741850254352421	1.0017124629673069	0.010504149119443076	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007562006880372283	0.09274218857513931	-0.03194651395500751	-0.04009296726673093	0.11878264499698891	0.0005041491194430765	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	71.77613027923131	0.1712728459397297	7.663114857987808	None
0.007494206464898467	0.9855735428961648	0.5755877594858401	0.8909183848672123	0.8072377588553827	0.009418266946339756	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0025057935351015335	0.0492490732353769	-0.021277796037826965	0.10897516324806038	-0.0756920591149353	-0.0005817330536602443	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.09310322657523	0.17423690638126407	7.588598485242134	None
0.01004014276555556	0.8886797225975344	0.5825429513321075	0.746713948065029	0.7554821792517827	0.010887553222145789	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	4.014276555556047e-05	-0.04764474706325359	-0.014322604191559476	-0.03522927355412298	-0.1274476387185353	0.0008875532221457897	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.641290532170302	0.19159489787698847	7.176160602542022	None
0.00876501421587502	0.9318826930498365	0.5428084137522399	0.9266333803698883	0.9678611759121364	0.01008963136154104	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012349857841249786	-0.004441776610951517	-0.05405714177142715	0.14469015875073626	0.08493135794181837	8.963136154103939e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	80.88054681583978	0.1705134415114104	7.682413800489555	None
0.009079362133130214	0.8569901472642147	0.5608293895007646	0.8080123665551076	0.837225456798351	0.009106730404254157	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009206378668697858	-0.07933432239657323	-0.03603616602290251	0.026069144935955607	-0.045704361171966995	-0.0008932695957458442	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.72269054709693	0.18471664535176344	7.334939672630718	None
0.01029169344064874	0.8554843000135025	0.5942936326383872	0.7527763502045269	0.938977374414925	0.009466010263207227	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00029169344064874133	-0.0808401696472855	-0.002571922885279799	-0.029166871414625088	0.05604755644460696	-0.0005339897367927725	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.832010906721	0.18070335946105728	7.430337733835222	None
0.010162682656841322	0.9296688216901055	0.6639132820532991	0.8097637906845672	0.7709764855828564	0.011319185238227187	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00016268265684132177	-0.006655647970682566	0.0670477265296321	0.027820569065415177	-0.11195333238746165	0.0013191852382271865	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.959914121528634	0.17938448239483754	7.462151281914404	None
0.009703067825521269	0.794829593451702	0.6499243954144871	0.7169891640640531	0.9880788594117765	0.009228751331372513	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00029693217447873243	-0.1414948762090859	0.05305883989082011	-0.06495405755509885	0.10514904144145856	-0.0007712486686274873	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	45.07204899229426	0.18111727655343876	7.4204012089545515	None
0.01008120669642977	0.8814041784281774	0.4955415941352981	0.7417019254106818	0.8381993213637239	0.008912441354862563	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	8.120669642976933e-05	-0.0549202912326106	-0.10132396138836898	-0.04024129620847014	-0.044730496606594165	-0.0010875586451374363	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	28.721654867660916	0.19191207441294156	7.1689770016839915	None
0.010295071457783175	0.9057992520828947	0.6103006940423757	0.995623191877613	0.8328715851434436	0.008829358960753769	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002950714577831759	-0.030525217577893306	0.013435138518708721	0.21367997025846097	-0.05005823282687443	-0.0011706410392462313	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	77.40485635522828	0.1715494761644439	7.656106037473518	None
0.009626054387498533	0.8850239686997718	0.6218459984032095	0.7111363352831631	0.8682227347470045	0.01013952884844453	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003739456125014667	-0.051300500961016175	0.02498044287954251	-0.07080688633598885	-0.014707083223313534	0.00013952884844453006	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.87307204759501	0.18417300874094805	7.347740169936065	None
0.010729747295300513	0.9717603784367329	0.5421923667249915	0.6311602892934329	0.9543206634206436	0.010920130652771972	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007297472953005121	0.0354359087759449	-0.054673188798675554	-0.150782932325719	0.07139084545032555	0.000920130652771972	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.07326794248496	0.1844691978547589	7.340761407162515	None
0.010280579775502561	1.0445841956170174	0.65528231720909	0.7637435900662545	1.0807094520813578	0.00972410850065357	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002805797755025615	0.1082597259562294	0.05841676168542302	-0.018199631552897527	0.19777963411103983	-0.00027589149934643	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	122.07126635585767	0.164047109158739	7.8503141835607835	None
0.009497716412625888	0.9291554787561004	0.614326379299976	0.7641875983404993	0.8308688230030253	0.010686952913489658	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005022835873741125	-0.007168990904687607	0.017460823776308955	-0.017755623278652707	-0.05206099496729263	0.0006869529134896589	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.24494316859675	0.18085629780443513	7.426663635731235	None
0.008726443201152425	1.0553464449087862	0.6324162891937437	0.8629260572734926	0.8799543611661148	0.00924775536187128	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012735567988475744	0.11902197524799818	0.03555073367007665	0.0809828356543406	-0.002975456804203188	-0.0007522446381287214	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	91.21620126536968	0.16713682847693626	7.769278430928248	None
0.011164733785378014	1.1332157820777735	0.6099127776680591	0.9002645333331671	0.9290386614964629	0.009902153800250918	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011647337853780133	0.19689131241698546	0.013047222144391983	0.11832131171401516	0.046108843526144826	-9.784619974908165e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	135.2399249434156	0.16251569541551142	7.891046894347744	None
0.008969115442894962	0.9328206677602766	0.6168779581141497	0.7948737641511362	0.9083469839660591	0.008008068168314893	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010308845571050382	-0.0035038019005113937	0.02001240259048267	0.012930542531984258	0.025417165995741106	-0.0019919318316851064	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.08534883879454	0.17459690316016718	7.579634636795803	None
0.011604594246381278	0.9422727240337495	0.5364619318059682	0.767265481728249	1.0361485460080029	0.009280894311666168	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0016045942463812771	0.005948254372961582	-0.06040362371769875	-0.01467773989090298	0.15321872803768488	-0.0007191056883338317	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	63.497791114406645	0.17405287928707225	7.593187879605931	None
0.009269063568199856	0.8750841690733071	0.5826999829607853	0.8932957566927112	0.9154153602744288	0.009072581131550402	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007309364318001434	-0.06124030058748088	-0.014165572562881784	0.11135253507355923	0.032485542304110854	-0.0009274188684495978	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.346781385565336	0.17446131248236976	7.5830086462582855	None
0.008750997415944001	0.9366896063559094	0.5596469362653949	0.8037565318192537	0.8425844994196307	0.009536465422424496	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012490025840559995	0.000365136695121441	-0.037218619258272245	0.02181331020010166	-0.040345318550687397	-0.0004635345775755053	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.16512819485637	0.1801088878051245	7.4446485558978	None
0.011020499620220305	0.7624421393829666	0.6048512324800898	0.9080655283058917	0.9885277111192128	0.01145864571459421	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001020499620220306	-0.17388233027782135	0.00798567695642267	0.1261223066867397	0.1055978931488948	0.0014586457145942095	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	64.10875785936162	0.17669997178371064	7.527635198434326	None
0.010067605295562198	0.9543263170147315	0.6665045600586191	0.8490334189646533	0.8425277465780221	0.008459848476154554	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	6.76052955621976e-05	0.018001847353943504	0.06963900453495207	0.06709019734550141	-0.04040207139229595	-0.0015401515238454456	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	67.03413205863843	0.17211578150145954	7.641793068672509	None
0.009755946104042129	0.9189054103828389	0.6949715135608205	0.7815124593065164	0.8327800344390428	0.010797792890624745	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002440538959578719	-0.01741905927794901	0.0981059580371535	-0.00043076231263562535	-0.050149783531275215	0.0007977928906247438	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.831369400467906	0.17649484316471772	7.532679793289915	None
0.00888360974449145	1.0725629738900289	0.6224949491105225	0.7712707551982417	0.8132611527882744	0.011760272575824805	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011163902555085497	0.1362385042292409	0.025629393586855467	-0.010672466420910286	-0.06966866518204362	0.0017602725758248045	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.57265620510935	0.17433539650629631	7.586144261621531	None
0.010379754648011264	1.02034846796075	0.5594967216080602	0.6419886243519431	0.9652875827987139	0.01093986346852361	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00037975464801126444	0.08402399829996192	-0.03736883391560681	-0.13995459726720882	0.08235776482839588	0.0009398634685236091	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.58254062960973	0.179459139623035	7.460344187084304	None
0.009868748106020092	0.9544259209341599	0.602042913355498	0.8403462303767053	0.8704470302584675	0.009921776811064698	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00013125189397990733	0.018101451273371937	0.005177357831830891	0.0584030087575533	-0.012482787711850475	-7.822318893530237e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.901309212588586	0.17385947940756097	7.59801625129351	None
0.009056885209700211	0.8052279086029498	0.6892265328706237	0.6741452061225421	0.9093833372713801	0.011291048339266327	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009431147902997899	-0.13109656105783815	0.09236097734695668	-0.10779801549660979	0.02645351930106205	0.0012910483392663266	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.319513054938575	0.18546963912795017	7.317271730481703	None
0.010121862399612522	0.9931478288995207	0.6260269204789446	0.8262927993222322	0.9511772580497648	0.008449562574686832	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00012186239961252294	0.0568233592387327	0.0291613649552776	0.04434957770308018	0.06824744007944678	-0.0015504374253131677	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	82.43831620912196	0.16847086401210612	7.734751968275662	None
0.00923296126965975	0.9617574458143145	0.534320894589382	0.7367095350841676	0.7627972272157684	0.01040993784801457	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007670387303402498	0.02543297615352655	-0.06254466093428497	-0.0452336865349844	-0.1201325907545496	0.00040993784801456913	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.48294164747553	0.19034052936686632	7.204687271818085	None
0.010329075916982606	0.9939137419880004	0.7019181237294521	0.7969462058446504	0.9544517010384489	0.010122518142538442	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003290759169826054	0.05758927232721243	0.10505256820578503	0.015002984225498433	0.07152188306813087	0.0001225181425384412	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	93.06450748608093	0.16683658760896494	7.777087015746621	None
0.009662479301861319	0.9198980884025323	0.6493277319932319	0.7667864025814807	0.8427392929604933	0.008484180096557862	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00033752069813868223	-0.016426381258255712	0.05246217646956489	-0.015156819037671253	-0.04019052500982467	-0.0015158199034421393	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.47106096769126	0.17868385270587342	7.479146920247873	None
0.009336928370368168	0.9058167852284134	0.5617979406268542	0.6325206196994867	0.9586096462175416	0.010426908375463879	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006630716296318316	-0.03050768443237464	-0.03506761489681289	-0.14942260191966528	0.07567982824722366	0.0004269083754638784	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.07156502752234	0.1867328292196651	7.287793226745258	None
0.010423449627980091	0.9033962763558208	0.6176965277850028	0.7529038192381591	0.8006020484417025	0.00953398895700219	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00042344962798009154	-0.03292819330496721	0.020830972261335796	-0.029039402380992844	-0.0823277695286155	-0.0004660110429978101	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.19259008926549	0.18479177354591006	7.333173663580089	None
0.010276801251933509	0.9380314895622879	0.6706660623113878	0.6583499711127972	0.897511693931355	0.01178744549286838	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002768012519335097	0.001707019901499907	0.07380050678772078	-0.1235932505063547	0.014581875961036963	0.00178744549286838	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	45.63609444972119	0.18052650847328855	7.43459017368372	None
0.008068145336495193	0.943873045636562	0.5935096954926175	0.7659839559993684	0.7846536573335122	0.010136200296506089	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0019318546635048073	0.007548575975774083	-0.003355860031049542	-0.01595926561978354	-0.09827616063680578	0.00013620029650608743	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.649740452665036	0.18401815376089475	7.351393308530749	None
0.011498698924793752	0.8860353444994651	0.632542638383875	0.824547242674466	0.9759099885699818	0.008061476829469763	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0014986989247937517	-0.050289125161322924	0.03567708286020803	0.04260402105531397	0.09298017059966375	-0.0019385231705302361	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	68.33489871379159	0.17218587741405755	7.640024720035342	None
0.00873688567592462	0.856074638451899	0.6288830707247405	0.8800592081748602	0.8366095542762227	0.008017427002150718	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00126311432407538	-0.08024983120888893	0.03201751520107339	0.09811598655570813	-0.04632026369409526	-0.001982572997849282	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.87483161938159	0.1774412868559304	7.509453215533291	None
0.01029690569084945	1.0119209612182503	0.700460964055105	0.8297269467015632	1.025203028170023	0.00950175755427622	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002969056908494503	0.07559649155746218	0.103595408531438	0.04778372508241127	0.14227321019970504	-0.000498242445723781	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	128.66243122902782	0.1632576080059791	7.871265709225614	None
0.009872976529840196	1.0575629810582314	0.6385511783139273	0.6274990979518564	1.0010879734019151	0.010268896621161365	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000127023470159804	0.12123851139744353	0.04168562279026027	-0.15444412366729557	0.11815815543159718	0.00026889662116136434	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	69.47356396615184	0.17287317039235206	7.622724032251366	None
0.011008796721142718	1.20864500159859	0.4579443741592929	0.6961856588763974	1.130646453652168	0.010262824258312616	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010087967211427184	0.27232053193780204	-0.13892118136437417	-0.08575756274275462	0.24771663568185012	0.00026282425831261684	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	120.46447027864451	0.1673196669204359	7.764530086309764	None
0.010628822033131341	1.0012746139710178	0.5636811144649143	0.9494345198160496	0.8767112289090518	0.011717640302738527	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00062882203313134	0.06495014431022976	-0.03318444105875271	0.16749129819689762	-0.006218589061266154	0.0017176403027385264	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	85.21190176944731	0.16897221577391078	7.721847008778936	None
0.008329518229130422	1.082444232019923	0.5901556674642079	0.7859952018362313	0.9174693166185699	0.009629539464704486	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0016704817708695773	0.14611976235913512	-0.0067098880594591076	0.004051980217079311	0.03453949864825192	-0.0003704605352955132	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	79.09430211398362	0.16930420490649084	7.7133225544683555	None
0.011109617494604965	0.8940441698658739	0.6193561317160478	0.7759101159477859	1.001609715880494	0.009056013898139086	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011096174946049642	-0.042280299794914114	0.022490576192380676	-0.006033105671366087	0.11867989791017595	-0.0009439861018609154	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	63.433828533785125	0.173473193427663	7.607676266131956	None
0.009636057249846217	1.0652609121255165	0.5343044864635212	0.7247916801949392	0.8916896165542192	0.010586675867051884	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00036394275015378357	0.12893644246472863	-0.06256106906014582	-0.057151541424212804	0.008759798583901211	0.0005866758670518832	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.52972730776637	0.17719228716990246	7.515551860181089	None
0.011672363067775141	0.9904579887603984	0.47043151807086636	0.7782099688261975	0.8105022361463616	0.009820084192269329	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0016723630677751417	0.054133519099610415	-0.1264340374528007	-0.0037332527929544845	-0.07242758182395642	-0.00017991580773067076	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.32936136014966	0.1859030607600137	7.307134598233592	None
0.0115558932874128	0.8551778125399065	0.56136110921764	0.8329541760752858	0.8898037675821735	0.010256597303800446	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0015558932874127985	-0.08114665712088148	-0.035504446306027025	0.051010954456133815	0.0068739496118555435	0.00025659730380044477	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.4457283736644	0.18046933973112447	7.435965705817413	None
0.009465654140004151	0.8520546151575472	0.6299775836017298	0.8974988866621747	0.8441157494890504	0.009379364414293597	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005343458599958486	-0.08426985450324082	0.03311202807806285	0.11555566504302274	-0.0388140684812676	-0.0006206355857064027	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.165316656279735	0.1765304333430289	7.53180412692088	None
0.011649225856601443	0.8864385073802825	0.5945415403242114	0.8474782400283759	0.8406087723085435	0.01177344763164631	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0016492258566014435	-0.049885962280505465	-0.0023240151994556903	0.0655350184092239	-0.04232104566177452	0.0017734476316463097	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.533225299508835	0.17884725225826364	7.475177278003942	None
0.010451689015006184	0.9318458448937216	0.6478191323095472	0.7576396224107351	0.877557800819238	0.011161977900246386	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00045168901500618306	-0.004478624767066365	0.050953576785880146	-0.02430359920841682	-0.005372017151080061	0.0011619779002463855	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.741658253334684	0.17683280800553644	7.524371566649737	None
0.01106880116401414	0.970174557997933	0.5619549850868112	0.8625320305999414	1.039295541270665	0.009573646826908476	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001068801164014141	0.033850088337145	-0.034910570436855824	0.08058880898078942	0.156365723300347	-0.000426353173091525	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	94.02647690677213	0.16811144975549056	7.744027065707088	None
0.011032235987567664	0.891698522305649	0.6643422620522447	0.6511363848642557	0.8139079719108587	0.00943301915182211	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010322359875676646	-0.044625947355138924	0.0674767065285776	-0.1308068367548962	-0.06902184605945925	-0.0005669808481778903	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.59233184810082	0.1898225525855233	7.216521908466173	None
0.010461868539825376	0.8106209723080644	0.5734303292357882	0.7690934193015742	0.8478108638341799	0.011793479379966216	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004618685398253759	-0.12570349735272363	-0.023435226287878863	-0.012849802317577786	-0.03511895413613809	0.0017934793799662158	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.70258865457506	0.18903732108632998	7.234524458703345	None
0.009678143727130857	0.7247928591644708	0.6118441441987887	0.7633482344938308	0.9489257494159669	0.00970841691255832	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00032185627286914316	-0.2115316104963172	0.01497858867512172	-0.018594987125321098	0.06599593144564884	-0.00029158308744168116	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.42632889825027	0.18717958770539447	7.277415136655544	None
0.009470547173155838	0.8513088133080582	0.616791194800841	0.717411423722772	0.9809521599372181	0.00808962299099794	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000529452826844162	-0.08501565635272984	0.019925639277173952	-0.06453179789638001	0.09802234196690003	-0.0019103770090020612	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.47223380658017	0.17970859065364914	7.454311617096105	None
0.009733281672187073	0.9722842942529739	0.5316072556072488	0.5958581175347746	0.737039905902578	0.008451682225522417	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002667183278129271	0.035959824592185954	-0.0652582999164183	-0.1860851040843774	-0.14588991206774007	-0.0015483177744775826	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	22.299505531256777	0.20670244586161235	6.846543844374569	None
0.011333065192124205	0.8198981995085367	0.5549112093680204	0.7692001964720118	0.9034773636701677	0.010273628850708068	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013330651921242052	-0.11642627015225122	-0.04195434615564669	-0.012743025147140203	0.02054754569984976	0.0002736288507080683	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.51557905188203	0.18606276634224606	7.303405263316187	None
0.011327815711198347	0.9490865237035149	0.6779128231699676	0.9171019484479405	0.8590221670608915	0.010812960908896474	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001327815711198347	0.012762054042726888	0.08104726764630055	0.13515872682878846	-0.02390765090942645	0.000812960908896474	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	86.07880500370388	0.16884902410722633	7.725014451030223	None
0.011121335906948237	1.028860159598299	0.6050249765430824	0.7964928004346736	0.7662721090340319	0.009018810952782218	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011213359069482366	0.09253568993751084	0.008159421019415391	0.014549578815521661	-0.11665770893628613	-0.0009811890472177815	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.229675772263896	0.1782583985373941	7.4894999947036585	None
0.010990345200724514	0.9220168381521208	0.5461965353179465	0.7901705241395427	0.7345598552777057	0.011255358109781951	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000990345200724514	-0.01430763150866722	-0.05066902020572049	0.008227302520390733	-0.1483699626926123	0.0012553581097819503	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.525295106718662	0.18988235789491223	7.215153839981726	None
0.011676500055981618	0.8470189574965061	0.6208541624375933	0.924759510628444	1.036125769654955	0.008647277656060657	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0016765000559816183	-0.08930551216428184	0.023988606913926264	0.142816289009292	0.15319595168463715	-0.0013527223439393425	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	95.67573917104198	0.16980353338426504	7.7005327691113035	None
0.010288052821229252	0.9454934210575671	0.5279600697184894	0.7334316918616871	0.9558016914039811	0.010980112111825282	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000288052821229252	0.009168951396779123	-0.06890548580517766	-0.04851152975746487	0.0728718734336631	0.0009801121118252819	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.59073602417153	0.1795959072116486	7.457035646378113	None
0.008892920399790984	1.102412261387016	0.5508018550892096	0.6903829634290408	0.8429632877427781	0.0119356729622067	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001107079600209017	0.1660877917262281	-0.04606370043445742	-0.09156025819011118	-0.0399665302275399	0.0019356729622066987	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.53733230696735	0.18000914937517304	7.447054203290988	None
0.009263875043491661	0.8207799199543734	0.5219170813197579	0.7090208562301542	0.9527391409287984	0.010852907650559237	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007361249565083384	-0.1155445497064146	-0.07494847420390917	-0.0729223653889978	0.06980932295848039	0.0008529076505592361	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.348966383814926	0.18945587754109489	7.224919169444406	None
0.00876798671725287	0.9024283422012558	0.5643660353360413	0.7923456805201616	0.9060882768029053	0.00866308800497273	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012320132827471307	-0.03389612745953223	-0.03249952018762575	0.010402458901009657	0.023158458832587252	-0.0013369119950272697	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.52507402171469	0.17897301447894506	7.472124469328747	None
0.009539146616904496	1.1849787673505479	0.5567086726191646	0.7099084300955653	0.9037976756483793	0.010629436229792955	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00046085338309550313	0.24865429768975986	-0.04015688290450242	-0.07203479152358676	0.020867857678061305	0.0006294362297929543	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	78.50455848983687	0.1715501147389999	7.656089871356548	None
0.009433473300550395	1.0118773606723206	0.6395011083355668	0.80307103076027	0.9279957336462473	0.010171589738332685	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005665266994496058	0.07555289101153262	0.04263555281189976	0.021127809141118024	0.045065915675929324	0.00017158973833268548	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	79.19067413011622	0.16904294480599347	7.720029502798465	None
0.010045015105939624	1.0237604406898417	0.634552253893297	0.8172904706228292	0.9347325644587396	0.007368926779111	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	4.5015105939624323e-05	0.08743597102905384	0.037686698369629935	0.03534724900367729	0.05180274648842161	-0.002631073220889	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	85.23980452316412	0.16780445769127744	7.751965064095263	None
0.01118913794863458	0.8219926378631333	0.6193299785391212	0.7780792765454084	0.9307101229023176	0.00928494131699621	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011891379486345798	-0.11433183179765476	0.02246442301545417	-0.0038639450737435843	0.047780304931999605	-0.0007150586830037902	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	45.01782103073375	0.18036430474964638	7.438494079479287	None
0.011767898032314454	1.000397781387843	0.7132673432220303	0.7528521863711644	0.9423851334272711	0.010597759337353869	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0017678980323144542	0.0640733117270551	0.11640178769836325	-0.02909103524798765	0.05945531545695314	0.0005977593373538692	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	84.12429391095698	0.16835692392404766	7.737690179146091	None
0.008542747423009388	1.02665849701598	0.6364091319579266	0.8386355313469934	0.8827216572506484	0.012918615378548041	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0014572525769906118	0.09033402735519208	0.039543576434259535	0.056692309727841436	-0.00020816071966959875	0.002918615378548042	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	80.4378438491282	0.1690656184014478	7.719447026134043	None
0.010954031433641638	0.9477624950230938	0.566407221439426	0.8129957929745887	0.8230681139510275	0.010766893561546574	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009540314336416369	0.01143802536230585	-0.030458334084241066	0.031052571355436723	-0.05986170401929052	0.0007668935615465746	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	45.168285042834384	0.17976052305256948	7.453056769122799	None
0.010393327426415508	0.8302790762893313	0.6052320834562908	0.7123873737668156	0.8645047142885852	0.011280479384049311	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00039332742641550833	-0.1060453933714567	0.008366527932623713	-0.06955584785233632	-0.01842510368173273	0.0012804793840493112	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.06259754804856	0.18878795844869303	7.24025709964131	None
0.010690504524104605	1.0835030412740865	0.627333109157221	0.8181868088168668	0.7710813148648354	0.010783199043827046	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000690504524104605	0.1471785716132986	0.030467553633553912	0.03624358719771476	-0.11184850310548261	0.0007831990438270464	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	67.09078662885355	0.17346979240217572	7.607761412491002	None
0.0099540679623532	0.9404183409112027	0.6391666045627766	0.677108696729935	0.7523663694633764	0.011316622229251599	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-4.5932037646800316e-05	0.004093871250414768	0.04230104903910963	-0.104834524889217	-0.13056344850694157	0.0013166222292515988	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.19025961865205	0.19118160566490114	7.185538952321191	None
0.00835606670624366	0.7703986163786194	0.6371968837794808	0.696700295458106	0.9105255400333508	0.009025506548738852	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0016439332937563404	-0.16592585328216858	0.040331328255813786	-0.08524292616104602	0.027595722063032832	-0.000974493451261148	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.473858233118264	0.18910477853256968	7.232974967281708	None
0.010251248059995893	0.9639917116568888	0.5638661529408416	0.8699486438314462	0.871498010511641	0.009848181866746112	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00025124805999589294	0.027667241996100864	-0.03299940258282538	0.08800542221229427	-0.011431807458676965	-0.00015181813325388914	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.02818779702591	0.17366938373397897	7.60276736805301	None
0.011654344050190378	0.7624064900137589	0.5706234487727	0.7380164991532632	0.9273107486331477	0.00928946438618675	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0016543440501903782	-0.17391797964702904	-0.026242106750967	-0.04392672246588878	0.044380930662829624	-0.0007105356138132496	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.91828878044007	0.1897820405989301	7.21744887998396	None
0.009806718194536325	1.0705939451399247	0.524497542283265	0.8405420750872197	0.8012269039414697	0.009371239596133049	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00019328180546367526	0.13426947547913676	-0.07236801324040204	0.05859885346806767	-0.08170291402884838	-0.0006287604038669517	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.55828948954663	0.17550546585190097	7.557093535437122	None
0.009939703622411606	0.8695582775087448	0.6135566842105619	0.796810289001423	0.7760227161115294	0.009522705192356559	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-6.029637758839444e-05	-0.06676619215204312	0.016691128686894773	0.01486706738227104	-0.1069071018587886	-0.0004772948076434414	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.008646254194886	0.1856892064212599	7.312133398139205	None
0.009835255568066473	0.903882024975736	0.6368481057418981	0.8249211401415746	0.8578228871286382	0.01127728978597718	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00016474443193352704	-0.032442444685051954	0.03998255021823102	0.042977918522422554	-0.02510693084167981	0.0012772897859771805	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.567299337350775	0.17623701740192538	7.539028657032171	None
0.008444309928232547	0.7883783537608906	0.6128370698839358	0.8008890185292223	0.8931922333303213	0.009067149959447948	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0015556900717674533	-0.1479461158998974	0.015971514360268772	0.018945796910070357	0.010262415360003328	-0.0009328500405520523	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.84050571809228	0.1834806675876582	7.364096883726869	None
0.010266074144984162	0.9014347726742352	0.490914777123293	0.7738335484223828	0.9935359637348216	0.00932706451678855	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00026607414498416084	-0.034889696986552775	-0.10595077840037406	-0.00810967319676919	0.11060614576450359	-0.0006729354832114502	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.45380880175774	0.17994866270124296	7.44851376483306	None
0.010809475738898207	0.99772354352699	0.5935263039444267	0.974647854188839	0.8262038481227992	0.010349603132534276	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008094757388982063	0.06139907386620204	-0.003339251579240343	0.192704632569687	-0.0567259698475188	0.00034960313253427645	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	86.2798959407031	0.16907587078358205	7.719183671702183	None
0.008781742758842258	0.8865669750249582	0.5945490061045521	0.64425132459647	0.7719450418071993	0.01023417471510682	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012182572411577421	-0.04975749463582981	-0.002316549419114984	-0.13769189702268197	-0.11098477616311875	0.00023417471510681979	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	24.709107928304654	0.19898097918039204	7.011884363129381	None
0.009502357599997261	1.0201290918824275	0.6478887268539347	0.7979293594753124	0.8697091300750938	0.010100298004343197	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000497642400002739	0.08380462222163944	0.05102317133026765	0.015986137856160387	-0.013220687895224221	0.00010029800434319595	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	70.58035028503365	0.17108505813287825	7.667879183011021	None
0.010041511647850648	0.9088027758796579	0.5652161912232743	0.6459194333584282	0.8710095300283063	0.008455905455464641	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	4.151164785064743e-05	-0.027521693781130067	-0.031649364300392745	-0.1360237882607238	-0.011920287942011727	-0.0015440945445353597	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.50856612028871	0.19108963330280687	7.18762872973807	None
0.008892122655714776	0.9765712257134648	0.5887463815428874	0.6458150801333316	0.6832867893835481	0.011352435772900436	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011078773442852246	0.04024675605267676	-0.00811917398077963	-0.13612814148582048	-0.1996430285867699	0.0013524357729004352	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	25.51674462996713	0.20198118518451874	6.946890837766802	None
0.010941142485843379	0.9300297032782605	0.5941600894557741	0.7090297946559766	0.8653842828026417	0.008861376588574025	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009411424858433781	-0.006294766382527463	-0.002705466067892916	-0.07291342696317542	-0.01754553516767631	-0.0011386234114259743	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.12837897771277	0.1833809708469621	7.366457323788069	None
0.010727242473662048	0.7725120820947813	0.5203319998631628	0.9683803056261475	0.9328793366079594	0.01024829200153165	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007272424736620486	-0.16381238756600675	-0.07653355566050418	0.18643708400699557	0.04994951863764145	0.00024829200153164975	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.806933035368125	0.1796422190715547	7.455915888543752	None
0.01123322858705537	1.0027146861273724	0.46735424974572215	0.660460231127303	1.0599469728064452	0.0090691866285601	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012332285870553684	0.06639021646658436	-0.12951130577794492	-0.12148299049184898	0.17701715483612712	-0.0009308133714399008	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.387728367584764	0.17965589696009104	7.455585231006001	None
0.010025018155373336	1.007743833302338	0.6366990529729248	0.8589951438080852	0.9276629874710549	0.010428846417747785	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	2.501815537333484e-05	0.07141936364155008	0.0398334974492578	0.07705192218893324	0.044733169500736886	0.00042884641774778486	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	90.6455184882211	0.16727300924797356	7.7657413004972495	None
0.010554275167234358	1.192420158370868	0.6794845423530211	0.8180012614830278	0.9524641323566291	0.009419342413475237	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005542751672343581	0.2560956887100801	0.08261898682935404	0.036058039863875804	0.06953431438631111	-0.0005806575865247632	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	162.56533020507328	0.1605450545589034	7.944030679290492	None
0.009559029481816007	0.9325073273154715	0.559038053490209	0.7855611758912358	0.724366889609189	0.01180127829453218	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004409705181839929	-0.003817142345316504	-0.037827502033458076	0.0036179542720838113	-0.158562928361129	0.00180127829453218	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.166789831886526	0.1896536861041586	7.220387119427957	None
0.009477522938561843	1.023836303111276	0.5890825335456751	0.8311108211762428	0.8377689040008987	0.010510612682989896	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005224770614381575	0.08751183345048807	-0.007783021977991932	0.04916759955709088	-0.04516091396941937	0.0005106126829898966	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.60100097769627	0.17328154213828872	7.612476956496823	None
0.008920120582530097	1.028721196982997	0.5650448030797999	0.7548055033500749	0.7888837629742489	0.00944021932908881	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010798794174699034	0.09239672732220908	-0.03182075244386716	-0.027137718269077127	-0.09404605499606909	-0.0005597806709111904	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.12663556698677	0.1815640034102198	7.409702498122091	None
0.00810474296006767	0.8588788603997771	0.5347372470738019	0.8328901978307046	0.7195334197712171	0.010631307640762276	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0018952570399323302	-0.07744560926101085	-0.062128308449865215	0.05094697621155264	-0.16339639819910093	0.0006313076407622751	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	28.657663798750907	0.19257723688938463	7.153950488707617	None
0.010650465986263107	0.8387192603933459	0.6111085265117394	0.7808137576668959	0.9013883097794314	0.008598282571445239	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006504659862631063	-0.09760520926744211	0.014242970988072323	-0.0011294639522561422	0.018458491809113426	-0.0014017174285547618	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.89090710507852	0.18109308621983577	7.420981298841233	None
0.010002917481474694	0.8904677604023744	0.4839360044787897	0.8551724566183665	0.9016493775677208	0.011903002105821315	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	2.917481474694006e-06	-0.04585670925841358	-0.11292955104487731	0.07322923499921455	0.018719559597402798	0.001903002105821315	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.606877515762214	0.18087952677202984	7.426105868887304	None
0.009313780240943434	0.9955932716156168	0.7028322438723402	0.7433342984604802	1.0498081142484308	0.010573031385616154	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006862197590565663	0.059268801954828816	0.10596668834867316	-0.03860892315867178	0.1668782962781127	0.0005730313856161528	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	104.77946463950886	0.16570908936019443	7.806536693072	None
0.00973385386630371	1.016500545717717	0.46279522489160907	0.8715770612166331	0.7561673558799799	0.009569159261712614	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002661461336962899	0.08017607605692909	-0.134070330632058	0.08963383959748122	-0.12676246209033812	-0.000430840738287386	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.87645084430589	0.18213443009982339	7.396079488291268	None
0.009694131215568448	1.181499903851522	0.6297533473152934	0.6940650756944676	0.9362366135069485	0.011174471839413586	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00030586878443155237	0.245175434190734	0.03288779179162639	-0.08787814592468433	0.05330679553663053	0.0011744718394135858	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	96.43782794012469	0.167995340826014	7.747027628075376	None
0.009186577300591268	0.974494775912983	0.5898253382030997	0.8261450561124645	0.904081884482883	0.009453732344673553	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008134226994087325	0.03817030625219497	-0.007040217320567411	0.04420183449331247	0.021152066512564908	-0.0005462676553264466	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	63.94951390096927	0.17258423444462387	7.629988795734515	None
0.01150172242857979	0.8670744718973732	0.5172694758546215	0.8551139630480203	0.8276063487238482	0.00947393045497281	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0015017224285797895	-0.06924999776341476	-0.07959607966904557	0.07317074142886833	-0.05532346924646978	-0.0005260695450271899	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.897803791915564	0.18420870906428902	7.346898409733087	None
0.009186211465128973	0.980676712554206	0.5762237892997756	0.7709898258481229	0.7673492005234113	0.010127027695476338	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008137885348710273	0.044352242893418	-0.020641766223891515	-0.010953395771029087	-0.11558061744690674	0.00012702769547633786	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.731025029649274	0.18378705860456854	7.356850727894029	None
0.011222214580088735	1.115631981143033	0.5330486352460386	0.7463097717214169	0.8466712784576917	0.009476069311284778	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012222145800887352	0.17930751148224508	-0.06381692027762839	-0.03563344989773509	-0.03625853951262628	-0.0005239306887152228	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.103397179303684	0.1761694485828614	7.540694050176748	None
0.011800183754346959	0.9074307798599037	0.5144638735475158	0.7584273167768316	0.9609845239055081	0.009876143055975787	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0018001837543469576	-0.028893689800884276	-0.0824016819761513	-0.023515904842320304	0.07805470593519015	-0.00012385694402421252	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.640580314554015	0.18065087472761393	7.431599311983328	None
0.009743223049296704	0.9328145212329497	0.6439816378795098	0.725038864185628	0.9046576454146386	0.008986767546732213	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002567769507032961	-0.0035099484278382923	0.047116082355842706	-0.0569043574335239	0.021727827444320513	-0.0010132324532677876	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.46563646550672	0.17732217007976966	7.512369624172423	None
0.010553623477426713	1.037363988221995	0.6651518990308507	0.8796373993123545	0.7936614953268482	0.00894962722029828	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005536234774267116	0.10103951856120691	0.06828634350718368	0.09769417769320249	-0.0892683226434699	-0.0010503727797017209	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	80.66388766734516	0.1697592763821174	7.701664846675413	None
0.011040957324672978	0.958701281573137	0.5700810108730285	0.7962321585283771	0.8599800796975902	0.010333573657261536	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010409573246729776	0.022376811912349102	-0.02678454465063856	0.014288936909225156	-0.022949738272727865	0.00033357365726153555	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.83521397371283	0.1779055879152632	7.498104107544588	None
0.010576097563510219	0.9989930126570654	0.5923567329514128	0.8072989247892045	0.8035132111084677	0.010631018523881035	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005760975635102187	0.0626685429962775	-0.004508822572254222	0.025355703170052563	-0.0794166068618502	0.0006310185238810342	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.3681326612722	0.17738519380952247	7.510826331806088	None
0.009419494524428048	0.9438576373302389	0.5356374547724636	0.7467398305070433	0.9405229120096235	0.009543781268564516	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005805054755719521	0.0075331676694509395	-0.061228100751203426	-0.035203391112108635	0.057593094039305424	-0.00045621873143548454	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.84333192684106	0.1791688563272634	7.467374784946049	None
0.011398198674820241	0.8253203398992022	0.7121904736316154	0.8811653164640866	0.8199051404005379	0.010211738139786233	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013981986748202412	-0.11100412976158583	0.11532491810794827	0.09922209484493462	-0.0630246775697801	0.00021173813978623323	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.44322627350768	0.17647329982857643	7.533209934732157	None
0.009909343124639508	1.0341078745066945	0.49745900677829546	0.6864545204705537	0.9045589698357926	0.010953983788903193	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-9.065687536049276e-05	0.0977834048459065	-0.09940654874537158	-0.0954887011485983	0.02162915186547464	0.0009539837889031937	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.92114568835838	0.1827093610032571	7.382392012631552	None
0.01089065333221416	1.008959287613268	0.5285683264039615	0.6871444809204854	1.087915969965436	0.010630640178561333	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000890653332214161	0.07263481795247999	-0.06829722911970562	-0.09479874069866658	0.204986151995118	0.0006306401785613326	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	69.61883457030713	0.1734249065717993	7.608885307933312	None
0.009261048113849618	0.8717095384501049	0.5135707506113791	0.7224219018255299	0.8389927636625409	0.010862511072989587	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007389518861503824	-0.06461493121068307	-0.08329480491228788	-0.05952131979362211	-0.04393705430777711	0.0008625110729895863	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	27.900822601131225	0.19293507334672144	7.145888155062218	None
0.009220718380292517	1.049963895935657	0.6357369785007879	0.7264861244227377	0.9933157578532557	0.010444613538646445	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007792816197074822	0.11363942627486893	0.03887142297712083	-0.05545709719641421	0.11038593988293761	0.0004446135386464446	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	84.24012322089284	0.16849488533221374	7.734132776158438	None
0.009998683084527428	1.0294957475148547	0.4984426315776742	0.6334086425755656	0.8153742737654497	0.008780397049129354	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-1.3169154725729674e-06	0.09317127785406677	-0.09842292394599285	-0.14853457904358638	-0.06755554420486834	-0.001219602950870647	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.699098997487226	0.1939364575002361	7.123405416027895	None
0.00747504705907655	0.8820459263573668	0.6537688375357127	0.729453013545108	0.8690823971661092	0.01017957805815538	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00252495294092345	-0.05427854330342116	0.056903282012045586	-0.052490208074043976	-0.013847420804208806	0.0001795780581553792	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.41784195415003	0.18137914554063905	7.414126483524193	None
0.011197266243615776	1.062526739152923	0.613499314582287	0.8690591308288697	0.952830122353303	0.011363668607512981	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011972662436157762	0.12620226949213506	0.016633759058619982	0.08711590920971769	0.069900304382985	0.0013636686075129808	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	108.98950818518334	0.16497117807829842	7.825919242401664	None
0.009915082843625321	0.8383613594973497	0.5545063000328037	0.7125836653055264	0.7363411487038787	0.010348334028981271	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-8.491715637467914e-05	-0.09796311016343831	-0.04235925549086341	-0.06935955631362553	-0.14658866926643926	0.0003483340289812712	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	22.055361221763658	0.20176196551344044	6.95160699964672	None
0.011007780921351223	0.850612477893503	0.5435639741113492	0.7546847268596698	0.7818142723433166	0.01093681864983911	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010077809213512225	-0.08571199176728499	-0.053301581412317854	-0.02725849475948217	-0.1011155456270014	0.0009368186498391099	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	26.96738451267554	0.19394008185034572	7.123324254364663	None
0.010056691558006186	0.926704865224933	0.43999880342888487	0.812245204383468	0.7323969109628354	0.01056454420996123	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	5.6691558006186135e-05	-0.00961960443585501	-0.15686675209478215	0.0303019827643161	-0.1505329070074825	0.0005645442099612297	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	26.877131874443045	0.19497342842076937	7.100245715941256	None
0.010451952248544696	0.887270585034397	0.6505226637339555	0.7078289297505158	0.9547858811511409	0.009940334627554928	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00045195224854469474	-0.04905388462639088	0.0536571082102885	-0.07411429186863615	0.07185606318082294	-5.966537244507169e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.89664131972111	0.17786986267672644	7.498976302294817	None
0.01178557026457934	0.8579411478636887	0.5922387152026382	0.8778404340825487	0.861575371324134	0.009362243182061329	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0017855702645793391	-0.07838332179709927	-0.004626840321028935	0.09589721246339683	-0.021354446646183998	-0.0006377568179386719	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.56074897071093	0.17790653224306188	7.498081055134125	None
0.009464287835805262	0.8266595539433936	0.4995433151088978	0.7338093430238573	0.8224536463153234	0.010190273402934106	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005357121641947378	-0.10966491571739431	-0.09732224041476921	-0.048133878595294666	-0.06047617165499458	0.00019027340293410494	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	24.3086677401214	0.19743574927822508	7.045742077526231	None
0.010484916147393688	0.9918118631175907	0.5898229639322623	0.6946560361367795	0.8694289566942799	0.010967164411798	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00048491614739368743	0.05548739345680277	-0.0070425915914047715	-0.08728718548237241	-0.013500861276038122	0.0009671644117979994	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.11835346136918	0.18113873807550465	7.419886621467196	None
0.009462159049780473	1.033119155005694	0.5296070876000052	0.8116972444403756	0.7215784534937917	0.010526812900084592	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000537840950219528	0.09679468534490596	-0.06725846792366182	0.029754022821223646	-0.1613513644765263	0.0005268129000845915	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.159351916902516	0.1839793958945614	7.3523081150318745	None
0.009247502879063315	0.747911007489728	0.6182295793305519	0.7704015945338941	0.9057948679716309	0.010674056726964365	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007524971209366854	-0.1884134621710599	0.02136402380688482	-0.01154162708525786	0.022865050001312844	0.0006740567269643649	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.36919125791433	0.18712344630028185	7.278717926129015	None
0.010044466182664443	0.8369904816487417	0.5300626308732657	0.8698164769435545	0.8871910306796741	0.010204665772282033	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	4.446618266444233e-05	-0.09933398801204624	-0.06680292465040133	0.08787325532440252	0.004261212709356085	0.00020466577228203377	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.76340909086592	0.18142629176066727	7.41299776045607	None
0.009076754133340458	0.9914863858588634	0.5299850214224792	0.8598486083216186	0.940315132493821	0.009597967495221998	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000923245866659543	0.05516191619807546	-0.06688053410118787	0.07790538670246656	0.057385314523503095	-0.0004020325047780019	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	70.00055160684434	0.17153102485537938	7.656573175751241	None
0.009585032353740228	1.0596392290167844	0.6148109959507921	0.7432293027427187	1.0396354029781487	0.00998153337613615	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00041496764625977196	0.12331475935599655	0.0179454404271251	-0.038713918876433294	0.15670558500783077	-1.846662386384895e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	97.2667078428072	0.16667019729456287	7.781420504878097	None
0.01137185196199698	1.004461064647987	0.5088596238701507	0.7674735434632345	0.9794718283964648	0.009757779390240291	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013718519619969783	0.06813659498719894	-0.0880059316535163	-0.014469678155917437	0.09654201042614681	-0.00024222060975970857	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.98071399298947	0.17458796072895008	7.579857077624995	None
0.009926026467681629	0.9382141780482017	0.5602559796844234	0.7081144091772454	0.8570127458590318	0.01226617647077822	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-7.397353231837154e-05	0.0018897083874138037	-0.036609575839243624	-0.0738288124419065	-0.025917072111286195	0.00226617647077822	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.271510171598315	0.18562082376522535	7.313733043077132	None
0.009535742870303593	0.9416891212121474	0.5673129537374029	0.8024653183321377	0.7703048778726287	0.009270239694264423	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004642571296964076	0.005364651551359436	-0.029552601786264177	0.020522096712985823	-0.11262494009768931	-0.0007297603057355765	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.50052327303659	0.18398352959703534	7.352210537583171	None
0.009336279150985286	0.7554814162359869	0.5266132796904661	0.7241651264358471	0.8906717143584023	0.009301669011298981	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006637208490147135	-0.18084305342480111	-0.0702522758332009	-0.057778095183304914	0.007741896388084297	-0.0006983309887010193	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	25.368972343095116	0.19678343332638437	7.060114664625148	None
0.008927359197933268	0.8963457504266265	0.5136226571384817	0.8091810459688986	0.8645746360118753	0.010290793553408733	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010726408020667326	-0.03997871923416147	-0.08324289838518541	0.027237824349746597	-0.01835518195844267	0.00029079355340873384	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.84474743455254	0.18337771582836127	7.366534411893586	None
0.010196875617289401	0.9755435001140272	0.6650561930336596	0.7858022408253122	0.7419579656968487	0.010080124916938047	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00019687561728940042	0.03921903045323929	0.06819063750999259	0.003859019206160234	-0.14097185227346934	8.012491693804633e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.640677109495144	0.1803623069598573	7.438542184002392	None
0.012851545080140877	1.0102684111331235	0.5491376707981428	0.8264951350311613	0.8287005453273114	0.010214150073403719	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0028515450801408766	0.07394394147233563	-0.04772788472552428	0.0445519134120094	-0.05422927264300662	0.00021415007340371854	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.38936723207954	0.1763638143595659	7.535905169142253	None
0.009794797188144667	0.9131210583867584	0.5890697822128051	0.7241877371677199	0.7968456016502146	0.008235896807965312	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00020520281185533226	-0.02320341127402956	-0.007795773310861936	-0.05775548445143213	-0.08608421632010341	-0.0017641031920346889	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.94425643145703	0.18824152154695142	7.252845754369313	None
0.01007339436675695	1.0230753802168133	0.6005692873216836	0.7999732915832142	0.9863374264234493	0.009859110485151725	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	7.339436675695016e-05	0.08675091055602538	0.003703731798016508	0.01803006996406215	0.10340760845313134	-0.00014088951484827537	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	85.72503127999633	0.16808989884101874	7.744583841775176	None
0.010876263553876636	0.9556735458862139	0.6576818921607263	0.7564571825915156	1.1354613248902437	0.01223873866781529	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000876263553876635	0.01934907622542588	0.06081633663705916	-0.02548603902763636	0.2525315069199256	0.0022387386678152897	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	112.16002098340424	0.16645625516879659	7.7869988008527375	None
0.009288188956091925	1.0967598392322588	0.6207677518836154	0.6959591311426655	0.9714942449595285	0.008683702394623901	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007118110439080748	0.16043536957147078	0.02390219635994835	-0.08598409047648647	0.08856442698921055	-0.0013162976053760988	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	80.8747659817305	0.16955467023753842	7.706902434532288	None
0.010386047716978661	0.9504887495483068	0.5224881012758235	0.7488570611938068	0.8341844171043677	0.009828113665341616	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003860477169786615	0.014164279887518826	-0.0743774542478436	-0.0330861604253452	-0.04874540086595029	-0.00017188633465838344	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.0210463289476	0.18557697750660104	7.314759029125323	None
0.0101143849644711	1.034995624755757	0.5865011167602158	0.8921383419624211	0.9687407796595453	0.010612895649840257	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0001143849644711013	0.09867115509496902	-0.010364438763451281	0.11019512034326914	0.08581096168922725	0.0006128956498402566	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	105.4787219787284	0.16570672717137405	7.806598602342394	None
0.011212525557301269	0.9449450281121804	0.6079332157834644	0.9494205100852477	0.9845695498297828	0.0098513168868453	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012125255573012682	0.008620558451392476	0.011067660259797342	0.16747728846609578	0.10163973185946489	-0.00014868311315470128	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	109.01622686784107	0.1666541285873714	7.7818392292452145	None
0.010043414431085005	0.7669983594360579	0.5569240211962019	0.773181008488209	0.8490642129116835	0.008585092803104906	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	4.341443108500431e-05	-0.16932611022473004	-0.039941534327465215	-0.008762213130942937	-0.0338656050586344	-0.0014149071968950944	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	28.25769051485201	0.1927502579937038	7.150050319791225	None
0.01125943799627621	0.8962311993620609	0.587867684759029	0.811983355421465	0.8507192536189916	0.008741500256880488	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012594379962762097	-0.04009327029872708	-0.008997870764638064	0.03004013380231311	-0.03221056435132636	-0.0012584997431195114	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.55344493763391	0.17989784247482551	7.449740451419227	None
0.010708717431595245	0.8932842260199365	0.5612302384122342	0.7650463628062738	0.8879212412532647	0.008991126238971848	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007087174315952444	-0.04304024364085149	-0.03563531711143283	-0.016896858812878134	0.0049914232829466835	-0.0010088737610281528	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.38331864137162	0.18223141808680296	7.393767452256026	None
0.009297804250172844	0.8580230214574192	0.4987711932829634	0.93467948054558	0.8935450199546144	0.010592729945118506	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007021957498271564	-0.07830144820336883	-0.09809436224070368	0.15273625892642806	0.01061520198429648	0.0005927299451185054	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.25532965552779	0.17852127968290746	7.4831000869441775	None
0.010145086650442642	1.0405757029897005	0.5962651540061558	0.8041835877819193	0.9224636245969489	0.009696246779440448	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000145086650442641	0.10425123332891248	-0.0006004015175113375	0.02224036616276736	0.03953380662663083	-0.00030375322055955275	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	76.1644286211357	0.16968932720191962	7.7034547225554615	None
0.00905770114038336	1.112100729554153	0.6528614472829037	0.7663198643142242	0.8464524120032759	0.01049542459169635	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009422988596166391	0.17577625989336496	0.05599589175923675	-0.01562335730492782	-0.03647740596704207	0.0004954245916963494	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	80.28971779873376	0.170024508240286	7.694884725843502	None
0.011533161395451418	0.9435444376127036	0.6046836687296708	0.9431321929066241	0.9444068500598218	0.010447343741625521	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0015331613954514185	0.007219967951915633	0.00781811320600381	0.16118897128747214	0.061477032089503836	0.00044734374162552065	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	94.96311142665928	0.16797393999143587	7.747580908682183	None
0.01032651590838507	1.0094858600643075	0.6258467870620534	0.6334099568755429	0.8096811769910665	0.009536001239642414	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003265159083850696	0.07316139040351953	0.02898123153838639	-0.1485332647436091	-0.07324864097925157	-0.0004639987603575853	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.043209251548134	0.18724408041721757	7.275919033095361	None
0.00999293353141871	0.8993180378345469	0.5417432480354255	0.8518075562135059	0.8983354878926108	0.008769443469305088	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-7.066468581289239e-06	-0.03700643182624112	-0.05512230748824156	0.06986433459435393	0.015405669922292767	-0.0012305565306949128	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.515885063736974	0.17755850863008676	7.50658511407675	None
0.010183190477351707	0.8483293218574427	0.5629990261601919	0.7550122336350408	0.9498278628412248	0.011033146844053265	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00018319047735170657	-0.08799514780334526	-0.03386652936347511	-0.02693098798411124	0.06689804487090675	0.0010331468440532648	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.66638917834513	0.18223085083377952	7.39378097106875	None
0.010502657728328778	0.9030109863019242	0.673537016034961	0.7633576253034091	0.9333625905130531	0.010338660117810055	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005026577283287767	-0.033313483358863784	0.07667146051129387	-0.018585596315742903	0.05043277254273518	0.0003386601178100542	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.74638250633339	0.17408884754724904	7.5922904969729395	None
0.009239023390433181	0.8693997195527213	0.6004616055580213	0.7566394772014243	0.9562944693763925	0.00977715637674083	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007609766095668192	-0.0669247501080666	0.003596050034354287	-0.025303744417727675	0.07336465140607447	-0.00022284362325917102	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.40291806270154	0.17855060795877217	7.482386667106814	None
0.009700055849614433	0.8334207858607829	0.6265155427686533	0.834817605970022	0.8976539404243434	0.010468364571700492	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00029994415038556626	-0.102903683800005	0.02964998724498629	0.052874384350870024	0.01472412245402545	0.00046836457170049064	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.26956086276003	0.17809353156228314	7.493518540225632	None
0.009143036760997146	0.8275104010819874	0.6219066750443447	0.9052790554393645	0.8040577591427152	0.009925432404619555	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008569632390028547	-0.10881406857880066	0.02504111952067772	0.12333583382021249	-0.07887205882760288	-7.456759538044629e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.651835455819594	0.17992987963771623	7.448967105607273	None
0.009002758526829647	0.7738470265847444	0.5917779990791538	0.7926149260435317	0.7722977091081226	0.009458066941955905	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009972414731703534	-0.16247744307604364	-0.005087556444513251	0.010671704424379726	-0.11063210886219545	-0.0005419330580440959	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	27.281778028660447	0.19403737868279866	7.121146010387873	None
0.010775762523811686	1.0602789999968436	0.5696979929951679	0.6517608144822064	1.0638147258104633	0.00926665985372329	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007757625238116856	0.12395453033605554	-0.027167562528499136	-0.13018240713694562	0.18088490784014524	-0.0007333401462767095	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	74.77801884030603	0.17185961196810234	7.648261731108769	None
0.011279367848092916	1.0584002520442086	0.6761709365011833	0.805234514442621	0.7393533235799477	0.008258128603184565	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012793678480929147	0.12207578238342061	0.0793053809775163	0.023291292823469027	-0.14357649439037035	-0.0017418713968154354	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	63.84890717519933	0.17510537501846693	7.567005226485208	None
0.008330926045897954	1.0100997288645492	0.5075441135374154	0.9271362375285715	0.8917130552245707	0.010096289665713933	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0016690739541020466	0.07377525920376132	-0.08932144198625165	0.1451930159094196	0.008783237254252675	9.628966571393316e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	74.45059685306632	0.1709016777590464	7.672536737455053	None
0.007994720277619433	0.9480002710983567	0.6397331551845227	0.8416346004044577	0.9101243404126406	0.010124231284174116	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0020052797223805677	0.011675801437568783	0.042867599660855675	0.059691378785305754	0.02719452244232256	0.0001242312841741163	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	71.35825109460896	0.17091258216097607	7.672259644182863	None
0.010163795724635764	0.8687588525526668	0.5992232849930266	0.731296633518023	0.8193773658090936	0.011711344662327578	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0001637957246357644	-0.06756561710812109	0.0023577294693595432	-0.050646588101129035	-0.06355245216122442	0.0017113446623275778	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.55891729961365	0.18831808716465	7.251079658114751	None
0.008463461319116256	0.8865821821652939	0.6273957267811867	0.8292184982695471	0.9130512339554461	0.009955374113561889	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001536538680883744	-0.04974228749549402	0.030530171257519646	0.04727527665039511	0.030121415985128026	-4.462588643811117e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.16372084587579	0.1747411211510372	7.576048821520887	None
0.008650203362591438	0.82716777909717	0.5167001508626179	0.8536167204405027	0.7671479531670873	0.011431842506702301	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0013497966374085612	-0.10915669056361803	-0.08016540466104917	0.07167349882135077	-0.1157818648032307	0.0014318425067023012	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.094774933114635	0.19089759253520155	7.191995485852236	None
0.010763131985504699	0.9228419829132657	0.6160968658246625	0.8884913364234817	0.9881950022408091	0.009433113115677481	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007631319855046989	-0.013482486747522244	0.01923131030099543	0.10654811480432971	0.10526518427049111	-0.0005668868843225195	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	88.81620013711841	0.16868993074543465	7.729108400677025	None
0.010741098679508504	0.912568764981991	0.5845281184128998	0.7106591785393226	0.8260670487552731	0.011009878406363402	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007410986795085041	-0.02375570467879695	-0.012337437110767272	-0.07128404307982944	-0.05686276921504483	0.0010098784063634013	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.712262956990145	0.18756495210255014	7.2684830950953705	None
0.009505224265963378	0.9907835772862628	0.5322951838292584	0.8285902620069769	0.8744402942387436	0.009649456777637247	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000494775734036622	0.05445910762547483	-0.06457037169440862	0.04664704038782495	-0.008489523731574359	-0.00035054322236275373	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	54.72479009517262	0.17566247629129847	7.553209993473743	None
0.009361989315694241	0.9203514272064915	0.6057154734010368	0.8897059474200921	0.8723498471392881	0.007982819654907313	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006380106843057591	-0.015973042454296447	0.008849917877369749	0.10776272580094019	-0.010579970831029874	-0.002017180345092687	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	63.94226823008734	0.17306385284061226	7.617936320159253	None
0.009193695812257957	1.0909012020693065	0.5860246624665153	0.8592197340830521	0.8508185534387841	0.009457721316414907	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000806304187742043	0.15457673240851846	-0.010840893057151722	0.07727651246390008	-0.03211126453153385	-0.0005422786835850927	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	82.8391767097142	0.16877946133354588	7.726804035172884	None
0.01024914621205918	0.9859729150808418	0.6038624787956225	0.6694651757720798	0.8358047613009212	0.009756904464924615	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002491462120591791	0.0496484454200539	0.006996923271955497	-0.11247804584707227	-0.04712505666939678	-0.00024309553507538488	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.12996616391979	0.18477397885910093	7.333591891418793	None
0.010939301255634783	0.9790692756217215	0.5991925142808142	0.6697350074669266	0.9564949933724005	0.010391800573911958	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009393012556347829	0.04274480596093354	0.0023269587571471497	-0.11220821415222537	0.0735651754020825	0.0003918005739119566	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.82547990649924	0.17794101747815574	7.497239304369393	None
0.010678165713314064	0.8669305628164908	0.6937745465782319	0.8681936212282384	0.9452165996609719	0.009213444003070639	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006781657133140636	-0.06939390684429715	0.09690899105456481	0.08625039960908647	0.06228678169065392	-0.0007865559969293619	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	79.17980730505127	0.17036422119458106	7.686216077459651	None
0.011069995037607585	0.8645733698950614	0.6725103782143461	0.7807844874046317	0.977813008834979	0.01111868778630315	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010699950376075842	-0.07175109976572654	0.07564482269067904	-0.0011587342145202974	0.09488319086466099	0.0011186877863031495	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	63.95683479885892	0.1734656460559772	7.607865220581762	None
0.00930465514956118	0.973774036942816	0.5969463630263037	0.6721347374283976	0.9058236736518092	0.008821579959928041	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006953448504388212	0.03744956728202795	8.080750263664521e-05	-0.1098084841907544	0.02289385568149119	-0.0011784200400719587	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.20218756058454	0.18098174866189154	7.423652199103251	None
0.009865175890058763	0.9951982535297241	0.6573070188574799	0.7203833834016096	0.8260840088156175	0.01048421165841293	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00013482410994123786	0.058873783868936214	0.06044146333381284	-0.06155983821754236	-0.05684580915470046	0.0004842116584129305	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.19232741567386	0.1785041017821416	7.483517999389978	None
0.008823587962642212	1.0123498303630607	0.5323670620676948	0.6508256782856654	0.8528216177732741	0.008947752270934745	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011764120373577885	0.07602536070227266	-0.06449849345597222	-0.13111754333348657	-0.03010820019704384	-0.0010522477290652557	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.589273561589685	0.18800714382029357	7.258256482746805	None
0.009741237194447555	0.7958781904701545	0.5959311038159029	0.7691454322955554	0.8071291670744862	0.009920498500672616	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002587628055524454	-0.14044627919063343	-0.0009344517077641787	-0.012797789323596591	-0.07580065089583181	-7.950149932738427e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.368963776936752	0.19140071690583368	7.180564398733626	None
0.010719469705335103	0.912851692552535	0.46325943179275875	0.6854718573432402	1.0532823308918084	0.008922833784972568	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007194697053351029	-0.023472777108253042	-0.13360612373090833	-0.09647136427591178	0.1703525129214905	-0.0010771662150274321	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.560071294700734	0.18358000346105388	7.361746262909842	None
0.007726993912261241	0.8621522976503387	0.6160462366344776	0.6992265946017762	1.0655036552592565	0.010258066746492746	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.002273006087738759	-0.07417217201044927	0.01918068111081046	-0.08271662701737587	0.18257383728893856	0.0002580667464927453	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.08317208984213	0.17662788128273837	7.529407405574671	None
0.00971194053967816	0.9191263306737896	0.5477396924473953	0.899773628582886	0.9766558489218041	0.010981402822188206	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002880594603218407	-0.017198138986998446	-0.04912586307627179	0.11783040696373404	0.0937260309514861	0.0009814028221882063	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	75.23084000073871	0.17152619666083693	7.6566954211444855	None
0.009273673926189947	1.0338379723593516	0.6770742492283198	0.7298492568669149	0.7646502096150196	0.012455022533607125	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007263260738100529	0.09751350269856357	0.08020869370465274	-0.05209396475223701	-0.1182796083552984	0.002455022533607125	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.24954376219886	0.17930308317089236	7.464122425482858	None
0.010313633197197872	0.7812897270718164	0.6029020265769434	0.8238644546376425	0.8092681961429405	0.009171326373519173	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00031363319719787176	-0.15503474258897149	0.006036471053276296	0.041921233018490475	-0.07366162182737747	-0.0008286736264808283	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.458768820113505	0.18801947605305736	7.257971618837829	None
0.010050247597561708	1.137023154308257	0.6755998091294517	0.8948916704279984	0.9414367779324953	0.010965516048185638	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	5.024759756170889e-05	0.2006986846474691	0.07873425360578468	0.11294844880884651	0.05850695996217722	0.0009655160481856381	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	164.70303860982	0.1606010049993311	7.9425174134688845	None
0.008783416143779968	0.9131048807473857	0.6708694656843738	0.8478384397305255	0.9001820469276882	0.01058044295197684	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012165838562200324	-0.023219588913402218	0.07400391016070677	0.06589521811137353	0.017252228957370174	0.00058044295197684	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	70.21435761103389	0.17148673327483538	7.657694726380969	None
0.010714634929477234	0.9419353622955512	0.6075683403555581	0.7154482069729104	0.8126208598688358	0.010096356091112587	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007146349294772333	0.005610892634763193	0.01070278483189102	-0.0664950146462415	-0.07030895810148222	9.635609111258731e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.40065384386954	0.18505808100154472	7.326919456526202	None
0.009031842266566644	0.9081393678762081	0.5665532632697006	0.8834733055900532	0.9532919173710211	0.00875113551924896	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009681577334333559	-0.02818510178457993	-0.030312292253966422	0.10153008397090119	0.07036209940070311	-0.0012488644807510405	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	68.49157905299666	0.17246947558202233	7.6328775716651425	None
0.009118160620969791	1.1075600521206563	0.665896099159281	0.9083073529493159	0.8251943645567248	0.011153208047618875	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008818393790302082	0.1712355824598684	0.06903054363561398	0.12636413133016391	-0.057735453413593214	0.001153208047618876	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	114.65766552967857	0.16499238843903585	7.825360905447233	None
0.009398382097825307	0.8456287007054706	0.6736191056096571	0.7288181458090547	0.8979476620604412	0.009828223972595244	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006016179021746935	-0.09069576895531743	0.07675355008599007	-0.05312507581009729	0.015017844090123224	-0.0001717760274047566	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.76730622874911	0.180815598748437	7.427641061717702	None
0.009855383170150904	0.9865733794280377	0.5744707170544242	0.9286798123748536	0.9235203469848337	0.010281779835384456	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00014461682984909534	0.05024890976724968	-0.02239483846924289	0.14673659075570172	0.040590529014515625	0.0002817798353844562	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	89.16300533049909	0.16822799137797315	7.741017404668748	None
0.008592161457008713	0.932732687293963	0.6765960044642533	0.7558732130564336	0.9638650305612826	0.010524332338814765	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0014078385429912865	-0.003591782366824967	0.07973044894058627	-0.026070008562718322	0.08093521259096459	0.000524332338814765	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	68.55978158933252	0.17163753589671987	7.653877290154966	None
0.010479581659844988	0.9241999826128225	0.6533129189100083	0.7442816145214493	0.9072970089396977	0.010326202508168018	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004795816598449878	-0.012124487047965444	0.05644736338634125	-0.037661607097702686	0.024367190969379695	0.00032620250816801753	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.43339969855267	0.17613790363792434	7.5414717685790675	None
0.009418488130877763	1.09762666977701	0.555246578499046	0.7516309676019697	0.8461714397448318	0.008797254800967047	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005815118691222384	0.16130220011622212	-0.041618977024620994	-0.03031225401718231	-0.03675837822548621	-0.0012027451990329536	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.707853613091444	0.17552119522614076	7.556704323949896	None
0.009475528157098592	0.9683898754435514	0.5650834288334974	0.7627128864235837	1.1073871735513894	0.009103816101436048	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005244718429014078	0.03206540578276338	-0.03178212669016962	-0.01923033519556829	0.22445735558107127	-0.0008961838985639516	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	87.08177180762391	0.16965134235886778	7.704426996690692	None
0.010830524433432328	1.0804103897722543	0.5453997857287289	0.7160358101772555	0.7886989314387189	0.009862828155839684	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008305244334323272	0.1440859201114664	-0.05146576979493814	-0.06590741144189653	-0.09423088653159904	-0.00013717184416031623	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.22495074902001	0.183018942996902	7.375039571916493	None
0.009062367863725058	1.1004852527701139	0.6174582047760262	0.7767632657222825	0.9067680934229039	0.010461602797090016	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009376321362749424	0.16416078310932586	0.020592649252359194	-0.005179955896869439	0.02383827545258586	0.0004616027970900155	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	84.5057017556017	0.16847387064581146	7.73467446212744	None
0.010982848744857216	0.7908631261348318	0.6244190268804165	0.8822950292370961	0.8749849704955319	0.010606948379545515	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009828487448572155	-0.14546134352595624	0.027553471356749435	0.10035180761794421	-0.007944847474786047	0.0006069483795455144	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.20759619065028	0.17952902116005787	7.458653369970275	None
0.009919384565348216	0.8542820546644825	0.6473018998320116	0.7347713200452314	0.8750163843462967	0.011287377400873278	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-8.061543465178338e-05	-0.08204241499630555	0.05043634430834453	-0.04717190157392056	-0.007913433624021323	0.001287377400873279	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.33283855724534	0.1826512529284078	7.383773443224318	None
0.008818914746936204	1.025248170966992	0.6615575666889014	0.7185556480809545	1.0160185486202398	0.01007197322900377	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011810852530637953	0.08892370130620408	0.06469201116523439	-0.06338757353819748	0.13308873064992172	7.197322900376963e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	87.34689618082245	0.16798296344951183	7.747347614589347	None
0.010225304993194212	1.0026764386683862	0.6003324834617217	0.9772085595975618	0.9383609553544412	0.009091094051257298	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00022530499319421232	0.06635196900759831	0.003466927938054709	0.1952653379784098	0.05543113738412319	-0.0009089059487427014	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	118.80504111624722	0.16512344217077843	7.82191266636015	None
0.009430443839210472	1.0590600541094408	0.6528724496761047	0.8293711933685725	0.9361074846643986	0.008782101770984272	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005695561607895279	0.12273558444865292	0.05600689415243765	0.0474279717494205	0.05317766669408062	-0.0012178982290157279	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	101.82332345078144	0.16547102892656465	7.812780325753032	None
0.011459070698169722	0.9110010437203703	0.6107504630528531	0.7797927229694951	0.9673900074011322	0.010028630507407432	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0014590706981697206	-0.02532342594041768	0.013884907529185982	-0.002150498649656916	0.08446018943081421	2.863050740743166e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.77930915407947	0.17419405469953403	7.5896667168913385	None
0.01148500408991234	0.9791970409914212	0.6201644044848833	0.7715336636911265	0.7969584417052239	0.01078452137743445	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0014850040899123391	0.04287257133063325	0.02329884896121629	-0.010409557928025493	-0.08597137626509412	0.0007845213774344502	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.90922411311277	0.1795893009742831	7.45719539975152	None
0.011697421715384137	0.9812064197093842	0.6703244963482129	0.8641467096944305	1.046963507598678	0.010514708404487193	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001697421715384136	0.04488195004859618	0.07345894082454581	0.08220348807527854	0.16403368962836015	0.0005147084044871926	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	129.03649999286685	0.16400160329307953	7.851519062331938	None
0.009085184157415362	0.9352983326142625	0.6441509925361508	0.7976087596279778	0.9135765761887825	0.009601212920880476	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009148158425846386	-0.0010261370465254659	0.04728543701248381	0.015665538008825884	0.030646758218464548	-0.00039878707911952517	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.60022700330215	0.17300909402684012	7.619310680742508	None
0.011880674609721777	1.0264564526510214	0.649543315919129	0.7038980758191021	0.8625259656528785	0.01155494024681863	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001880674609721777	0.09013198299023333	0.05267776039546188	-0.07804514580004987	-0.02040385231743942	0.0015549402468186297	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.963862898755664	0.17629933889881275	7.537493162493787	None
0.011279870104830513	0.989007346879673	0.6693842457910273	0.8329805612051254	0.6661708096760044	0.011629323133132636	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012798701048305123	0.05268287721888493	0.07251869026736024	0.051037339585973444	-0.21675900829431358	0.001629323133132636	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.323048537573456	0.18195935737096944	7.400256056447573	None
0.009072688781925105	0.9143019514005453	0.646066609585816	0.688060105184283	0.8679977107992265	0.00989745768783235	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009273112180748958	-0.02202251826024266	0.04920105406214887	-0.09388311643486905	-0.014932107171091492	-0.0001025423121676503	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.585283179425325	0.182801593904298	7.380200218361948	None
0.008286670509095323	0.8433337385618322	0.594850729419021	0.9051533631373718	0.8918609756760316	0.009928360183414848	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0017133294909046773	-0.09299073109895573	-0.002014826104646075	0.12321014151821988	0.008931157705713628	-7.163981658515233e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.21727398808478	0.17614610901417763	7.541269457403913	None
0.011070952729433793	1.046807047255533	0.6494391448737046	0.7602301624743198	0.9428644447323448	0.008977550795473228	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001070952729433792	0.11048257759474507	0.052573589350037496	-0.021713059144832174	0.059934626762026766	-0.0010224492045267724	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	82.66573129470576	0.16845411740620184	7.735183693967845	None
0.01024751261016638	1.026862538052063	0.5939595776635875	0.7356776688173361	0.9420238559864101	0.011550138317729398	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002475126101663788	0.09053806839127516	-0.0029059778600795624	-0.04626555280181585	0.059094038016092164	0.0015501383177293974	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	64.37404804224214	0.17288331197030282	7.622469261534532	None
0.009398404663258454	0.9879555184344988	0.5809307092110595	0.8605076111772128	0.9272168405958652	0.010648957617962909	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006015953367415458	0.05163104877371086	-0.01593484631260754	0.07856438955806082	0.044287022625547165	0.0006489576179629085	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	75.53100903465095	0.1700891287998177	7.693234433135215	None
0.010655836166682005	0.9006966301817871	0.6004824071422967	0.768128324563831	0.962162674956164	0.009707337106778643	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006558361666820052	-0.03562783947900085	0.0036168516186297155	-0.013814897055321042	0.07923285698584599	-0.00029266289322135713	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	54.48315877523094	0.1759692060646976	7.545633254033341	None
0.011648020961847121	0.9906183381486452	0.5354084580048868	0.7511155003574509	0.9800135602741407	0.010226191820088815	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0016480209618471215	0.054293868487857215	-0.06145709751878021	-0.030827721261701132	0.09708374230382262	0.0002261918200888157	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.93168362446968	0.17476183589063643	7.57553401631359	None
0.010419245774170825	1.0364054924320185	0.7091167999938547	0.851116116531984	0.8390751570336601	0.009094923390004447	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00041924577417082483	0.10008102277123049	0.11225124447018768	0.06917289491283204	-0.04385466093665795	-0.0009050766099955529	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	92.59495813405323	0.16743593795619072	7.761513206500825	None
0.010236132817624744	0.9727049139124335	0.6781959855252884	0.7516616301219654	0.8517569599854201	0.009749375798040168	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002361328176247443	0.03638044425164551	0.08133043000162134	-0.03028159149718657	-0.03117285798489792	-0.0002506242019598316	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.16619459159551	0.17518249175933023	7.565093006352182	None
0.010485457338294398	0.9197277841975667	0.6679062531429621	0.8252161307042033	0.8279691300709281	0.011049863284744013	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004854573382943979	-0.0165966854632212	0.07104069761929507	0.04327290908505137	-0.0549606878993899	0.001049863284744013	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.006826552049986	0.17560024521410744	7.5547488196602455	None
0.00818546772012394	0.964433645030392	0.6080333660555238	0.7945725139249942	0.8179314914413973	0.009573786777501796	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001814532279876061	0.02810917536960398	0.011167810531856805	0.012629292305842246	-0.0649983265289207	-0.0004262132224982047	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.712525197128464	0.1782200121845165	7.490435309763318	None
0.009510697342285074	0.8419940571930472	0.46562356803437766	0.758217363249039	0.8026176502340703	0.010360620828431942	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004893026577149265	-0.09433041246774079	-0.13124198748928936	-0.02372585837011295	-0.0803121677362477	0.0003606208284319427	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	23.833906421681828	0.19820698339501103	7.028810481530156	None
0.00908967218851368	0.8772851426336765	0.6497704111673287	0.7256179517671363	0.8776424687767431	0.010377166991428727	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009103278114863201	-0.05903932702711146	0.05290485564366164	-0.0563252698520157	-0.005287349193574914	0.0003771669914287265	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.04139909377534	0.18158517576586053	7.409196092613758	None
0.010411250014012776	0.9680611159758833	0.6498343673266017	0.8096419074162242	0.8944438756251817	0.008640107906271384	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004112500140127753	0.03173664631509532	0.05296881180293466	0.02769868579707228	0.011514057654863637	-0.001359892093728617	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	67.85752407345834	0.17152146097456197	7.656815327657275	None
0.009379676488765145	1.0906028841678965	0.59096107188904	0.9403981860029011	0.874757326851158	0.010930584047970981	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006203235112348548	0.1542784145071086	-0.005904483634627043	0.1584549643837492	-0.00817249111915991	0.000930584047970982	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	111.8475217879159	0.16503370653106017	7.824273462985188	None
0.010627685704798398	0.9548606767237686	0.6383180366644521	0.8424492933023133	0.9829582625753834	0.00952810868130798	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000627685704798397	0.01853620706298069	0.04145248114078506	0.06050607168316141	0.10002844460506549	-0.0004718913186920206	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	87.70859519171977	0.1680868332130883	7.744663049237612	None
0.010710709627725853	0.9089147981015349	0.6966082436594525	0.8002285324572249	0.961556179152498	0.009494371300017627	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007107096277258529	-0.02740967155925316	0.09974268813578548	0.018285310838072937	0.07862636118218005	-0.0005056286999823728	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	76.09503738213667	0.17015058212016496	7.6916656075481304	None
0.00867437404421004	1.0628387440034415	0.6400051545691664	0.7524506714786849	0.7611288615359718	0.00950603197372314	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0013256259557899597	0.12651427434265347	0.043139599045499306	-0.029492550140467037	-0.12180095643434614	-0.0004939680262768606	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	54.028931765285925	0.17833140628024008	7.487721656687885	None
0.01171984173318645	1.0050533930389214	0.5280174743467774	0.7781638845676709	0.7691682176290794	0.011445376407024428	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0017198417331864499	0.06872892337813342	-0.06884808117688965	-0.003779337051481064	-0.11376160034123861	0.001445376407024428	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.87638277732961	0.18454366482036327	7.339008590610234	None
0.009968398401857363	0.9343035922184395	0.6649173887576144	0.77466610743134	1.0278402622088971	0.011397088265351367	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-3.1601598142637665e-05	-0.0020208774423485006	0.06805183323394741	-0.007277114187811994	0.14491044423857924	0.001397088265351367	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	83.47399516983204	0.16906411218975573	7.719485717758427	None
0.009960032899581969	1.0262376963120778	0.5610196380594524	0.7578892093692444	0.8946811236267106	0.008734914986748788	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-3.996710041803159e-05	0.08991322665128978	-0.03584591746421465	-0.024054012249907542	0.011751305656392562	-0.0012650850132512122	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.94295716179597	0.17539009091868857	7.55994946778981	None
0.011226533928653607	0.8461133216469412	0.6113420212151542	0.9316033658810872	0.9332443590092108	0.009993119411282548	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012265339286536075	-0.09021114801384679	0.014476465691487216	0.14966014426193516	0.050314541038892824	-6.880588717451904e-06	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	71.9642687660775	0.17284030084015084	7.623549864414385	None
0.010747133268511372	0.9743082199290442	0.6546536610399463	0.9025175145543226	0.9818300030403931	0.010158290691247828	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007471332685113721	0.03798375026825617	0.057788105516279234	0.12057429293517065	0.0989001850700751	0.00015829069124782892	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	113.6762393446849	0.16521473046061574	7.819512338161192	None
0.008650577138538968	0.8414570731062404	0.567586718902133	0.8174191771737233	0.8905052661650511	0.009987091099679287	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0013494228614610313	-0.09486739655454761	-0.029278836621534073	0.03547595555457128	0.007575448194733066	-1.2908900320713558e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.941060208807414	0.18179783359625362	7.404112963769693	None
0.011129964045544782	0.8493690487485966	0.5721983713903155	0.8720796591006417	0.8860416054242558	0.010672845048767523	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011299640455447828	-0.08695542091219129	-0.024667184133351568	0.0901364374814897	0.0031117874539378487	0.0006728450487675225	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.53842265854858	0.1785229787006267	7.483058754588157	None
0.010400640286872199	1.0167348003252932	0.753962066192949	0.8101096819179253	0.8577568285934207	0.007785084418842977	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00040064028687219913	0.08041033066450523	0.15709651066928199	0.02816646029877329	-0.025172989376897232	-0.0022149155811570236	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	92.38939597359884	0.1674786184167417	7.760406303964043	None
0.009016213600703295	0.9508379898130305	0.6379250262836537	0.8885702384112594	1.075851168232053	0.009534504209308242	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000983786399296706	0.014513520152242448	0.041059470759986644	0.10662701679210737	0.19292135026173513	-0.0004654957906917579	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	128.3205635284485	0.16502433078235876	7.824520197526722	None
0.009623128439450792	1.0361538905724608	0.6727757888970275	0.7985401320352764	0.9331947093297035	0.009833004404351555	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003768715605492092	0.09982942091167271	0.07591023337336042	0.01659691041612446	0.05026489135938555	-0.00016699559564844587	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	91.88626536384217	0.1668926150273281	7.775628803599359	None
0.009120142314178382	0.8185874909247847	0.6448051260100295	0.8997087141554535	0.8518000256747944	0.008758866922268006	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000879857685821618	-0.11773697873600332	0.047939570486362486	0.11776549253630156	-0.031129792295523585	-0.0012411330777319955	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	54.351676237272464	0.17727143587528763	7.513612375583087	None
0.010328088536559333	0.9096369830566292	0.622607032578883	0.8167751845865976	0.9107102445508095	0.008415395343344833	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00032808853655933156	-0.02668748660415875	0.02574147705521588	0.03483196296744562	0.027780426580491478	-0.0015846046566551672	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.390264655543376	0.17435653361076045	7.585617737945438	None
0.00992405578204223	1.0284431565767644	0.6008894546849592	0.6941232388829012	0.8069514658800768	0.010666119893926582	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-7.594421795776905e-05	0.09211868691597644	0.004023899161292243	-0.08781998273625076	-0.07597835209024117	0.0006661198939265821	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.11152730418564	0.182901803378999	7.377820124367219	None
0.010422551873190675	0.8222607933334277	0.5673740414142261	0.8378444559009165	0.8783613808600423	0.01063420766135567	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00042255187319067446	-0.11406367632736027	-0.02949151410944097	0.05590123428176453	-0.004568437110275664	0.0006342076613556699	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.25223566835829	0.18249579581742012	7.387471359983362	None
0.009813011755859063	0.9527938642438554	0.6715275885879003	0.7891987047101754	0.7542644817302593	0.010760025676959085	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00018698824414093758	0.016469394583067388	0.07466203306423323	0.007255483091023398	-0.12866533624005874	0.0007600256769590856	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.31526288188034	0.18017300241092946	7.443102842912462	None
0.010801471696114524	0.7376679922723748	0.6896155458017773	0.8485211480825955	0.8585451160513283	0.009416177803389216	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008014716961145243	-0.19865647738841324	0.09274999027811025	0.06657792646344347	-0.02438470191898969	-0.0005838221966107838	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.94990507573619	0.18217626741269252	7.395082003763877	None
0.008350628712305496	0.9628131172504593	0.5220455023196782	0.6979824112808887	0.992716985927771	0.011216674470485619	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001649371287694504	0.02648864758967128	-0.07482005320398886	-0.08396081033826333	0.109787167957453	0.001216674470485619	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.38562703180779	0.17941310376815972	7.4614584063208085	None
0.010793752675316147	0.833211170340125	0.6859501960729544	0.7517435046298251	0.8295256335720507	0.009216938653873567	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007937526753161471	-0.10311329932066293	0.08908464054928732	-0.030199716989326834	-0.05340418439826737	-0.0007830613461264335	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.54606658045871	0.1835312080193707	7.362900768167493	None
0.00940820987233115	0.9414280051782487	0.5723823753958717	0.7396453588709905	0.6851944989456092	0.011666876306388149	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005917901276688498	0.005103535517460632	-0.0244831801277954	-0.042297862748161476	-0.19773531902470876	0.0016668763063881482	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	27.99442770373826	0.1955226880907538	7.0880284061636445	None
0.009996172044000811	0.9897838000909768	0.6350717459982326	0.7856249336305878	0.8466812452728136	0.010075218358902465	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-3.8279559991891405e-06	0.0534593304301888	0.038206190474565534	0.0036817120114358403	-0.036248572697504325	7.521835890246478e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.94357692537481	0.17468305957540706	7.5774921001220665	None
0.00991272940408703	0.9738702465033706	0.6498936640861468	0.6272567183044981	0.7845817211799632	0.007492492075333335	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-8.727059591296959e-05	0.037545776842582645	0.053028108562479734	-0.15468650331465383	-0.09834809679035482	-0.002507507924666665	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.26887106263658	0.19033669945545184	7.2047746586785335	None
0.011169178524979385	0.9737280215231349	0.5599229241292606	0.8526817347339616	0.8815006273115108	0.009436056528721655	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001169178524979384	0.03740355186234685	-0.03694263139440643	0.07073851311480964	-0.0014291906588071474	-0.000563943471278345	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.592874014392685	0.17368460331001218	7.60238678926947	None
0.010340545293298142	0.8514995985395827	0.6244718005209383	0.8166606461366933	0.7762180035288245	0.011162258782004617	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003405452932981414	-0.08482487112120529	0.02760624499727132	0.034717424517541354	-0.10671181444149347	0.001162258782004617	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.36256624302009	0.18493947783968515	7.3297037289769404	None
0.010464070838402846	0.9597958707870683	0.6914376367353052	0.5920190945820951	0.8419757970918545	0.008501417396669663	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000464070838402845	0.023471401126280326	0.09457208121163817	-0.18992412703705686	-0.04095402087846346	-0.0014985826033303371	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.29470714436772	0.18724301703617288	7.275943697257253	None
0.009413242656704941	0.9573324415878733	0.6589864751093583	0.8129184325252533	0.8809884682744629	0.008351612361033782	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000586757343295059	0.02100797192708535	0.06212091958569126	0.030975210906101325	-0.001941349695855098	-0.0016483876389662181	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	65.88640328468688	0.1720876607369118	7.642502689286279	None
0.010411650618156017	1.0831503422298099	0.6150313062390471	0.8378944289940425	0.8957977889549145	0.010427189627560111	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00041165061815601797	0.146825872569022	0.01816575071538011	0.055951207374890524	0.012867970984596458	0.00042718962756011197	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	91.70781538085913	0.16708041783412092	7.7707444732344655	None
0.009224601636884187	0.9896447271578288	0.6101588427078597	0.838463182359535	0.8805558044065529	0.012379668119120432	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007753983631158129	0.05332025749704078	0.013293287184192641	0.056519960740383034	-0.0023740135637651213	0.002379668119120432	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	68.11890963294655	0.17166666478871645	7.653140304294428	None
0.010449415885549972	0.9810191887153078	0.7634063631710692	0.8514516310857475	0.7976147556307785	0.008546088430588393	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004494158855499721	0.04469471905451982	0.16654080764740214	0.06950840946659549	-0.08531506233953941	-0.0014539115694116062	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	83.98897563226755	0.16972081695145003	7.702648864231403	None
0.01170191102612972	0.886296881169606	0.6333031489998902	0.7554131018165615	0.9874901565230104	0.009230551666613959	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0017019110261297207	-0.05002758849118189	0.03643759347622309	-0.026530119802590405	0.1045603385526924	-0.0007694483333860418	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.750828002498864	0.17472417823454775	7.57646993429846	None
0.01050311309767462	0.8648126120490937	0.5981224504611744	0.8316977900720364	0.9798280603113892	0.008824193244403386	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005031130976746198	-0.07151185761169429	0.0012568949375073124	0.04975456845288438	0.09689824234107128	-0.0011758067555966147	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.868889932981745	0.17433992015943967	7.586031572394365	None
0.009698923747931553	1.0154857930080852	0.4378418633572998	0.6817505064810364	0.848050409222107	0.010762887295211155	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00030107625206844685	0.07916132334729716	-0.15902369216636728	-0.10019271513811555	-0.03487940874821104	0.0007628872952111538	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.440506237418685	0.19199679730615124	7.167060156915888	None
0.0076913825768585645	0.9030983707476278	0.6404453136917774	0.8170280386840809	0.8699286805319315	0.011101023971658571	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0023086174231414353	-0.033226098913160224	0.04357975816811027	0.03508481706492896	-0.013001137438386434	0.001101023971658571	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	54.293938086010435	0.17592395108259498	7.546750297017266	None
0.010705322228830999	0.8682324938634458	0.6417067407671238	0.736502312990367	0.7723950524483137	0.009267807969603772	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007053222288309989	-0.06809197579734214	0.04484118524345669	-0.04544090862878501	-0.11053476552200421	-0.0007321920303962294	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.70425876618065	0.18881730171933864	7.2395821291420965	None
0.009870306326098026	0.9211944368234051	0.599564808325067	0.7410754864546145	0.9710816593246359	0.011118015981882667	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00012969367390197514	-0.015130032837382928	0.0026992528013999326	-0.0408677351645374	0.0881518413543178	0.0011180159818826665	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	54.525890934785586	0.17602446684211076	7.5442696243581135	None
0.009972377553688535	0.9064485542131401	0.5719394329633328	0.8253017952556736	0.900079471759805	0.009824956751036062	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-2.762244631146493e-05	-0.029875915447647842	-0.02492612256033417	0.04335857363652161	0.017149653789486997	-0.00017504324896393855	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.396276833357604	0.17697449214930566	7.520893252602827	None
0.008866896736387095	0.8368084036124384	0.47164063398598366	0.8194622207799359	0.8258552275503909	0.010316739145484614	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001133103263612906	-0.09951606604834967	-0.12522492153768341	0.03751899916078392	-0.05707459041992716	0.00031673914548461445	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.269547295880237	0.19155560395680382	7.177051382154039	None
0.009317060885423974	0.8331642805066195	0.6136896121501084	0.8557531292993907	0.8853367282268473	0.010562096450943928	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006829391145760259	-0.10316018915416847	0.016824056626441413	0.0738099076802388	0.0024069102565293255	0.0005620964509439286	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.083110683949585	0.17829800907064178	7.488535062607732	None
0.010271806562747923	0.9160316497783257	0.6861179260068317	0.8231292802077658	0.8246533121670161	0.010151149858624864	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002718065627479231	-0.020292819882462183	0.08925237048316471	0.04118605858861378	-0.05827650580330189	0.00015114985862486421	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.28342864426925	0.1752746940175189	7.5628078237678675	None
0.011078465886299231	0.9812636484004694	0.5637305954071727	0.9294230514804545	0.8743314349114798	0.010730806674239554	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001078465886299231	0.04493917873968141	-0.033134960116494305	0.14747982986130248	-0.008598383058838196	0.0007308066742395536	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	75.93771394299803	0.17049673824422826	7.682839250356064	None
0.01122756997219043	0.9320014507892846	0.568837203765954	0.8051084348055559	0.8764065574558979	0.010594383468519054	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012275699721904295	-0.004323018871503367	-0.028028351757713052	0.023165213186403966	-0.006523260514420114	0.0005943834685190535	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.576007597862684	0.17800420984194137	7.49569726401754	None
0.009794909275326077	1.0283559995811398	0.5519983997520742	0.6979244719738819	0.8549255441796814	0.008710985446573715	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002050907246739226	0.09203152992035188	-0.04486715577159281	-0.0840187496452701	-0.0280042737906366	-0.0012890145534262848	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.353618137337364	0.18199851594211944	7.399321533378709	None
0.010937369977641193	0.9424708478867801	0.6583845282512161	0.7214227528171974	0.8465957095981952	0.010288995718670242	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000937369977641192	0.0061463782259921305	0.06151897272754907	-0.06052046880195461	-0.03633410837212282	0.00028899571867024165	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.25381923274033	0.17971049340527462	7.454265634310657	None
0.011597988157450386	0.9586302940150819	0.5316733230283827	0.6437722882796924	0.8501574003457647	0.011251371359638447	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0015979881574503866	0.02230582435429401	-0.06519223249528437	-0.13817093333945962	-0.03277241762455325	0.0012513713596384469	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.463865072016873	0.19207161907035938	7.1653680271625735	None
0.010154509153283009	0.9120533982331006	0.66067913027634	0.6243392369887073	0.9769288742767505	0.008838306535716857	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00015450915328300762	-0.024271071427687318	0.06381357475267292	-0.15760398463044467	0.09399905630643245	-0.0011616934642831437	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.90251455189098	0.18007169995532415	7.445545354813029	None
0.009134228322368994	0.8840660540041976	0.5309205240532507	0.7548756212359637	0.8271225738243269	0.009236603930392193	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008657716776310057	-0.052258415656590375	-0.06594503147041629	-0.027067600383188214	-0.055807244145991114	-0.0007633960696078072	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.282300582480854	0.18915320021090765	7.231863066462516	None
0.01071617821289186	1.0264237184037246	0.6088261179575265	0.7075194246862938	1.020686904731083	0.010938277519793352	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007161782128918603	0.09009924874293658	0.011960562433859472	-0.0744237969328582	0.1377570867607648	0.0009382775197933525	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	76.1631620805926	0.17039963844853503	7.6853133104803195	None
0.012134223836903286	0.8286969990018045	0.6437761199824051	0.6847450436927481	0.8318158732960118	0.011002824033833354	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.002134223836903285	-0.10762747065898351	0.046910564458738126	-0.09719817792640383	-0.05111394467430623	0.0010028240338333537	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.283655074310868	0.19098746852303033	7.189951276729096	None
0.009687216275606448	0.9973620082708505	0.7261741815088429	0.8106349933430446	0.7874015427607166	0.010965929805886671	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00031278372439355335	0.061037538610062586	0.12930862598517592	0.028691771723892586	-0.0955282752096014	0.00096592980588667	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	69.42545567699435	0.17271873922531022	7.62660540830664	None
0.00942351895275972	0.9500550332793221	0.6047365654653302	0.817605752837263	0.8422850866726487	0.01107114272386998	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005764810472402791	0.013730563618534097	0.007871009941663133	0.035662531218111033	-0.04064473129766934	0.0010711427238699793	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.477333213727086	0.17650770157126128	7.532363402652303	None
0.010333983323246736	0.990093525247489	0.7087942256486919	0.7650351074257686	0.9595059713243167	0.010308795890706521	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00033398332324673617	0.05376905558670102	0.11192867012502483	-0.016908114193383377	0.07657615335399869	0.00030879589070652075	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	87.23263540413382	0.16777046208322252	7.7528449930868355	None
0.009388512328107565	0.9743751078638396	0.5289663440309901	0.7177552174183711	0.7604237151956666	0.008122527896378323	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006114876718924346	0.03805063820305171	-0.06789921149267696	-0.06418800420078084	-0.12250610277465131	-0.0018774721036216766	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.52690666473065	0.19170283575070052	7.1737146280387565	None
0.009516617907822905	0.8628884019074456	0.5456505962345708	0.6076025398403393	0.6976961904886967	0.010924884487696516	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00048338209217709536	-0.07343606775334237	-0.05121495928909628	-0.1743406817788127	-0.18523362748162134	0.0009248844876965153	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	16.830324735410127	0.21675849465984978	6.640238737289894	None
0.010643281764728618	1.0318400443161566	0.5448054101867407	0.7925051513492977	0.8432629365440673	0.01003425431942425	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006432817647286174	0.09551557465536872	-0.05206014533692642	0.010561929730145745	-0.039666881426250765	3.4254319424249964e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.908488281360846	0.17669908332251477	7.527657035153421	None
0.010590777353509367	0.9732591013830769	0.46526311983775126	0.761447635881204	1.0256970700161114	0.009829185949943647	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005907773535093673	0.03693463172228892	-0.13160243568591581	-0.020495585737948015	0.14276725204579338	-0.0001708140500563534	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.481579731235776	0.17687506177226792	7.523333954575686	None
0.007685760490252706	1.0027279710890928	0.6865191977693076	0.7716431189019134	0.8136871046923028	0.010842126465508835	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0023142395097472943	0.06640350142830476	0.08965364224564056	-0.010300102717238623	-0.06924271327801519	0.0008421264655088355	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.79931013413945	0.17456460693141235	7.580438051466042	None
0.009635983076886404	1.0190723427057133	0.6646818406124517	0.7788825888853228	0.85776992747248	0.01014051146948462	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003640169231135961	0.08274787304492535	0.06781628508878468	-0.0030606327338291305	-0.025159890497837907	0.0001405114694846183	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	67.85842739086286	0.17196698242905817	7.6455492940263445	None
0.01025579563978557	0.8060612745729694	0.524333098822529	0.7340756899560528	1.0908615815548535	0.010559332818867864	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00025579563978556894	-0.1302631950878186	-0.07253245670113806	-0.04786753166309917	0.2079317635845354	0.000559332818867864	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.7022012218343	0.18203190517897827	7.398524854830869	None
0.009966041501579105	0.8641278067884011	0.6002885642586383	0.7961903643506225	0.6180508725792226	0.009248412856873514	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-3.395849842089603e-05	-0.07219666287238695	0.0034230087349712466	0.014247142731470583	-0.2648789453910954	-0.0007515871431264862	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	25.057217501812232	0.1999673175138749	6.9904097925216355	None
0.009943312679978	0.8209713464140678	0.5409242559512808	0.8525543396441618	0.8683496910384517	0.009746562836749942	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-5.668732002199915e-05	-0.11535312324672015	-0.05594129957238623	0.07061111802500983	-0.014580126931866274	-0.0002534371632500586	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.40677496556133	0.18369648449210968	7.358991549641267	None
0.009112425138350623	1.050911681841504	0.6489545307618778	0.7933292849582364	0.9004052139885079	0.0108830796598306	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008875748616493778	0.11458721218071609	0.052088975238210745	0.011386063339084379	0.01747539601818993	0.0008830796598305996	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	81.85408830127416	0.16871121416188614	7.728560490838975	None
0.010519999922326712	0.8371479608250585	0.5138899643893643	0.6782690770948065	0.7207800674850252	0.01009611073160652	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005199999223267115	-0.09917650883572944	-0.08297559113430279	-0.10367414452434547	-0.16214975048529276	9.611073160651971e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	18.14252515896424	0.21026485007718268	6.772333221468022	None
0.009389278726563888	0.9313335496713467	0.5843280043579234	0.6547041302746558	0.9617810632356669	0.011482515975830474	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006107212734361122	-0.00499091998944127	-0.012537551165743639	-0.12723909134449618	0.07885124526534894	0.001482515975830474	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.719987587308296	0.18206196445628836	7.397807755237377	None
0.011048093111024775	1.0697848788124245	0.5874808409438803	0.804157033978181	1.007399437043964	0.009238736898092965	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010480931110247746	0.13346040915163654	-0.009384714579786763	0.022213812359028997	0.12446961907364608	-0.0007612631019070353	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	100.85065227709832	0.16597732806208465	7.799512310562426	None
0.008567345242300867	1.0000246509721582	0.5783654521458108	0.691476950748861	0.8225381847618567	0.009051019985435817	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0014326547576991328	0.06370018131137013	-0.018500103377856233	-0.09046627087029108	-0.060391633208461304	-0.0009489800145641839	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.064679682507624	0.1846827049840566	7.335737731124158	None
0.010270354527134337	0.9058373759463177	0.6110072765353943	0.7876972589549572	0.8817675841244106	0.010456871146184528	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00027035452713433693	-0.030487093714470233	0.014141721011727252	0.005754037335805267	-0.0011622338459073972	0.0004568711461845267	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.605073010280826	0.17800863670547515	7.495589258791123	None
0.010877098257201984	0.7861929517685633	0.6479057572148937	0.73947065760805	0.957316814894329	0.009793006339768014	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008770982572019843	-0.15013151789222473	0.051040201691226646	-0.04247256401110204	0.074386996924011	-0.00020699366023198675	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.09071139819943	0.1819805929286089	7.399749242864408	None
0.010850584786318396	0.7634340909013654	0.6256261017873995	0.8477084655082053	0.9316866513214093	0.01164383606746754	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008505847863183962	-0.17289037875942256	0.02876054626373248	0.06576524388905332	0.04875683335109131	0.0016438360674675388	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.80056922749082	0.18022052012380416	7.441957612528265	None
0.009310466594412196	1.1065050292894567	0.5713647240201346	0.9943820816788472	0.8498262280454001	0.0120414671635761	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006895334055878033	0.17018055962866876	-0.025500831503532394	0.21243886005969528	-0.033103589924917944	0.0020414671635760996	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	123.06285837652442	0.16454116590028336	7.837254297096251	None
0.008245193240052878	0.9872767235089062	0.5308036228300619	0.9677319826696612	0.942641338781433	0.010764960751424926	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0017548067599471228	0.05095225384811823	-0.06606193269360511	0.1857887610505092	0.05971152081111493	0.0007649607514249254	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	95.19414412572735	0.16817112496950606	7.74248570624494	None
0.010812864455207023	1.103014123290435	0.6155680447318721	0.9185537640508956	1.0217408339751382	0.011506705617998356	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008128644552070233	0.16668965362964694	0.018702489208205025	0.13661054243174361	0.1388110160048201	0.0015067056179983564	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	170.6576892392475	0.16102499208394908	7.9310671352213555	None
0.008770017882906916	1.0173836575898532	0.6683548497903293	0.8336226096940124	0.7987759723166896	0.009896190421590255	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012299821170930838	0.08105918792906527	0.07148929426666226	0.0516793880748604	-0.0841538456536284	-0.00010380957840974475	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	68.70483077161488	0.17224995982251812	7.638408707199633	None
0.007940121666585614	1.0065012849901736	0.637188772922713	0.6901060232721122	0.7942383708310456	0.010923831282241135	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0020598783334143857	0.07017681532938565	0.04032321739904604	-0.0918371983470397	-0.08869144713927232	0.0009238312822411354	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.64414981076419	0.18330845799293335	7.368174958947712	None
0.01013404522141635	0.9246613292172133	0.5156876823273249	0.7384149617549824	0.6938683210997455	0.008284392811647716	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00013404522141634973	-0.011663140443574596	-0.0811778731963422	-0.04352825986416948	-0.18906149687057253	-0.0017156071883522852	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	24.111845806619183	0.19973375746705269	6.995485278049296	None
0.009020522338562122	0.9554154968066173	0.6091063019481012	0.8191173757335297	0.879273377264115	0.00947692825388651	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009794776614378774	0.019091027145829387	0.012240746424434144	0.037174154114377696	-0.003656440706202992	-0.0005230717461134909	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.87949962285227	0.17408189066907434	7.592464051696029	None
0.009475827251056538	0.980422872243141	0.5930087739463183	0.8770661005415602	0.9213538763385225	0.009773626899138693	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005241727489434631	0.044098402582352925	-0.0038567815773487076	0.09512287892240821	0.03842405836820451	-0.00022637310086130676	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	78.62171595596462	0.1695119091097051	7.707997849007651	None
0.00946525468514128	1.101158230952669	0.6443116457227742	0.6948503911716593	0.8690835257469205	0.010480794996485365	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005347453148587212	0.16483376129188118	0.04744609019910719	-0.08709283044749266	-0.013846292223397493	0.0004807949964853647	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	67.29294871704136	0.17357691223505411	7.605080415773426	None
0.010924306092065492	0.8877849869343132	0.6127530817953135	0.7166690465393564	0.8630791830289006	0.008912530400975663	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009243060920654928	-0.048539482726474834	0.015887526271646482	-0.06527417507979565	-0.01985063494141742	-0.001087469599024337	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.389902775795086	0.1843961460442201	7.342481601219753	None
0.009576910803337191	0.8998220662013414	0.6232929910464389	0.7372103266602165	0.9327958051287251	0.009189725453991025	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00042308919666280846	-0.036502403459446546	0.026427435522771783	-0.04473289495893549	0.04986598715840701	-0.0008102745460089752	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.07392576584645	0.17791635038066228	7.497841387412248	None
0.011116152414609	0.8673357427875001	0.6867922335031678	0.8265252351435843	0.7936266358764898	0.008875390536138596	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011161524146089997	-0.06898872687328787	0.08992667797950073	0.04458201352443233	-0.08930318209382816	-0.0011246094638614043	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.01726517172425	0.17925891710100048	7.465192314680479	None
0.010736874617132377	0.9052821783375649	0.6087042787329076	0.7118243742880629	0.8293026577819441	0.010767614337866393	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007368746171323766	-0.031042291323223142	0.011838723209240476	-0.07011884733108906	-0.05362716018837388	0.0007676143378663934	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.332079193446184	0.18625140853746106	7.299004341891525	None
0.010736325243394448	1.0853596337908766	0.5508537106124509	0.7310748144040029	1.0519474203920232	0.011404667275365644	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007363252433944482	0.1490351641300886	-0.04601184491121618	-0.050868407215149056	0.16901760242170508	0.0014046672753656431	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	90.36312028731467	0.16842139492317326	7.736027399926757	None
0.009214232436938617	1.0037468745722558	0.5721089509296329	0.6544025590425481	0.8764585592532285	0.008938691646411437	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007857675630613839	0.06742240491146778	-0.024756604594034143	-0.12754066257660393	-0.006471258717089518	-0.001061308353588563	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.40370887206985	0.18403672776200242	7.350954972478181	None
0.010607569802473297	0.9800958467495078	0.6526482725920694	0.7013080984287936	0.8574542335722627	0.010005275294809763	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006075698024732959	0.043771377088719754	0.05578271706840227	-0.08063512319035838	-0.02547558439805536	5.275294809761598e-06	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.96913564412284	0.17874625011124987	7.477630604252003	None
0.010165801449494458	0.9350826726310907	0.5576149316392358	0.8174332482342309	0.8661271283798403	0.008910940936829148	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00016580144949445788	-0.0012417970296972536	-0.03925062388443118	0.035490026615078926	-0.01680268959047766	-0.0010890590631708514	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.01610265873241	0.17820143896075746	7.490887933957014	None
0.01076073781412717	0.9233399701413897	0.5748195245860147	0.7699722109321406	0.9188181245811134	0.009389067451563045	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007607378141271701	-0.012984499519398254	-0.02204603093765239	-0.011971010687011343	0.0358883066107954	-0.0006109325484369553	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.821372963924	0.1779246726128052	7.497638246162987	None
0.010606239861896101	0.9002934709604463	0.5863207334963585	0.7396865236158792	0.9485962921010194	0.00943860943280233	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006062398618961019	-0.03603099870034164	-0.010544822027308578	-0.04225669800327285	0.06566647413070135	-0.0005613905671976718	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.33372921790403	0.17884055365236665	7.475339943184571	None
0.009333872600549712	0.8402510013807477	0.7045765091937124	0.7006262449110632	0.8893147580863882	0.009492898044119636	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006661273994502875	-0.09607346828004029	0.10771095367004531	-0.08131697670808874	0.006384940116070138	-0.0005071019558803632	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.53372054320764	0.18183503161712858	7.403224435982163	None
0.008309528852421704	0.9797256084340312	0.5110242604404711	0.7748747407077297	0.9132457824633899	0.011712560275751996	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0016904711475782958	0.043401138773243274	-0.08584129508319589	-0.007068480911422361	0.030315964493071897	0.0017125602757519967	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.6726739514461	0.17842699307452856	7.485394433650066	None
0.00974613860444993	1.0123971213484821	0.616467164386416	0.8904542781744033	0.8837837540333479	0.010827405507139459	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002538613955500693	0.07607265168769413	0.019601608862748986	0.10851105655525131	0.0008539360630298115	0.000827405507139459	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	85.39314664715478	0.16828662191834698	7.739504072444414	None
0.008837872052709316	0.8971029457982278	0.7118418679215976	0.8655950601120185	0.8640017779342803	0.00785173619426262	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011621279472906847	-0.03922152386256018	0.11497631239793062	0.08365183849286653	-0.01892804003603769	-0.002148263805737381	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	71.95669695620221	0.17142987221972536	7.659134985750164	None
0.011009849456656434	0.7642165194920941	0.6976260612758441	0.6501210086931137	0.9588794916653169	0.012408166469231768	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010098494566564335	-0.17210795016869385	0.10076050575217707	-0.13182221292603818	0.07594967369499894	0.0024081664692317674	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.23776291914884	0.18646217808691004	7.294092470399777	None
0.010618644935003658	0.9508275026102235	0.6710133796790959	0.8143782843702856	0.8172424273704587	0.010287739860569634	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000618644935003658	0.014503032949435583	0.07414782415542882	0.03243506275113367	-0.06568739059985931	0.00028773986056963396	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.754380108204785	0.17505359919880012	7.568289554724485	None
0.010533413676833038	1.0026249392515485	0.48056240699196917	0.6730469098319248	0.814321905619836	0.010374968389237727	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005334136768330367	0.06630046959076054	-0.11630314853169789	-0.10889631178722718	-0.06860791235048205	0.00037496838923772776	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.111977053743125	0.1930825661079355	7.14256937949934	None
0.009504401982093905	0.8656660018314266	0.5969621253151006	0.7047161599819468	0.8327341929321552	0.010562478265252436	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004955980179060942	-0.0706584678293613	9.656979143358119e-05	-0.07722706163720512	-0.05019562503816275	0.0005624782652524365	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.071069606689992	0.18975536094214798	7.2180594563167055	None
0.007735841166587389	0.9729128167851265	0.5559560200779387	0.8587674807747581	0.9413806841755704	0.010223896477210927	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.002264158833412611	0.036588347124338554	-0.040909535445728396	0.07682425915560614	0.058450866205252396	0.0002238964772109273	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	70.78525999796025	0.17130914003593342	7.6621946504806315	None
0.009966135452950282	0.8777497186840542	0.5460782927920875	0.8333108825816338	0.9982933574115186	0.011422769508382155	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-3.386454704971709e-05	-0.05857475097673386	-0.05078726273157947	0.051367660962481826	0.11536353944120058	0.0014227695083821545	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.94097445940379	0.1754449760707472	7.558590634473833	None
0.010173451870389288	0.8074610196902401	0.5956306990162253	0.8174907416635442	0.7744495183789718	0.011665969724320891	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00017345187038928804	-0.1288634499705479	-0.0012348565074417222	0.03554752004439218	-0.10848029959134621	0.0016659697243208912	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.686024897250416	0.18947262150526145	7.224535360294882	None
0.00838704597104789	0.8314308999365685	0.6259095042340546	0.7630667085256321	1.0203232821421333	0.010255527196334834	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0016129540289521105	-0.10489356972421944	0.029043948710387554	-0.018876513093519898	0.13739346417181522	0.00025552719633483367	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.70708184135534	0.17645262995538663	7.533718642714238	None
0.011296709497375745	0.9556801213758084	0.6275091400946405	0.8463512392025498	1.0273025680478634	0.009272589711933368	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012967094973757444	0.01935565171502036	0.030643584570973492	0.06440801758339787	0.14437275007754533	-0.000727410288066633	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	97.72209007953987	0.1670936221476265	7.770401265216506	None
0.008856541735660407	1.054626899043577	0.5356634100182915	0.7411801423673352	1.0340051513592647	0.009444562705457904	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011434582643395932	0.11830242938278901	-0.061202145505375526	-0.040763079251816776	0.15107533338894674	-0.0005554372945420958	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	78.30751233192018	0.1703357759023955	7.686941268746196	None
0.00867484788862328	1.0858398606315673	0.5443292042403927	0.7806873809466709	0.8775614365587913	0.009684205164210471	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0013251521113767195	0.1495153909707794	-0.05253635128327441	-0.0012558406724810633	-0.005368381411526762	-0.00031579483578952824	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	64.2218943654543	0.1732138461132855	7.614173949384845	None
0.00891532536742688	1.016552606173268	0.5803169957382495	0.8058985959777316	0.9551242519478785	0.00895944424971118	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010846746325731192	0.08022813651247991	-0.016548559785417624	0.023955374358579664	0.07219443397756055	-0.00104055575028882	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	75.12279226609782	0.16996222869215633	7.696475826992607	None
0.010242806781755891	0.8058128105005409	0.5538134391667462	0.893571418192969	0.6946965793228241	0.00858614154941741	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00024280678175589155	-0.1305116591602471	-0.04305211635692091	0.11162819657381705	-0.18823323864749383	-0.0014138584505825902	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.66562043782964	0.19250113787695974	7.155666990270433	None
0.009861920299110236	1.0764414474713437	0.5795314048356722	0.9360629663329347	0.898083373985759	0.00958640485432788	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00013807970088976348	0.14011697781055577	-0.01733415068799485	0.15411974471378273	0.015153556015441006	-0.0004135951456721193	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	109.48086820676006	0.16519426998748404	7.820050209137923	None
0.00947433703112475	0.9284270683337852	0.6405176567569546	0.8094100093890799	1.0415408384373572	0.010404387366031774	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005256629688752499	-0.007897401327002819	0.04365210123328754	0.027466787769927895	0.15861102046703932	0.00040438736603177263	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	88.45003184322458	0.16859733847352087	7.731492855558011	None
0.009336118128420223	1.0990026409527884	0.6321857308956041	0.9049830167602178	1.0841896663873622	0.010585935644028058	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006638818715797771	0.16267817129200046	0.03532017537193713	0.12303979514106579	0.2012598484170442	0.0005859356440280583	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	201.94696726799035	0.1601083089160412	7.955861295250937	None
0.00893325414752144	0.8801080165667016	0.5772554551127447	0.6852988754532114	0.890272950622361	0.010745484566085605	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010667458524785613	-0.05621645309408641	-0.019610100410922423	-0.09664434616594053	0.007343132652043034	0.0007454845660856053	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.57412101558799	0.18762288752483947	7.267141845100063	None
0.010226132103727704	0.9909178265020584	0.42906318830086676	0.7953077844614271	0.797891425098197	0.010482286238024949	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00022613210372770433	0.054593356841270375	-0.16780236722280029	0.01336456284227513	-0.08503839287212102	0.0004822862380249488	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.925185168509316	0.1881716391681606	7.254458319231931	None
0.008016570559688102	0.9649460133674803	0.594702498560913	0.7584617389759144	0.9950670160839448	0.008951114998799001	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001983429440311898	0.02862154370669234	-0.0021630569627541086	-0.023481482643237565	0.11213719811362677	-0.0010488850012009981	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	66.70837178455422	0.17220235153472932	7.639609222692169	None
0.00880430826484506	0.864939829377979	0.5800421039335336	0.8339174161514044	0.8392141979425244	0.012423577664781096	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00119569173515494	-0.07138464028280904	-0.016823451590133445	0.051974194532252355	-0.04371562002779362	0.0024235776647810953	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.022864457928065	0.18165476873111905	7.407531967199208	None
0.010627923398599763	0.7208494754030426	0.6753709019142806	0.7664832660929721	0.8551794641854293	0.01022367760817184	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006279233985997636	-0.2154749942577454	0.07850534639061361	-0.015459955526179861	-0.02775035378488869	0.00022367760817183937	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.46753533228409	0.18907168790017187	7.233734987027267	None
0.009226818672732132	0.8922310238963271	0.5234610571143204	0.7295312812876261	1.0308417516203088	0.009751273143948164	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007731813272678694	-0.04409344576446084	-0.07340449840934656	-0.05241194033152585	0.14791193364999075	-0.00024872685605183733	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.08483362796821	0.17953954161340657	7.458398879585348	None
0.0092333513262136	0.9753958639407292	0.503060625467613	0.8208264443305308	0.8791941005608706	0.01080788214399978	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007666486737863995	0.039071394279941205	-0.09380493005605403	0.038883222711378805	-0.0037357174094474516	0.0008078821439997809	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.00497389796627	0.17812840555806242	7.492668194842657	None
0.009273259531248263	1.0623335790246993	0.6852625181414264	0.7794684444882913	0.8436578294044745	0.007872379404960304	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007267404687517363	0.12600910936391121	0.08839696261775934	-0.0024747771308606353	-0.03927198856584349	-0.0021276205950396965	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	77.79654805923722	0.1700567527150351	7.694061181643623	None
0.009650726615641298	0.9026443769032872	0.5958412096491799	0.8536573344472264	0.8212600909495711	0.010429495111889132	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003492733843587012	-0.03368009275750067	-0.001024345874487136	0.07171411282807441	-0.06166972702074687	0.00042949511188913214	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.043114974942725	0.1785803954935439	7.481662195588754	None
0.008869405872136126	1.0519384393861695	0.6774880480792664	0.6392253449620673	0.8343703602247476	0.00965606048978757	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001130594127863875	0.11561396972538153	0.08062249255559942	-0.14271787665708469	-0.0485594577455703	-0.0003439395102124308	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.56691227313983	0.18010888558806884	7.444648609357407	None
0.009722407147228801	0.8374195732038962	0.5392715695552073	0.7302406727054473	0.8402051855779388	0.010026499358694164	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00027759285277119964	-0.0989048964568918	-0.057593985968459764	-0.05170254891370457	-0.04272463239237921	2.649935869416381e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	27.857166752186984	0.19280107660168613	7.148905453249617	None
0.009704411362470643	0.9088554626940184	0.6161144146208326	0.7890396104858152	0.8412428060800571	0.011207993979404002	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00029558863752935727	-0.027469006966769554	0.019248859097165595	0.007096388866663142	-0.041687011890260965	0.0012079939794040013	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	45.148832548034946	0.17975521956750187	7.453184901164144	None
0.00954569277309088	1.1063782430511397	0.5147084347280946	0.9005261503287182	0.966883590148407	0.010169851869240666	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00045430722690912147	0.1700537733903517	-0.08215712079557251	0.11858292870956619	0.08395377217808896	0.00016985186924066542	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	110.26844582160162	0.16539259449949661	7.814839400072067	None
0.008796468882754928	0.8289606082269555	0.6277797936080759	0.8509439748130608	0.9648431951181499	0.009737171461194587	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012035311172450718	-0.10736386143383249	0.030914238084408834	0.06900075319390886	0.08191337714783184	-0.00026282853880541326	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.962153971797996	0.17479726646517968	7.574653632826861	None
0.008950548677545009	1.1279192631809098	0.4855669675206227	0.8524213890898543	0.8728383863597847	0.00903371785674758	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010494513224549912	0.19159479352012185	-0.11129858800304433	0.07047816747070233	-0.010091431610533276	-0.0009662821432524207	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	75.4506357765452	0.170760802823871	7.676118120482414	None
0.010098099197847005	1.0511734217632935	0.6276158773046245	0.8343693485486415	0.9382093158974827	0.010995463072889912	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	9.809919784700473e-05	0.11484895210250545	0.03075032178095752	0.05242612692948953	0.05527949792716468	0.0009954630728899118	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	95.53625734292132	0.1664519934406444	7.787109993352636	None
0.01021797829691237	1.0111842756133222	0.5770343488598225	0.8367721417121865	0.9883616470020363	0.010187133838105504	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00021797829691237006	0.0748598059525343	-0.019831206663844473	0.05482892009303458	0.1054318290317183	0.00018713383810550356	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	87.39737934705174	0.16808468636601942	7.744718518769159	None
0.00840600788424845	0.9283063648078166	0.588655672115537	0.7153188806505254	0.8703411859330407	0.009082203434497197	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0015939921157515503	-0.008018104852971348	-0.008209883408129975	-0.0666243409686266	-0.012588632037277383	-0.0009177965655028028	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.484469862253555	0.1830667389989504	7.373905545589572	None
0.009432045513841834	0.9150472121681411	0.5200292534359148	1.0059476539813001	0.9107712101161572	0.01000685396221175	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005679544861581674	-0.02127725749264685	-0.07683630208775233	0.22400443236214812	0.027841392145839222	6.853962211750407e-06	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	80.4631065450404	0.17157247340758802	7.6555238785166875	None
0.00924539135756132	1.0417119245753292	0.48437906754522264	0.8373282321915239	0.8623792713633799	0.011478807447337324	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00075460864243868	0.1053874549145412	-0.1124864879784444	0.05538501057237188	-0.02055054660693815	0.0014788074473373232	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.89567093640267	0.17582142394109496	7.549282070067973	None
0.009867144074176683	0.8323906515517104	0.6123935164615586	0.8116968897570573	0.7040216514354095	0.008540569887683827	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00013285592582331612	-0.1039338181090775	0.015527960937891593	0.029753668137905406	-0.17890816653490846	-0.0014594301123161736	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.449343880946664	0.1924114303678511	7.157691318915985	None
0.010235450310738681	1.160016574774771	0.6260753632843095	0.7578127613806214	0.8427266924695317	0.009380909257130251	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00023545031073868072	0.223692105113983	0.029209807760642376	-0.024130460238530556	-0.040203125500786294	-0.0006190907428697494	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	83.77591800608586	0.16993307272243777	7.6972208962384405	None
0.01084610195028522	1.0267218380746397	0.7612837432058115	0.8055379128523613	0.8871271906930746	0.010682272517837774	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008461019502852199	0.09039736841385182	0.1644181876821445	0.02359469123320929	0.0041973727227566015	0.0006822725178377735	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	102.84694060833884	0.16599138462313587	7.79914452367954	None
0.011324876651627841	0.8727529973527165	0.5920166023596588	0.6908098396127174	0.8965014873443394	0.010916068905167527	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013248766516278415	-0.06357147230807146	-0.004848953164008265	-0.09113338200643467	0.01357166937402147	0.0009160689051675262	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.10690050389244	0.18633470911622374	7.2970624025339035	None
0.009484437848773914	1.1109053732962881	0.6140277811918657	0.7612918262320795	0.8808883969440189	0.010664300620200802	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005155621512260858	0.17458090363550008	0.01716222566819873	-0.020651395387072467	-0.0020414210262991598	0.0006643006202008012	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	77.90000480852571	0.1701344770372619	7.692076695161436	None
0.009636175274761844	0.852215042631076	0.6316858104295966	0.764286258425674	0.8944577393449934	0.009990791270554163	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00036382472523815713	-0.084109427029712	0.03482025490592953	-0.017656963193477957	0.011527921374675353	-9.208729445838036e-06	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.679269002915454	0.18062649873524855	7.4321853635752	None
0.010821301089178458	0.743599738212799	0.573674523269002	0.7852853723375193	0.7802941840717462	0.010658458099603639	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008213010891784581	-0.1927247314479889	-0.02319103225466498	0.0033421507183673473	-0.10263563389857173	0.0006584580996036381	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	24.672349628790904	0.19754050865011194	7.043438322943938	None
0.010235156785977096	0.7304307577898196	0.5968695795788075	0.6178432248156647	0.9568121672922194	0.008610648718112913	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00023515678597709608	-0.20589371187096842	4.02405514047818e-06	-0.16409999680348725	0.07388234932190145	-0.001389351281887087	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	25.57627014658979	0.1982394240756387	7.028099726767256	None
0.011086105206372427	1.0468080461930904	0.5528627201812919	0.7991720720673234	1.1478087633614134	0.009546162161397373	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010861052063724265	0.11048357653230254	-0.04400283534237518	0.017228850448171507	0.2648789453910954	-0.0004538378386026268	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	129.14078170737938	0.16516845986711132	7.820728808257313	None
0.009918804095051532	0.8280787046858267	0.641575801363471	0.6881815141728214	0.9188715676501318	0.00922126687317887	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-8.11959049484678e-05	-0.10824576497496126	0.044710245839804	-0.09376170744633056	0.035941749679813784	-0.0007787331268211294	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.15931003397521	0.1850240168811555	7.327718947214476	None
0.010258469640785615	0.8706960380394454	0.623594722340635	0.7920763066681862	0.767008358988866	0.010690237185577864	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002584696407856153	-0.06562843162134255	0.026729166816967916	0.010133085049034235	-0.11592145898145205	0.0006902371855778644	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.82219112525096	0.18605152287345852	7.303667708301229	None
0.010065781184726555	0.9044199270313383	0.6434246676266859	0.8013957484108014	0.9706860133125935	0.00969559270741106	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	6.578118472655453e-05	-0.031904542629449674	0.04655911210301886	0.019452526791649424	0.08775619534227554	-0.00030440729258893976	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	67.84676108534845	0.17205103295522303	7.643427156300505	None
0.00895868267386819	1.001376270927003	0.6113438323052214	0.7054320297259937	0.873465393828813	0.010385294501049103	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010413173261318114	0.06505180126621508	0.014478276781554314	-0.0765111918931582	-0.009464424141504946	0.00038529450104910336	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.15884708827679	0.17854624856689102	7.482492703315417	None
0.008542977822896307	0.8886293527220196	0.7368611872398275	0.6898255255829879	0.9637214707459332	0.010903818824580216	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0014570221771036936	-0.04769511693876837	0.13999563171616047	-0.09211769603616407	0.0807916527756152	0.0009038188245802157	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.438559869174064	0.17448721225231925	7.582363959354918	None
0.010481383975112446	0.8026466592605446	0.6485931642368215	0.8982810583796105	0.8667566489621755	0.010820491529242736	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004813839751124467	-0.13367781040024337	0.05172760871315436	0.11633783676045852	-0.01617316900814246	0.0008204915292427355	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	54.80363606617634	0.17746464373159304	7.508881584497843	None
0.008290828701793903	1.1768830686780805	0.570623878381587	0.7625757490901606	0.8687621836831205	0.011043906043979484	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0017091712982060978	0.24055859901729243	-0.026241677142080026	-0.019367472528991427	-0.01416763428719752	0.0010439060439794833	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	82.80295248708484	0.17006376736689327	7.693882043696041	None
0.008854022506449436	0.9053473586123211	0.5205759087667274	0.89667273453931	1.0712209588923023	0.010463801495785718	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001145977493550564	-0.030977111048466954	-0.07628964675693958	0.11472951292015798	0.1882911409219843	0.0004638014957857181	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	88.55176967728647	0.17095988130757062	7.671057923617983	None
0.010725417885843995	0.8626825431168499	0.6436314720099843	0.9052379862083768	1.0038039490446211	0.008878011897966711	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007254178858439947	-0.07364192654393813	0.04676591648631727	0.12329476458922488	0.12087413107430317	-0.0011219881020332887	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	90.23640080471851	0.16952763496665374	7.70759496662887	None
0.010618148295981567	0.8061172410818631	0.480645330390696	0.714430736770663	0.9469462570777603	0.010437930875273758	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006181482959815663	-0.1302072285789249	-0.116220225132971	-0.06751248484848893	0.06401643910744226	0.0004379308752737578	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	28.869227195859285	0.1932830916527786	7.138061362615533	None
0.009497407887026646	0.9464178973130323	0.6108905121161537	0.9464704170252082	0.9172809860252618	0.010597637262129195	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005025921129733551	0.010093427652244339	0.014024956592486702	0.16452719540605623	0.03435116805494377	0.0005976372621291952	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	91.23266885423558	0.16835532051297689	7.737731541026554	None
0.011264250581051514	0.9272801309224767	0.5135674705800088	0.7776742514408896	0.9216870185846332	0.008958045971822988	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012642505810515144	-0.009044338738311255	-0.08329808494365817	-0.004268970178262365	0.038757200614315215	-0.0010419540281770114	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.32030193602993	0.18035624491765742	7.438688154397485	None
0.00820184693533494	0.8311360053312559	0.6779163014607515	0.7932073829919812	0.7569774004391615	0.009811213788003481	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0017981530646650609	-0.10518846432953208	0.0810507459370845	0.011264161372829293	-0.12595241753115646	-0.00018878621199651873	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.51119283384084	0.18625008382818867	7.299035231106141	None
0.009943564669474273	0.8446360918986615	0.6133018582928438	0.888457620475844	0.9050199170510264	0.009497118513530075	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-5.6435330525727784e-05	-0.0916883777621265	0.016436302769176764	0.10651439885669205	0.022090099080708345	-0.0005028814864699255	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.07978081129542	0.17536808394162517	7.560494430638837	None
0.009547425472540727	0.8892908079966807	0.6174473681848717	0.8063799188436291	0.9879157892777795	0.009110047478739903	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004525745274592737	-0.04703366166410726	0.020581812661204648	0.024436697224477166	0.10498597130746147	-0.0008899525212600978	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	65.26828559491796	0.17301983511217447	7.619041062008406	None
0.009137147866242529	0.8173454734325837	0.5467547240037848	0.7830966342226026	0.9080916147831877	0.009550814147283341	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008628521337574718	-0.11897899622820432	-0.05011083151988223	0.0011534126034506245	0.02516179681286962	-0.0004491858527166589	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.329625142382156	0.18557099528985754	7.31489902955167	None
0.011333229840833396	0.795065888843847	0.5536027684512701	0.7640268520990239	0.9289400989716127	0.010767940450838042	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013332298408333955	-0.14125858081694098	-0.0432627870723969	-0.017916369520128133	0.04601028100129467	0.0007679404508380421	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.33466758634119	0.18673932442601085	7.287642166900634	None
0.008828748013189894	1.048155991633019	0.5247063934695776	0.8996220628472262	0.736895829126136	0.009728584574878692	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011712519868101062	0.11183152197223095	-0.07215916205408943	0.11767884122807422	-0.146033988844182	-0.0002714154251213078	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.052911537532445	0.17700510683131482	7.520142034875407	None
0.010871558837535841	0.8260426471931586	0.6519333377905391	0.8053662971486355	0.7190387125668011	0.009737536022547604	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008715588375358411	-0.11028182246762946	0.05506778226687202	0.023423075529483563	-0.16389110540351692	-0.0002624639774523957	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.34456644698475	0.18987999689167484	7.215207840630544	None
0.009433763582124562	1.0871580836791073	0.5051851421477953	0.8054332873255867	0.9081816735358442	0.012393211011504363	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005662364178754383	0.15083361401831935	-0.09168041337587175	0.023490065706434724	0.025251855565526192	0.0023932110115043623	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	67.98272859321723	0.1723634014125045	7.635549441490816	None
0.012811171626346695	0.9831554904409102	0.5207467633688689	0.8529047719523093	0.7134445185543976	0.009879139796305033	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.002811171626346695	0.04683102078012225	-0.0761187921547981	0.07096155033315726	-0.16948529941592044	-0.00012086020369496684	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.872556217950056	0.1847637762068225	7.333831702129645	None
0.01044621810978209	0.9308121197344444	0.6086387440699355	0.6930614464947942	1.0358864403838326	0.009716408067711029	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004462181097820893	-0.0055123499263434956	0.011773188546268368	-0.08888177512435784	0.1529566224135145	-0.00028359193228897153	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.9693178170499	0.17482404515413733	7.573988350907072	None
0.010065122515198591	0.8966114794477105	0.4660729578718636	0.7869167883240211	0.7337094106347158	0.008779155552006824	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	6.512251519859192e-05	-0.03971299021307755	-0.13079259765180345	0.004973566704869099	-0.14922040733560218	-0.0012208444479931762	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	24.85948270351961	0.19719581660488775	7.051023026031452	None
0.011479330758252092	0.861393825369829	0.5393711617384698	0.7933730826288803	0.7961987689126229	0.01041801226889556	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0014793307582520918	-0.07493064429095898	-0.057494393785197245	0.011429861009728292	-0.08673104905769517	0.0004180122688955585	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.10725084314379	0.18937650716679985	7.226738977754294	None
0.009371466624108067	0.7811731183751051	0.6657149011341931	0.7903912136814814	0.7852054990958302	0.008685090691921474	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006285333758919332	-0.15515135128568291	0.06884934561052605	0.0084479920623294	-0.09772431887448785	-0.0013149093080785258	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.5562325850514	0.18833714986874153	7.250640061030192	None
0.009292803285715348	0.9783231654687983	0.5505610107925937	0.6823642439861498	0.8518322631035813	0.009398346460570238	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007071967142846532	0.04199869580801033	-0.04630454473107339	-0.09957897763300212	-0.031097554866736703	-0.0006016535394297625	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.4023288215743	0.18619088923503585	7.300415739011585	None
0.00983897738537276	0.919126252817179	0.6943966905515524	0.8893518702495666	0.9223829719599882	0.010155229597153634	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00016102261462724009	-0.017198216843609025	0.09753113502788535	0.10740864863041465	0.03945315398967022	0.000155229597153634	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	90.04033136384697	0.16818357704952627	7.742164148698041	None
0.010525610819871564	0.9183949366987034	0.6469428035059996	0.8971324163750548	0.9468900977821695	0.011572316687449681	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000525610819871564	-0.017929532962084577	0.05007724798233261	0.11518919475590281	0.06396027981185148	0.0015723166874496816	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	87.04389305508039	0.1688569006539948	7.724811864072292	None
0.013000000000000001	0.8967525709851694	0.5923161496570082	0.7039406469963715	0.9461406285104957	0.011908159070694327	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.003	-0.03957189867561863	-0.004549405866658883	-0.0780025746227805	0.06321081054017773	0.0019081590706943267	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.38074827915315	0.18109292650008615	7.4209851292158735	None
0.010789079786936074	0.8013295284062661	0.6193760556740197	0.6882726238829183	0.9017832771246853	0.009385980724107552	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007890797869360734	-0.13499494125452183	0.022510500150352556	-0.09367059773623361	0.018853459154367265	-0.0006140192758924487	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.00462542967525	0.18918770036577054	7.231071017445323	None
0.011483265697848969	1.0747032421308373	0.5612388404098533	0.7586905741288233	1.0065454055533816	0.011164505062698848	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001483265697848969	0.13837877247004943	-0.035626715113813746	-0.023252647490328578	0.1236155875830635	0.0011645050626988478	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	85.21719597431266	0.1686742390891832	7.7295124032556135	None
0.011120936605882247	1.048141942785094	0.6104043320533277	0.7632282814360694	0.8301764017547939	0.009596825803984023	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011209366058822466	0.11181747312430595	0.013538776529660661	-0.018714940183082594	-0.05275341621552413	-0.0004031741960159773	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.92710885705682	0.17530316556861777	7.562102414842428	None
0.00888328082383893	0.9888064762133497	0.5893173700833619	0.796167970819055	0.9976303335541775	0.008233573658165088	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011167191761610698	0.05248200655256176	-0.007548185440305059	0.014224749199903004	0.11470051558385955	-0.0017664263418349126	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	77.81446250218636	0.16963851058131343	7.704755492821019	None
0.01020976099655149	0.8503937318990079	0.5501044761762406	0.695400446745342	0.8084939540246514	0.009102137871914974	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00020976099655149093	-0.08593073776178003	-0.0467610793474265	-0.08654277487380999	-0.07443586394566654	-0.0008978621280850268	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	25.136717456241314	0.19653888824732788	7.065515049310708	None
0.011114426529105537	0.7752179846302449	0.616034171647185	0.8738243496655245	0.9197131460855464	0.010507496047839225	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011144265291055365	-0.16110648503054298	0.019168616123517966	0.09188112804637252	0.03678332811522842	0.0005074960478392258	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.00673249912878	0.17924442135997506	7.465543520355098	None
0.009182274477457215	0.9840774316115755	0.604145545229233	0.7833546924824203	0.8955054540075158	0.010011472079361726	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000817725522542785	0.047752961950787445	0.007279989705566006	0.0014114708632683563	0.01257563603719776	1.1472079361725804e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.256187242283666	0.17397545983065218	7.595120069573852	None
0.008410034127417407	0.927116232770221	0.4882147662531284	0.570439566036745	0.7838807676474205	0.011326271371653889	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001589965872582594	-0.009208236890566974	-0.10865078927053869	-0.21150365558240705	-0.09904905032289746	0.001326271371653888	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	19.164555187052486	0.21197747010202775	6.737102953463641	None
0.011687688206149096	0.793197709398362	0.6224377847571264	0.6458431612945925	0.7584106469399466	0.010662902199327461	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0016876882061490955	-0.14312676026242596	0.02557222923345939	-0.1361000603245595	-0.12451917103037138	0.0006629021993274604	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	20.84738433413948	0.2050453061282503	6.8815016807819	None
0.010923383849017617	0.8674625527927762	0.5715717240009583	0.777218616049908	0.8083738851012053	0.009450398382883779	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009233838490176166	-0.06886191686801175	-0.02529383152270875	-0.004724605569243895	-0.07455593286911268	-0.000549601617116221	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.342980493743674	0.1873422145041095	7.273643504386669	None
0.009475529563284811	0.8355263795203799	0.5550779315603047	0.6587526762350009	0.8703620944673893	0.009623361893281543	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005244704367151886	-0.10079809014040812	-0.041787623963362344	-0.12319054538415113	-0.012567723502928636	-0.00037663810671845666	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	25.993343531115585	0.19576733477326422	7.082597717320764	None
0.011559449008798673	0.8545394683261518	0.7273716878693832	0.7375141597715368	1.0205767685766813	0.01051456527784329	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0015594490087986724	-0.08178500133463612	0.13050613234571615	-0.04442906184761518	0.1376469506063633	0.00051456527784329	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	71.52089552986853	0.1719676165331066	7.64553328005799	None
0.008966818019926855	0.9616906958350504	0.5859089966970108	0.9014403783873354	1.0188004426468071	0.010432158315512894	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010331819800731457	0.025366226174262388	-0.01095655882665621	0.11949715676818343	0.13587062467648914	0.0004321583155128934	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	102.69188842969477	0.16709360647644186	7.770401672527644	None
0.010168443888363146	1.0015946053588558	0.6344750902929572	0.8071474713401099	0.8072603748413789	0.010313579172792488	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00016844388836314542	0.06527013569806779	0.037609534769290194	0.02520424972095794	-0.07566944312893904	0.0003135791727924887	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.628694845039206	0.1751692996590022	7.565420063699695	None
0.010157129632147056	0.8702689152721232	0.6876221359331087	0.7776819986491704	1.0204370170467305	0.00948489299162901	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00015712963214705502	-0.06605555438866478	0.09075658040944172	-0.004261222969981516	0.1375071990764125	-0.0005151070083709902	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	74.66642271402694	0.17113395777570856	7.666638057053342	None
0.012267839072418936	0.8421197187869751	0.5343586219988907	0.775110328266438	0.9001178049678595	0.009986319954459737	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0022678390724189365	-0.09420475087381291	-0.06250693352477635	-0.006832893352713932	0.01718798699754155	-1.3680045540263485e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.93785512970569	0.18562058207660415	7.3137386978361585	None
0.009447158256358591	0.8977512246388171	0.6324972937624173	0.7986442072516786	1.0380370885418813	0.010777597195079331	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005528417436414087	-0.038573245021970876	0.03563173823875019	0.016700985632526623	0.15510727057156318	0.0007775971950793316	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	77.50470983157365	0.1707562280583863	7.676234471658282	None
0.011314772653439782	0.9454934053164723	0.5530908236776737	0.7468863218557453	0.8756460302418649	0.01028108219344565	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013147726534397815	0.009168935655684274	-0.04377473184599337	-0.03505689976340666	-0.007283787728453068	0.00028108219344564984	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.714455701217446	0.18163549652828376	7.407992745378737	None
0.00878183375146549	1.000362187449928	0.6317743293419461	0.8638642061964152	0.8516656110361018	0.00721204632409282	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001218166248534511	0.06403771778913996	0.03490877381827905	0.08192098457726331	-0.03126420693421616	-0.0027879536759071798	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	73.56467019907306	0.17034820208094473	7.686624457793744	None
0.011392540184852876	0.9846881528547654	0.47830625699692986	0.6581067265956062	1.0765552859889975	0.009673030660946085	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001392540184852876	0.04836368319397747	-0.11855929852673716	-0.12383649502354581	0.19362546801867955	-0.00032696933905391475	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.32037653391697	0.1793789604359283	7.462284972028695	None
0.009152702747461553	0.7630492757512757	0.4322145631012379	0.6861853302247698	1.0382855294889068	0.009071584652307885	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008472972525384477	-0.1732751939095123	-0.16465099242242914	-0.09575789139438214	0.15535571151858885	-0.0009284153476921152	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	28.69704542993364	0.197036472592739	7.054533759721473	None
0.008097900475061068	0.897492257810659	0.4725972594076691	0.9066072161186307	0.9548605375090364	0.010846962364561572	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0019020995249389313	-0.03883221185012892	-0.12426829611599795	0.12466399449947871	0.0719307195387184	0.0008469623645615717	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.45671778533985	0.17645160330607798	7.53374391121983	None
0.00879882980762776	0.7586027999671718	0.6526122727681253	0.8658814303246551	0.8597037335875345	0.010045537972904167	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012011701923722415	-0.1777216696936161	0.05574671724445823	0.08393820870550314	-0.023226084382783497	4.55379729041675e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	45.15837579709591	0.18172046445637394	7.405961618498036	None
0.009548758920791383	0.997330917164621	0.567358339000107	0.7937826029129788	0.9220172233104001	0.011312505069298389	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00045124107920861705	0.06100644750383302	-0.029507216523560018	0.011839381293826726	0.039087405340082176	0.0013125050692983878	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.84701074900559	0.17334233996015846	7.610953451615354	None
0.00884330183289731	0.7819411991838637	0.603503648990394	0.7719449616857089	1.0951616680121918	0.011165405656019044	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00115669816710269	-0.15438327047692427	0.006638093466726952	-0.009998259933443082	0.2122318500418738	0.001165405656019045	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.246336959857395	0.17744405441179634	7.50938547905048	None
0.009035059299957227	0.7714517202232007	0.6821561829121617	0.8143518400496669	0.8540521330761952	0.008824209942731438	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009649407000427738	-0.16487274943758717	0.08529062738849467	0.03240861843051491	-0.02887768489412276	-0.0011757900572685626	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.63888217001001	0.18238594487249035	7.390086325619406	None
0.009970173553000625	1.0898727595140736	0.6953216468250759	0.8377150172903094	0.925103021852955	0.010269140773901425	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-2.982644699937523e-05	0.15354828985328556	0.09845609130140888	0.05577179567115746	0.042173203882637	0.00026914077390142435	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	123.32353132961838	0.16334957391329968	7.868819940158723	None
0.012629709211712928	0.8796557759858576	0.5205595033457245	0.8136772851474475	0.7943176786324114	0.009278525835403215	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.002629709211712927	-0.056668693674930326	-0.07630605217794248	0.03173406352829557	-0.08861213933790658	-0.0007214741645967848	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.658783348743974	0.18797103174559707	7.259090747916339	None
0.01066535673559868	1.0260182262540092	0.5624450344414884	0.8675836656234013	0.9576420738775427	0.010994797293252022	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006653567355986803	0.08969375659322125	-0.03442052108217863	0.08564044400424936	0.07471225590722474	0.0009947972932520224	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	88.19767431132294	0.16797059491170235	7.747667396153711	None
0.009619173644512308	0.9078964157041352	0.5303674354788948	0.6815334911561235	0.8381784906006504	0.010924298264106586	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003808263554876924	-0.028428053956652814	-0.0664981200447723	-0.10040973046302852	-0.044751327369667596	0.0009242982641065854	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	28.47659876043722	0.1929196704791436	7.146234885561462	None
0.009118671438818522	0.9547163631789032	0.6168082596382237	0.8017187832614024	1.0245470101390248	0.00839120321505878	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008813285611814796	0.018391893518115175	0.019942704114556706	0.019775561642250437	0.14161719216870686	-0.0016087967849412203	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	83.19350833482785	0.16897716466452634	7.7217198136420055	None
0.008357514612734877	0.8235550724929784	0.6142584492954792	0.819597524421056	1.00478251112089	0.009372803480179045	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001642485387265123	-0.11276939716780955	0.01739289377181214	0.037654302801904085	0.12185269315057191	-0.0006271965198209546	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.519254546772665	0.17549179200849555	7.557431912709731	None
0.009123158774711903	1.0366892867060238	0.5206730977591651	0.8168024130434679	0.8676676929295765	0.011919178303821654	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008768412252880964	0.10036481704523577	-0.07619245776450194	0.03485919142431589	-0.015262125040741526	0.001919178303821654	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.29916760441955	0.17511383491456553	7.566795410113655	None
0.009337298247442645	1.053565731281461	0.6364421431491304	0.8099704095401824	0.8384697471785514	0.011125408392071523	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006627017525573551	0.117241261620673	0.03957658762546332	0.02802718792103044	-0.044460070791766663	0.0011254083920715218	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	71.98929225261189	0.17114066004018597	7.66646797394886	None
0.010035833837364552	1.103306730773217	0.6112934178673939	0.6578155605770999	0.8784682050109509	0.009823904058506042	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	3.5833837364552223e-05	0.16698226111242895	0.014427862343726817	-0.12412766104205203	-0.0044616129593671216	-0.00017609594149395788	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.585988447659076	0.17687517551149073	7.5233311618529335	None
0.010584621302835103	1.0584654795822812	0.6600680151202709	0.7460979866989399	0.9424860102937838	0.009019827175470603	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005846213028351029	0.12214100992149318	0.06320245959660387	-0.035845234920212035	0.05955619232346577	-0.0009801728245293982	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	84.37513123973531	0.16826234372143117	7.740130661027109	None
0.010363394167055319	0.9373525473921808	0.6218804374238531	0.7521704798483263	0.8861753374454824	0.011264219534070297	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00036339416705531816	0.0010280777313927934	0.02501488190018609	-0.029772741770825676	0.003245519475164414	0.0012642195340702967	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.65823659190967	0.17763392506132794	7.504740877695662	None
0.010303311005888086	0.9657118194619844	0.5762482060702392	0.8225141652531142	1.0347031711553079	0.01045416561898987	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003033110058880855	0.029387349801196394	-0.020617349453427834	0.0405709436339622	0.15177335318498977	0.0004541656189898697	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	84.84558011548013	0.169177485856128	7.7165743337165456	None
0.009644122771156829	0.8910813033444768	0.5416035822662932	0.7723061180857432	1.109792361449096	0.008918701946373673	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003558772288431712	-0.04524316631631117	-0.055261973257373816	-0.009637103533408702	0.22686254347877813	-0.0010812980536263263	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	70.97767857222522	0.17385967968413193	7.598011248462498	None
0.009345503661579185	0.8446462649514404	0.48782300948930385	0.9063053994616326	0.6745543550926986	0.010345353763916668	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006544963384208155	-0.09167820470934768	-0.1090425460343632	0.12436217784248055	-0.20837546287761946	0.00034535376391666746	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	27.824811250129507	0.19455585809503556	7.109556880160037	None
0.009466070250214929	0.9128976469522394	0.7103109205531136	0.653753598795823	0.7628262904185283	0.009425863512863994	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005339297497850707	-0.023426822708548546	0.11344536502944656	-0.12818962282332902	-0.12010352755178964	-0.000574136487136007	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.538170475099605	0.18983447187656116	7.216249215904512	None
0.00935201964812734	0.941812299954824	0.607305405434992	0.7325590099461072	0.8864588145828258	0.009501406582183451	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006479803518726614	0.005487830294035954	0.010439849911324937	-0.049384211673044756	0.0035289966125078035	-0.0004985934178165491	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.174538201914054	0.17923275723290324	7.465826141750702	None
0.009816253893774598	0.9307182369228669	0.6528902276272989	0.8200476787107908	0.7621220372594928	0.011934657963949593	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00018374610622540115	-0.00560623273792105	0.056024672103631844	0.03810445709163876	-0.12080778071082518	0.0019346579639495935	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.16591163179455	0.1798096291989528	7.451870545605588	None
0.009871268610991548	0.891213257292938	0.588449862543868	0.7200766832801201	0.8279693511087318	0.011914932232053619	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00012873138900845193	-0.04511121236784994	-0.008415692979799064	-0.06186653833903189	-0.05496046686158623	0.0019149322320536194	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.21837176264746	0.18781444150635618	7.26271016833565	None
0.008675360519896487	0.7386573548688973	0.6316821146525203	0.8235263337921486	0.8589951433539017	0.010897651078450393	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001324639480103513	-0.19766711479189067	0.034816559128853265	0.04158311217299665	-0.023934674616416296	0.0008976510784503927	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.72590923693707	0.1864707012563972	7.293893959317366	None
0.008420035610945023	0.9707950629692381	0.5142017998458794	0.7221413759509544	1.045130042286373	0.008192422217811272	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0015799643890549767	0.03447059330845019	-0.08266375567778764	-0.059801845668197594	0.16220022431605485	-0.0018075777821887282	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.1884880239606	0.1756265389720038	7.55409857118841	None
0.010721921606552939	0.862180174752866	0.6689044903038088	0.862233649745994	0.9034436892551194	0.009704235584933137	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007219216065529377	-0.07414429490792195	0.0720389347801418	0.0802904281268421	0.020513871284801456	-0.00029576441506686294	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	65.03685979085712	0.17327350946227624	7.612678283636719	None
0.010047866539688003	0.9451008825735581	0.7341680930951877	0.8044526083818344	0.7386411807239278	0.008911070187680798	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	4.7866539688003975e-05	0.008776412912770084	0.13730253757152067	0.022509386762682382	-0.14428863724639018	-0.001088929812319203	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	54.767793083851124	0.17792784415426643	7.49756083302744	None
0.011108820955078619	0.7966749631440573	0.7406316053068489	0.8865695206864723	0.9752379979196839	0.011212894126729154	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011088209550786184	-0.1396495065167307	0.1437660497831818	0.10462629906732031	0.09230817994936592	0.0012128941267291547	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	87.05344824815919	0.17076050309429447	7.676125743485658	None
0.00990073305326604	1.0945081103962215	0.6400233319328574	0.7970988362161548	0.876600860295829	0.008820336282303923	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-9.926694673396012e-05	0.15818364073543364	0.04315777640919044	0.015155614597002917	-0.006328957674489008	-0.0011796637176960773	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	86.03252739744603	0.1681752611988008	7.742378891268919	None
0.011657766580458952	0.9262448942174678	0.6256799682067834	0.831485509232202	0.7976093464261772	0.009523359858783083	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0016577665804589513	-0.010079575443320134	0.028814412683116374	0.049542287613050066	-0.08532047154414078	-0.00047664014121691627	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.70687570731312	0.17839322580772618	7.486216412725745	None
0.010819178009649245	0.8846529414373981	0.6041326809607894	0.906740412013004	0.7263004401935178	0.011633098227876872	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008191780096492459	-0.05167152822338987	0.0072671254371223445	0.12479719039385201	-0.1566293777768002	0.0016330982278768714	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.98817889142944	0.18192270218478687	7.4011310182506085	None
0.010517569974381668	1.0318028998144233	0.5779429372791872	0.7784913806124543	0.829661891265977	0.009128405368066325	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005175699743816673	0.09547843015363544	-0.018922618244479793	-0.003451841006697671	-0.05326792670434103	-0.0008715946319336757	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.31343710761057	0.17665239265979665	7.528804759086739	None
0.010404351118696467	0.8421181805567061	0.7186708603635058	0.6945129993583066	0.9134899372585502	0.008801446556513574	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004043511186964667	-0.09420628910408195	0.12180530483983876	-0.08743022226084544	0.03056011928823226	-0.0011985534434864255	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.186580553197324	0.1799847475735195	7.44764296704019	None
0.008677887501800702	1.003927302193568	0.5463675695843625	0.8762699017561791	0.7623136500146586	0.01125886236088336	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0013221124981992979	0.06760283253278003	-0.050497985939304574	0.0943266801370272	-0.12061616795565946	0.0012588623608833583	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.167955690026645	0.17788803228633088	7.498532688179256	None
0.009111592182866713	1.028811889485113	0.6233331707109749	0.7468091858747674	0.8694779577784729	0.008661580055083558	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000888407817133288	0.09248741982432504	0.026467615187307864	-0.035134035744384555	-0.01345186019184511	-0.001338419944916442	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.56270516097246	0.17432952772204355	7.586290463917177	None
0.011612902431140253	0.9402140940297075	0.654701738035795	0.802125129884441	1.0053062275251072	0.011382992623553788	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0016129024311402533	0.0038896243689195086	0.057836182512127944	0.020181908265288928	0.12237640955478923	0.0013829926235537882	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	83.75826861826306	0.16888194149082433	7.724167869605552	None
0.010925955172415189	0.9113822458618052	0.6101030979632927	0.8320007696900626	0.9976201887174124	0.010765038994013414	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009259551724151885	-0.02494222379898283	0.013237542439625606	0.05005754807091067	0.11469037074709446	0.0007650389940134148	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	74.55043487410396	0.17102828234355308	7.6693206592306655	None
0.009687087059464423	0.8864402809558277	0.606710426462115	0.8105471891705488	0.9497868608930387	0.009696731279303416	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00031291294053557666	-0.049884188704960274	0.009844870938448002	0.028603967551396856	0.06685704292272067	-0.00030326872069658405	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.87492051597744	0.17493643461328828	7.571197290942506	None
0.00936995290233518	0.9415607699917261	0.6111992338239441	0.7837580623739352	0.9238126785480165	0.009232939436358485	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006300470976648199	0.005236300330938188	0.014333678300277122	0.0018148407547831792	0.04088286057769848	-0.0007670605636415159	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.14717161625186	0.17431606533445385	7.586625855544824	None
0.011299051606442751	1.0030500395966482	0.5998976300138944	0.946036240236034	0.929258477179046	0.00912873728243266	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001299051606442751	0.06672556993586023	0.0030320744902273262	0.16409301861688202	0.046328659208727925	-0.0008712627175673396	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	105.64179705213655	0.16603910137908146	7.797896257341489	None
0.010275263471849183	0.8773908077990915	0.5012641748701981	0.6729334380484056	0.8306221740122571	0.009171885320148065	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00027526347184918243	-0.05893366186169641	-0.0956013806534689	-0.10900978357074646	-0.052307643958060826	-0.0008281146798519353	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	24.112380213827205	0.1985007878578678	7.022377651646169	None
0.011298740316948405	0.8475975338448356	0.6833551166781695	0.6770001052215882	0.9086579067215146	0.010142187112099472	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001298740316948405	-0.08872693581595231	0.08648956115450249	-0.1049431163975638	0.025728088751196553	0.0001421871120994719	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.69610744461695	0.18291657286276863	7.3774694418579845	None
0.010356170123570358	1.0485094136407747	0.6627165962817324	0.7542705142597215	0.7382751818330785	0.009274067782551134	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00035617012357035783	0.11218494397998663	0.06585104075806533	-0.027672707359430476	-0.14465463613723947	-0.0007259322174488665	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.65360191598296	0.17938192050630847	7.462213306342694	None
0.009836514451723972	0.8669414523280468	0.6379826314313471	0.6399464070915848	0.8922881443314478	0.00998643829367233	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00016348554827602777	-0.06938301733274127	0.041117075907680135	-0.14199681452756716	0.009358326361129713	-1.3561706327671246e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.71024827188722	0.18815085540831591	7.254938028648882	None
0.011296943310808515	0.853067723936301	0.7073822835434702	0.7906696484145243	0.7964684751585457	0.01117081960060229	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012969433108085146	-0.08325674572448694	0.11051672801980314	0.008726426795372293	-0.08646134281177233	0.0011708196006022904	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.806970692858854	0.18105058557386924	7.422000662013529	None
0.010317825143179435	1.0743551313558986	0.6427225424601695	0.6492295097142664	0.7879495731069202	0.00883993345118812	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00031782514317943477	0.1380306616951106	0.04585698693650241	-0.13271371190488562	-0.09498024486339782	-0.0011600665488118805	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.61018608741671	0.18343745820453486	7.365119760244792	None
0.0113545089272036	1.0772334020267043	0.4861914137764721	0.8914602479111376	0.9089837462602165	0.00941039414176538	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013545089272035988	0.14090893236591637	-0.11067414174719493	0.10951702629198568	0.026053928289898456	-0.0005896058582346212	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	80.12894243451295	0.16963778094196708	7.7047741724841625	None
0.010364236650304831	0.9788728071345033	0.6893727733398675	0.8074358324029971	0.8768568817912218	0.008645227164964008	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00036423665030483113	0.04254833747371532	0.0925072178162004	0.025492610783845182	-0.006072936179096242	-0.0013547728350359917	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	73.33392556142606	0.17042927202139987	7.684558110624241	None
0.010422382796439445	0.9574012206498419	0.6660909091625937	0.805420557257136	0.9679332270644908	0.010802041825365732	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00042238279643944424	0.021076750989053872	0.0692253536389267	0.023477335637984046	0.08500340909417281	0.0008020418253657331	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	82.04669217561391	0.16880160290648455	7.726234337166666	None
0.010609647360698558	0.8496483721052824	0.5690614620579171	0.8005108901531491	0.7484647753198712	0.0084176300794741	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006096473606985574	-0.08667609755550554	-0.027804093465749986	0.0185676685339972	-0.1344650426504468	-0.0015823699205259013	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.610187665735953	0.19121793250456454	7.184713818162621	None
0.009736775160315838	0.8081684289459661	0.7028917874620811	0.7453566705588978	0.9602885125554023	0.009224281433320393	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002632248396841615	-0.12815604071482192	0.10602623193841405	-0.03658655106025419	0.07735869458508422	-0.000775718566679608	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.64954816214723	0.1774865999585289	7.508344301229601	None
0.010759134160372412	0.9367143530098249	0.581706382170206	0.7857073502002911	0.9096279928467471	0.00925694433878249	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007591341603724116	0.00038988334903687275	-0.015159173353461062	0.00376412858113916	0.026698174876429143	-0.000743055661217511	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.1231123350196	0.1764748297419829	7.533172284273375	None
0.00904073501397954	0.8422259170673577	0.6357963084298467	0.9457868187789941	0.736945848523298	0.00840544528966579	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009592649860204617	-0.09409855259343024	0.03893075290617961	0.1638435971598421	-0.14598396944702002	-0.0015945547103342092	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.107701666447284	0.18021580799270676	7.442071166705472	None
0.01003328005760948	1.1051435171105426	0.608078852742346	0.9125098878007603	1.0014434095939286	0.009587728021162098	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	3.328005760948062e-05	0.1688190474497546	0.011213297218678902	0.1305666661816083	0.11851359162361068	-0.0004122719788379023	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	156.15983006641957	0.16148797366816398	7.918598149058292	None
0.011617900125355218	0.9590256765238281	0.7479484071631475	0.7278828494050522	0.8791969676289111	0.012101860700433531	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0016179001253552175	0.02270120686304009	0.1510828516394805	-0.05406037221409978	-0.003732850341406935	0.0021018607004335316	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	66.36543461367317	0.1728839293259336	7.622453753174467	None
0.011109961258495758	0.9206621680696756	0.6351096927582958	0.6674037322103327	0.7511522524622094	0.009433909400548824	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011099612584957567	-0.01566230159111237	0.03824413723462871	-0.1145394894088193	-0.13177756550810854	-0.0005660905994511765	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.63559544273493	0.19356694878366554	7.131687957169914	None
0.0086506674149745	0.9884118989009917	0.5644623174534588	0.7788769834599061	0.910959491859108	0.011354657294541909	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0013493325850255002	0.052087429240203736	-0.032403238070208236	-0.003066238159245846	0.028029673888789988	0.0013546572945419078	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.1819984865985	0.17516041658319692	7.565640305981552	None
0.00716715821378944	0.9894735964434817	0.69049118821346	0.6873360479310004	0.9129953051545571	0.00903602480064312	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00283284178621056	0.053149126782693665	0.09362563268979293	-0.09460717368815154	0.030065487184239105	-0.000963975199356881	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.567474487670324	0.17428269041735542	7.587457444420858	None
0.01018949939455535	1.0101095552865005	0.5212086069846626	0.6746307325460656	0.868163704711454	0.009522757429124987	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00018949939455534918	0.07378508562571255	-0.07565694853900443	-0.1073124890730863	-0.014766113258863997	-0.00047724257087501236	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.82418871163198	0.18574389099742164	7.310854610114719	None
0.010037134587539355	0.803489654942505	0.6261860035286685	0.7537606275702253	1.0596795906552967	0.008286973841840769	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	3.7134587539354565e-05	-0.13283481471828296	0.02932044800500147	-0.028182594048926642	0.17674977268497866	-0.0017130261581592317	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.04138945547816	0.17689773515369306	7.522777273873379	None
0.009515833416560902	1.0265069338351545	0.565471605199297	0.8008618568925986	0.9271025658451172	0.011835508453622424	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004841665834390994	0.09018246417436655	-0.03139395032437008	0.01891863527344659	0.04417274787479923	0.0018355084536224237	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	68.5526005103236	0.17161048165726184	7.654561897571888	None
0.010735296038142186	0.9776516116314025	0.603762150451943	0.7103586010196921	0.8509624381852975	0.010505234350811611	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000735296038142186	0.04132714197061449	0.006896594928275935	-0.07158462059945987	-0.03196737978502051	0.0005052343508116104	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.68921589956922	0.1811581279539211	7.419421758643436	None
0.010216612577462812	0.9553329320851193	0.5115841704976616	0.6751595064016411	0.8846642916558343	0.008888428480760734	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00021661257746281208	0.019008462424331293	-0.08528138502600541	-0.10678371521751089	0.0017344736855162645	-0.0011115715192392673	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.63995386046007	0.18830817678190728	7.251308214907079	None
0.011572024385730392	0.9068387081783219	0.6168473535502267	0.8481821905104034	1.0166844287959402	0.009716293504782494	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0015720243857303916	-0.029485761482466042	0.019981798026559635	0.06623896889125144	0.13375461082562234	-0.0002837064952175056	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	82.5592031875807	0.1698105883109054	7.700352333993042	None
0.011231413760994251	0.9080788958167376	0.6000570440214131	0.7554343831800246	0.9361440731764405	0.009185028564646421	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012314137609942502	-0.02824557384405041	0.0031914884977460793	-0.02650883843912732	0.0532142552061226	-0.0008149714353535791	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.15652272330278	0.17742244068311733	7.509914507473281	None
0.009241054064129228	0.9013279721601274	0.7205007880534835	0.6471375961284878	0.829736098057839	0.01125994878197194	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007589459358707718	-0.03499649750066062	0.1236352325298164	-0.13480562549066427	-0.05319371991247902	0.0012599487819719409	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.201994074652944	0.18530038981040914	7.321236670689513	None
0.01019061154744284	0.9794974026938654	0.5704843435310122	0.817902397576777	0.9574106847841357	0.010141678289365201	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00019061154744283917	0.04317293303307744	-0.026381211992654894	0.03595917595762497	0.07448086681381777	0.000141678289365201	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	69.4714688559673	0.1714379760729159	7.658929690401477	None
0.010615125145066729	0.9054944518451217	0.6684920875233694	0.8636085409781672	1.0013921649404807	0.008958087552188508	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006151251450667287	-0.030830017815666313	0.07162653199970238	0.08166531935901523	0.11846234697016275	-0.0010419124478114918	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	93.37281227142617	0.16796028381398262	7.747934001763794	None
0.008741885600299013	0.911023069131453	0.6035465528313806	0.8265348664412197	0.9084088074710174	0.008768415794462418	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012581143997009868	-0.025301400529334887	0.006680997307713502	0.044591644822067726	0.025478989500699375	-0.001231584205537583	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.14939692565536	0.17480874748732173	7.57436838918884	None
0.007220843278988653	0.8497244704394626	0.6260813832855976	0.8008663688484781	0.6740753594139771	0.01002157386076122	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.002779156721011348	-0.08659999922132529	0.029215827761930584	0.01892314722932607	-0.20885445855634086	2.157386076122022e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	28.931993829388336	0.19384938910675714	7.125355632819064	None
0.010873439243046856	1.081279201689201	0.6627765411059079	0.775192594962368	0.7449867854381216	0.011242156985885455	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000873439243046855	0.14495473202841297	0.06591098558224089	-0.0067506266567839285	-0.13794303253219636	0.001242156985885455	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.68245220570444	0.17622940075619964	7.539216355322811	None
0.009366646203543948	1.0870290692182274	0.6126688013987018	0.7571947444312012	0.8258275650979793	0.010269050349767472	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006333537964560518	0.1507045995574394	0.015803245875034757	-0.02474847718795081	-0.05710225287233876	0.000269050349767472	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	63.139938380058645	0.1742078662424651	7.589322386018049	None
0.010921000544575898	0.9762973088245185	0.6129140550047442	0.6658014959420864	0.8943513126600147	0.010029794632594699	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009210005445758988	0.039972839163730484	0.016048499481077113	-0.11614172567706554	0.011421494689696644	2.979463259469844e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.287324960546556	0.18116234916752977	7.419320563712814	None
0.00873620284825248	1.1027001570626873	0.5252175714052922	0.7535004150849962	0.8375748341795457	0.010615013777174309	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012637971517475202	0.16637568740189929	-0.07164798411837477	-0.028442806534155755	-0.04535498379077224	0.0006150137771743082	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	54.83206280393253	0.17725216025363247	7.514084631659676	None
0.010452074216038578	0.9450191691188603	0.5173477552073948	0.7425121092915189	0.8549811112633445	0.01068190600326482	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00045207421603857853	0.00869469945807229	-0.07951780031627223	-0.03943111232763305	-0.02794870670697349	0.0006819060032648206	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.34882112560985	0.18534413132675262	7.320211607688016	None
0.009247683419822864	1.0849858745141918	0.6254776851272132	0.7916505353171099	0.883466803697208	0.010534636398714983	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000752316580177136	0.14866140485340376	0.02861212960354616	0.009707313697957909	0.0005369857268899521	0.0005346363987149819	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	81.03137845746404	0.169077698302325	7.719136729639274	None
0.009312640522949826	1.048123639574535	0.5503075368381805	0.7436448006348311	0.8590488630178337	0.010979284760229982	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006873594770501744	0.11179916991374711	-0.046558018685486605	-0.03829842098432093	-0.02388095495248429	0.000979284760229982	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.32626579946568	0.17780727445464484	7.500504751381085	None
0.009952236595540509	0.8206150588963745	0.5851975372297759	0.6844057411236184	0.8893211532846603	0.010483235623145175	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-4.776340445949112e-05	-0.11570941076441342	-0.011668018293891172	-0.09753748049553357	0.006391335314342285	0.00048323562314517396	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.780415568105138	0.1912045859677608	7.185016955504632	None
0.011688902874076085	0.8457196506566562	0.6456811586247275	0.9184518160251949	0.8700649916454706	0.008699717854402317	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0016889028740760855	-0.09060481900413174	0.048815603101060534	0.13650859440604288	-0.012864826324847431	-0.0013002821455976835	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	63.94347592734762	0.1742182713972322	7.589062996677706	None
0.00942149680629239	0.7652837239776487	0.6219160368800266	0.8519255482473574	0.879649564451291	0.010415628156050478	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005785031937076094	-0.17104074568313934	0.025050481356359528	0.06998232662820547	-0.003280253519026896	0.00041562815605047823	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.06393249724058	0.18248963881897923	7.387617883663184	None
0.010329574226680176	0.9525013986661738	0.5759753639356641	0.772670821068908	0.9375395019369965	0.00912965710223379	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003295742266801748	0.016176929005385796	-0.020890191588003006	-0.009272400550243903	0.054609683966678584	-0.0008703428977662108	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.44192770700547	0.17533580828268586	7.56129380246946	None
0.010343494690469933	0.8133927024843471	0.5756740328527801	0.7557710885912736	0.9108998947389324	0.010116434899899867	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00034349469046993336	-0.12293176717644082	-0.021191522670886958	-0.02617213302787834	0.027970076768614432	0.00011643489989986692	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.03065421451023	0.18572408389938364	7.311317751702683	None
0.008666611632840526	0.9127283104435376	0.5059439827147789	0.760503546704031	0.880892737592113	0.007892830308182368	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001333388367159474	-0.023596159217250282	-0.0909215728088881	-0.02143967491512096	-0.002037080378205053	-0.002107169691817631	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.45288004643843	0.18500034175284372	7.328274693200289	None
0.010519840771195901	0.8807865161770743	0.5601730608362647	0.889226109117119	0.762580361018832	0.011282836493514355	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005198407711959003	-0.055537953483713653	-0.03669249468740228	0.10728288749796698	-0.12034945695148604	0.0012828364935143547	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.618528361081324	0.18302710805916572	7.374845823535605	None
0.010871980737195103	0.9657197540678729	0.5984308380905665	0.6996191886130914	0.7275102419137233	0.010966392790853215	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008719807371951032	0.029395284407084915	0.0015652825668994387	-0.08232403300606057	-0.1554195760565947	0.0009663927908532153	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.24705322544624	0.1922546985377669	7.161230376170887	None
0.008011550411560615	0.8654309560952403	0.5642676384449747	0.8619474547896833	0.6897898831485707	0.008988919052884682	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001988449588439386	-0.07089351356554761	-0.032597917078692334	0.08000423317053125	-0.19313993482174724	-0.0010110809471153173	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.450425156716786	0.19047792500852193	7.201553486104074	None
0.009402256943765825	0.8240672150083467	0.5277368378866641	0.7566157935041935	0.8949785753851868	0.00931463226643395	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005977430562341745	-0.1122572546524413	-0.06912871763700294	-0.025327428114958424	0.01204875741486875	-0.0006853677335660507	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.071157182112856	0.18881589477596464	7.2396144900547155	None
0.009743111449945285	0.9243959462782276	0.728319204515921	0.7757899073028139	0.9434103211157245	0.010346847704162469	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000256888550054716	-0.011928523382560322	0.13145364899225404	-0.0061533143163380105	0.0604805031454065	0.0003468477041624691	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	76.56408481570612	0.16999325474686772	7.69568310882507	None
0.011313411749086406	1.0057050758956763	0.6375714816915189	0.7968566291476479	0.951408539041573	0.007883182927407001	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013134117490864066	0.06938060623488826	0.04070592616785183	0.014913407528495905	0.06847872107125491	-0.002116817072592999	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	80.97029166732024	0.16861126442337906	7.731134148032156	None
0.00961480193285304	0.8143115033803785	0.5395542527186169	0.8456146483818743	1.0205661418226786	0.0094137397844606	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003851980671469604	-0.12201296628040949	-0.05731130280505016	0.06367142676272232	0.13763632385236052	-0.0005862602155394006	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.421443908721336	0.1779000311120542	7.4982397596446	None
0.01015561360253527	1.1331139930102412	0.6227366008480493	0.7964628764375477	0.9372917201011581	0.008709487977254671	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00015561360253526994	0.19678952334945315	0.025871045324382252	0.014519654818395632	0.05436190213084012	-0.0012905120227453294	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	106.82285774454668	0.16507476127551096	7.823193221137328	None
0.010014781330473082	0.9692329119391958	0.6685742881687758	0.7382820792645399	0.9640267211290637	0.009458922165992097	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	1.4781330473081264e-05	0.03290844227840778	0.07170873264510882	-0.04366114235461206	0.08109690315874574	-0.0005410778340079045	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	70.43853488344773	0.17105729662517005	7.668583958053676	None
0.008722856083363295	0.9995291314691793	0.5776509144945772	0.7330635442873286	0.8128446147668644	0.010195891424956572	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012771439166367048	0.06320466180839135	-0.01921464102908985	-0.04887967733182341	-0.07008520320345353	0.00019589142495657247	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.105540548802985	0.18231867638247284	7.391688407559105	None
0.0105056715166311	1.0243016629713775	0.6517381340634726	0.8624652386942808	0.8372709101845941	0.010687374027591005	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005056715166310993	0.08797719331058952	0.054872578539805573	0.08052201707512882	-0.04565890778572395	0.000687374027591005	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	79.47430311013981	0.16948348458340862	7.7087261547710835	None
0.008015582562126568	0.8848039305398663	0.552437896468825	0.678155539798224	0.8930620437040954	0.011229070145789388	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001984417437873432	-0.051520539120921645	-0.044427659054842035	-0.10378768182092801	0.010132225733777344	0.001229070145789388	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.85145822164638	0.18931353474219914	7.228183355675105	None
0.010270696894025079	0.8117625954170576	0.6338929009250304	0.953177726186913	0.9401482228093758	0.0085627670494706	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000270696894025078	-0.12456187424373036	0.0370273454013633	0.171234504567761	0.05721840483905782	-0.0014372329505294003	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	76.35386797496797	0.17282314480530395	7.623980964165621	None
0.011536242334796843	0.9361613796990085	0.6496708826791125	0.7166750916277793	1.0296070838399045	0.01098558772885355	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0015362423347968434	-0.0001630899617795339	0.052805327155445454	-0.06526812999137266	0.14667726586958654	0.0009855877288535496	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	69.82803347290587	0.1718538702390968	7.648406828776042	None
0.009388413908246736	1.008459809946949	0.6626767419376981	0.8311202269351058	0.8513208744647742	0.012035577599872902	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006115860917532646	0.07213534028616106	0.06581118641403105	0.049177005315953856	-0.03160894350554379	0.0020355775998729016	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	74.32511204051984	0.17045678550041973	7.683857058065559	None
0.011305225316470918	1.0313307723698553	0.657515710872414	0.7300931802716633	0.9655659864440452	0.01063102389566846	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013052253164709167	0.09500630270906739	0.06065015534874694	-0.05185004134748872	0.08263616847372722	0.0006310238956684589	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	79.40978029011995	0.16927251694347717	7.714135481443641	None
0.009710651851801672	0.9479570439385738	0.5657026036333946	0.7875216917861019	0.8951632606719281	0.010477921446544906	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00028934814819832886	0.01163257427778591	-0.031162951890272437	0.005578470166949914	0.012233442701610057	0.0004779214465449059	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.09928508686193	0.17735554314243182	7.511552333631695	None
0.008215138535923181	0.8953467021306543	0.6446622051460612	0.6831006163768643	0.8350721092657878	0.009375390460245658	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0017848614640768186	-0.04097776753013371	0.04779664962239419	-0.09884260524228776	-0.04785770870453019	-0.0006246095397543424	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.396118223670605	0.18657078340965205	7.29156364862941	None
0.009221242939285078	0.8277369492708454	0.5871064938197647	0.7497676009248744	0.7935738174216764	0.010623943576705762	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007787570607149218	-0.10858752038994257	-0.009759061703902354	-0.03217562069427754	-0.08935600054864154	0.0006239435767057611	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	28.530960573325416	0.1922236057998968	7.161932803556845	None
0.01041905655716233	0.8028435234306902	0.6382345467355279	0.7180835180731332	1.0662377277668649	0.008639468790962291	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004190565571623302	-0.13348094623009776	0.04136899121186083	-0.0638597035460188	0.18330790979654682	-0.0013605312090377085	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.32596330932534	0.17781023576143448	7.500432422029405	None
0.010087997839138618	0.9773431337738043	0.6078351492614633	0.8024483276148902	0.6180508725792226	0.007983654785885225	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	8.799783913861755e-05	0.04101866411301639	0.01096959373779632	0.02050510599573814	-0.2648789453910954	-0.0020163452141147764	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.99898083830768	0.19182223132671425	7.171010614874942	None
0.011296499607322139	0.9883318173420976	0.5582010166959537	0.8044982498741291	0.8035241007381845	0.011261449253253166	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012964996073221392	0.05200734768130964	-0.03866453882771341	0.02255502825497717	-0.0794057172321335	0.0012614492532531665	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	45.91562098231253	0.17975954082578496	7.453080499407438	None
0.01000386899719211	1.1085683012217213	0.6081410725285314	0.7383297639568671	0.9156985235133629	0.011126476676707105	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	3.868997192108894e-06	0.17224383156093329	0.011275517004864413	-0.043613457662284895	0.03276870554304486	0.0011264766767071042	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	78.4203730151215	0.17002176003436112	7.694954923977091	None
0.007746822447216386	0.8730443294900887	0.6183690454463264	0.6586337793835964	0.8672474036337424	0.008938743343577945	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.002253177552783614	-0.06328014017069922	0.02150348992265937	-0.12330944223555564	-0.015682414336575592	-0.0010612566564220556	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.14868093859442	0.1891922039658409	7.23096763517597	None
0.01042458788864014	1.0073479144240938	0.6229528132818031	0.7255575341009662	0.763929293929717	0.010692826666373825	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00042458788864013894	0.07102344476330581	0.026087257758136067	-0.056385687518185686	-0.119000524040601	0.0006928266663738241	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.17181334221081	0.1834981443586762	7.363683232313041	None
0.011308456468502587	0.9839382288848827	0.5141252580693348	0.9090270749483391	0.9409290446370598	0.010461420528235626	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013084564685025863	0.047613759224094686	-0.08274029745433219	0.12708385332918717	0.05799922666674181	0.0004614205282356261	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	76.36004469364842	0.17071429809846797	7.677301032249348	None
0.01168854508623203	0.790635354122222	0.6525590259078935	0.8016555399718841	0.8193047065738092	0.01104280022168444	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0016885450862320307	-0.14568911553856598	0.055693470384226416	0.019712318352732072	-0.06362511139650882	0.0010428002216844407	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.98459581061121	0.18547783937692847	7.317079718238006	None
0.009651357314213151	0.9238242783189266	0.58572656198081	0.8187214137121012	0.8404603488829304	0.010346294420661144	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00034864268578684926	-0.012500191341861405	-0.011138993542857115	0.03677819209294919	-0.04246946908738757	0.00034629442066114326	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.030148874589415	0.17876320549584448	7.477218663820329	None
0.009339717773329174	0.9815724754960571	0.4949304786621998	0.8757770764817447	0.7974716027546553	0.009967247904913667	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006602822266708267	0.04524800583526917	-0.10193507686146723	0.09383385486259281	-0.0854582152156627	-3.2752095086332594e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.63035310318684	0.17951033782326484	7.459105357746938	None
0.009433987708667007	1.026068199837772	0.5251034066501106	0.7591890922669575	0.8593808849836952	0.010295597262560683	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005660122913329935	0.08974373017698417	-0.07176214887355652	-0.022754129352194435	-0.023548932986622705	0.00029559726256068336	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.62745973007066	0.17914242887700138	7.468015417620169	None
0.011443377063085102	0.7863031419111483	0.4892358654801431	0.8495388846257846	0.9157126149155655	0.010654538712077494	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0014433770630851027	-0.15002132774963972	-0.10762969004352398	0.06759566300663267	0.0327827969452476	0.0006545387120774936	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.7547945232196	0.1867114349415171	7.2882908333680305	None
0.008917274071338134	0.9491945869740862	0.5593010644346854	0.8086932878363865	0.7345539422754653	0.010563042172143013	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010827259286618658	0.01287011731329828	-0.03756449108898168	0.02675006621723457	-0.1483758756948527	0.0005630421721430129	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.25028280754413	0.18612892466065553	7.301861317354232	None
0.011437280422435837	1.0237058391790057	0.639785824392566	0.8139571987184594	0.9545341474404955	0.011004024063887374	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0014372804224358367	0.08738136951821766	0.04292026886889902	0.03201397709930746	0.07160432947017745	0.0010040240638873744	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	90.28680423877987	0.16722413126634827	7.767010515404431	None
0.009973415932460183	1.0150231604394295	0.5751514536006989	0.8343778366774521	0.924800119373368	0.011617748490739956	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-2.6584067539817067e-05	0.07869869077864157	-0.021714101922968205	0.05243461505830015	0.04187030140305	0.0016177484907399563	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	73.97706933554163	0.17032141689364447	7.687307386849776	None
0.010361080013215129	0.7719723267481048	0.6920454603376295	0.7932337001188937	0.8904275437648206	0.010071413738247333	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00036108001321512925	-0.16435214291268316	0.09517990481396248	0.01129047849974174	0.007497725794502557	7.141373824733287e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	45.1606710268193	0.18109516750585272	7.420931386066695	None
0.010790630432682899	1.038049085968717	0.7133141191202403	0.6893460375490877	0.7778612762453565	0.007672851976395275	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007906304326828978	0.10172461630792909	0.11644856359657327	-0.09259718407006426	-0.10506854172496152	-0.0023271480236047256	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.980615565958765	0.17924056870711236	7.465636867966596	None
0.011311126702249704	0.8675034992325463	0.5606381014402236	0.7202665800828928	0.7433796342590655	0.009092007908230932	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013111267022497045	-0.06882097042824162	-0.03622745408344345	-0.06167664153625916	-0.13955018371125247	-0.0009079920917690684	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	24.635696646316728	0.19775319101533004	7.038764998446058	None
0.009828465391592633	1.0096033084128628	0.6234039070013465	0.8152335793603128	0.9871591993587489	0.009633507515609274	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00017153460840736655	0.07327883875207478	0.026538351477679415	0.033290357741160854	0.1042293813884309	-0.0003664924843907267	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	91.25261808753675	0.1671961278117518	7.7677378484833195	None
0.011711393503204838	1.0982805654289582	0.47120161759257584	0.9079549963702778	0.7418538595203364	0.010484375641137036	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001711393503204838	0.1619560957681702	-0.12566393793109124	0.12601177475112585	-0.14107595844998155	0.00048437564113703604	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.95398482756541	0.17654935081395767	7.53133875033392	None
0.009667438947799598	0.9175091091945362	0.551391055516238	0.9496634353207735	1.0004708846714923	0.007655383524432584	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003325610522004018	-0.01881536046625175	-0.045474500007428996	0.1677202137016215	0.11754106670117423	-0.002344616475567416	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	93.19594389620163	0.1692327447010723	7.715156018932774	None
0.010251924479246081	0.9061302511351695	0.7044121940819059	0.8061668189020849	0.8498580144065805	0.011010475516509629	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002519244792460801	-0.030194218525618422	0.10754663855823883	0.0242235972829329	-0.03307180356373754	0.001010475516509629	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.37608074829688	0.17458090724259115	7.5800325394422	None
0.008440291299505628	0.8909940383162093	0.589001983381357	0.73464945911546	0.9657727913135677	0.009800410326987264	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001559708700494372	-0.04533043134457867	-0.007863572142310085	-0.04729376250369196	0.0828429733432497	-0.00019958967301273627	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.03208566321334	0.17871709723498247	7.478338980840348	None
0.01094155168541379	0.8283806205062859	0.6697789758044993	0.8312093433519847	0.8290828589028924	0.009597280041806258	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009415516854137905	-0.10794384915450207	0.0729134202808323	0.04926612173283268	-0.05384695906742568	-0.0004027199581937423	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.27640153448887	0.17998730815742855	7.4475811818296735	None
0.00900687472668036	0.9502307720846629	0.529283133881973	0.795888928609381	1.0201009147304452	0.009673074869495969	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000993125273319641	0.013906302423874913	-0.06758242164169409	0.013945706990228991	0.13717109676012715	-0.0003269251305040309	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	65.6728630324063	0.1733333302036841	7.611179189263407	None
0.008196648208237641	0.9986446078828224	0.6223603240457128	0.7741452550623983	0.8060684900578464	0.011067699825262076	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0018033517917623583	0.06232013822203439	0.025494768522045824	-0.007797966556753742	-0.07686132791247156	0.0010676998252620756	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.83878409596047	0.17785151743195798	7.49942425055009	None
0.009063077407197903	0.8609069486464509	0.6966717013786654	0.7443884561183435	0.7749355525929997	0.009297549644433138	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009369225928020977	-0.07541752101433709	0.09980614585499835	-0.03755476550080853	-0.10799426537731824	-0.000702450355566863	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.581716097667545	0.18552498798223507	7.315975878713649	None
0.010407422035737393	0.8798573611068935	0.5875797263832723	0.8630952801730373	0.914674161398151	0.012669166863457383	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004074220357373936	-0.056467108553894516	-0.0092858291403948	0.08115205855388533	0.031744343427833076	0.002669166863457382	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.65444653722228	0.17540423121970508	7.559599344978825	None
0.011693156749102797	0.883962086799737	0.6505491366241958	0.7764181337024326	0.7791101297042081	0.010385625476082952	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0016931567491027973	-0.05236238286105095	0.05368358110052875	-0.005525087916719375	-0.10381968826610985	0.00038562547608295063	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.865092022824804	0.1840400726082673	7.35087604067513	None
0.010653779672550382	0.8767813535402499	0.5341949958783759	0.8921408806754243	0.803703249499294	0.00861564956910536	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000653779672550382	-0.05954311612053807	-0.0626705596452911	0.11019765905627231	-0.079226568471024	-0.0013843504308946406	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.98269785414442	0.18194384098716632	7.4006264120750735	None
0.010804943858682485	1.009628094388781	0.5916941822501719	0.8734173148267727	0.6842671271511549	0.009222641528851156	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008049438586824853	0.07330362472799307	-0.00517137327349512	0.0914740932076207	-0.19866269081916307	-0.0007773584711488439	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.56556409500929	0.18056873688396907	7.433574399255365	None
0.011251441008980546	0.9738503526606084	0.6452840093454684	0.7027664559659724	0.8940922179234156	0.01155948712726865	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012514410089805455	0.03752588299982045	0.04841845382180133	-0.07917676565317952	0.011162399953097596	0.0015594871272686512	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.87268889628538	0.17722592552651784	7.514727469549971	None
0.012641911243917416	0.8802661455641609	0.6418793083354439	0.777336160712799	1.039483342126148	0.010346250797596197	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0026419112439174165	-0.05605832409662701	0.04501375281177689	-0.0046070609063530174	0.1565535241558301	0.00034625079759619714	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	72.17654740990734	0.1719035098246361	7.647152560534323	None
0.01228649514705949	0.9680961121990357	0.5680105142305791	0.9198224591154602	0.693157613750376	0.009101518056441202	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0022864951470594887	0.031771642538247706	-0.028855041293087958	0.13787923749630823	-0.189772204219942	-0.0008984819435587975	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.778308425155785	0.18044036914755435	7.4366629308739585	None
0.011136057930990984	0.9333819775000392	0.5372432625549256	0.9041109792631581	0.7706961527027953	0.010882736958641176	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011360579309909827	-0.0029424921607488644	-0.05962229296874139	0.12216775764400613	-0.11223366526752264	0.0008827369586411758	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.310083929456795	0.17991264130209086	7.4493832050735325	None
0.011339799497111672	1.1128229139671328	0.6209692766743784	0.8697577904679488	0.8985856287369314	0.010103944122456167	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013397994971116715	0.17649844430634481	0.024103721150711386	0.08781456884879678	0.015655810766613414	0.00010394412245616612	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	111.29546539446989	0.16463750314615738	7.834712289401735	None
0.010024676996336725	0.9104395670943695	0.5254595824695377	0.7165741183893267	0.8481461050841212	0.010300324643317746	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	2.4676996336724165e-05	-0.02588490256641849	-0.07140597305412931	-0.06536910322982523	-0.03478371288619672	0.0003003246433177451	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.4790892691208	0.18937016166184437	7.226884500765537	None
0.010584087650276049	0.788717305167292	0.5200024932136618	0.8766156442121146	0.8166845123916087	0.00850836606273822	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005840876502760483	-0.14760716449349595	-0.07686306231000531	0.09467242259296262	-0.06624530557870936	-0.00149163393726178	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.232634871264096	0.1885291550451393	7.246214789004862	None
0.010426830776430017	0.9281182364058526	0.6420993786182013	0.8498726486773626	0.7930630842490662	0.009205045033439054	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004268307764300171	-0.008206233254935412	0.04523382309453431	0.06792942705821062	-0.08986673372125174	-0.0007949549665609461	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.89329855095328	0.17685532890708353	7.5238184973063325	None
0.008455705132520247	1.0854784223414868	0.5491957592724322	0.6834521378166699	0.8640427278739661	0.01174672277607812	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0015442948674797528	0.14915395268069884	-0.04766979625123483	-0.09849108380248206	-0.01888709009635195	0.0017467227760781198	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.62039897507788	0.18001097944135172	7.447010050890647	None
0.009600731648777705	0.9156578741510953	0.6412551041631646	0.6974553939646453	0.7857600868267166	0.010083329966939758	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00039926835122229575	-0.020666595509692683	0.04438954863949751	-0.08448782765450671	-0.0971697311436014	8.332996693975671e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.23752032906939	0.1880607865938795	7.257017517185731	None
0.009659152390613518	0.9094728295098032	0.530115967812108	0.7703537999439877	0.9817319586289961	0.011675052858231923	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00034084760938648303	-0.026851640150984776	-0.066749587711559	-0.011589421675164273	0.0988021406586781	0.0016750528582319233	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.44458209940808	0.1781725701982391	7.4915915511662545	None
0.008592194875077242	0.8793183542441342	0.655399272748143	0.7947371526543326	0.7881630240651768	0.009728257502326514	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001407805124922757	-0.05700611541665381	0.05853371722447592	0.012793931035180695	-0.09476679390514116	-0.0002717424976734866	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.50825933562684	0.18229760489051258	7.392190372674983	None
0.009514518783520515	0.9371591255897531	0.6477680457023154	0.6982906555542923	1.0405378179248086	0.009335155329934152	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004854812164794844	0.0008346559289651271	0.05090249017864835	-0.08365256606485974	0.15760799995449057	-0.0006648446700658483	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	68.38657135852573	0.1722796313608343	7.63766066199702	None
0.011327620912952616	0.7389110461199913	0.4957367162265794	0.8193815033658924	1.0096250142312861	0.01019085296807899	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001327620912952617	-0.1974134235407967	-0.10112883929708767	0.037438281746740465	0.1266951962609681	0.0001908529680789897	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.99120478852054	0.18688182926080446	7.2843292352967435	None
0.011278805452234877	0.8106517501690849	0.4790578929398348	0.7767804450993843	0.8703714914076837	0.010504541335779778	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012788054522348765	-0.12567271949170306	-0.11780766258383221	-0.005162776519767748	-0.012558326562634331	0.0005045413357797772	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	28.044878808236753	0.19312710136378752	7.141567777645143	None
0.009745484468059762	0.9833138201471844	0.5439496947692561	0.8642386779546106	0.7948680967471276	0.009086106951978012	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002545155319402394	0.046989350486396415	-0.052915860754410904	0.08229545633545869	-0.08806172122319045	-0.0009138930480219889	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.2714445103472	0.17771405420642733	7.502782254139234	None
0.008994150098156671	0.9029254109847165	0.5989922734178343	0.7612020931566976	1.011216990659313	0.009903431740423753	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010058499018433286	-0.03339905867607153	0.002126717894167259	-0.0207411284624544	0.12828717268899495	-9.656825957624715e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.99237271758406	0.17430748960218215	7.586839518285158	None
0.010050932310236689	0.8748850880138254	0.637086113567426	0.6035102126239444	0.8529538782636811	0.009209013026949268	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	5.093231023668918e-05	-0.06143938164696266	0.04022055804375888	-0.1784330089952076	-0.029975939706636943	-0.0007909869730507323	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	28.83070286694176	0.19384098950268353	7.125543819160597	None
0.00932129649480593	0.9544508686147448	0.7308525553072078	0.7482776928275442	0.9054853173154389	0.00947590877481375	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006787035051940696	0.018126398953956856	0.13398699978354078	-0.03366552879160776	0.022555499345120876	-0.0005240912251862503	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	70.26425798593966	0.17135887187241494	7.660934056461937	None
0.008868561557052788	0.8579984493381271	0.6487492285667162	0.9068953407680516	0.9965303181314387	0.010305972394608537	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011314384429472117	-0.07832602032266094	0.05188367304304914	0.12495211914889964	0.11360050016112072	0.000305972394608536	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	89.02481926451017	0.16980177049327475	7.70057785756078	None
0.009097856136732113	0.8038425174240691	0.5774836392568807	0.7920856673750392	0.9743610744692234	0.009032507073627238	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009021438632678872	-0.13248195223671885	-0.01938191626678629	0.010142445755887183	0.09143125649890534	-0.0009674929263727613	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	45.71956639922108	0.18088546628168095	7.425963262702822	None
0.010919730951815197	0.8523797700498843	0.6429659545160226	0.675741179016809	0.9168614173426693	0.010175924984284383	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009197309518151965	-0.08394469961090362	0.04610039899235549	-0.10620204260234302	0.03393159937235137	0.00017592498428438305	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.062535633153765	0.18443805241904457	7.341494723782846	None
0.010507424291150678	0.9048397981055907	0.5839700128047303	0.6996152381252199	0.9592400656329596	0.00866997955418734	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005074242911506768	-0.03148467155519727	-0.012895542718936817	-0.0823279834939321	0.07631024766264165	-0.001330020445812661	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.26376701456035	0.18057374389407974	7.4334539749365565	None
0.00950439080464124	0.9454792539577329	0.6567415164118537	0.7788114232428589	0.9020794754436359	0.009691189683360194	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004956091953587602	0.009154784296944983	0.059875960888186745	-0.003131798376293064	0.019149657473317885	-0.0003088103166398064	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.231447072498035	0.17340555963787777	7.609369825152599	None
0.009700888271189334	0.8097644604805652	0.4888845976267311	0.8342497293525574	0.6920360210417172	0.010735049875160555	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000299111728810665	-0.12656000918022278	-0.10798095789693597	0.052306507733405394	-0.19089379692860073	0.0007350498751605543	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	22.233169129376243	0.20141783658824994	6.959020730631655	None
0.010408529475038942	1.0769928064928593	0.6183439583241525	0.8282493685852218	0.9280945669718902	0.01201586126560117	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00040852947503894105	0.14066833683207142	0.021478402800485435	0.04630614696606984	0.04516474900157224	0.0020158612656011703	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	96.1121162227182	0.1664446051654896	7.787302767153539	None
0.009317295447420427	1.0803126151525313	0.6128683159820807	0.7902283242772923	0.8754496617319377	0.00922694729515072	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000682704552579573	0.1439881454917434	0.016002760458413645	0.008285102658140253	-0.007480156238380311	-0.0007730527048492794	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	75.74622213723752	0.17010967193465398	7.692709929809984	None
0.009609868915444832	0.9128977359831401	0.6814916684826265	0.8411399806630301	0.9740520603011777	0.009478369532749196	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000390131084555168	-0.02342673367764791	0.08462611295895954	0.059196759043878125	0.0911222423308597	-0.0005216304672508044	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	85.56031385628296	0.16868297305470828	7.729287531049122	None
0.007974306056459324	0.95723334734516	0.5632984220433829	0.8242279543646753	0.9270005084385118	0.009049964517004306	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0020256939435406773	0.02090887768437203	-0.03356713348028416	0.042284732745523385	0.04407069046819373	-0.0009500354829956935	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.6965951841953	0.1736675822127295	7.602812418871921	None
0.011270271431703033	0.9194586017853822	0.5599600710013004	0.8185574198780603	0.773036796917939	0.01109907634109554	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001270271431703033	-0.01686586787540573	-0.036905484522366624	0.036614198258908326	-0.10989302105237898	0.0010990763410955397	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.700964646826726	0.1844301351335145	7.341681155333949	None
0.01030155990439252	1.1004449213063192	0.6064020372263841	0.7895712875638682	0.8281037680885738	0.008578780194710292	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00030155990439251885	0.16412045164553124	0.009536481702716997	0.007628065944716234	-0.054826049881744214	-0.0014212198052897074	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	70.45336540562614	0.17193625209232893	7.646325443498893	None
0.009260893836553043	0.958721201768005	0.654543272899712	0.802449903195133	0.9370063380631652	0.008777253344284992	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000739106163446957	0.02239673210721708	0.05767771737604498	0.020506681575980984	0.05407652009284727	-0.001222746655715008	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	73.1299210834638	0.17031950907003893	7.68735603380915	None
0.009749627954876914	0.9348594124306111	0.6135956989189056	0.7926194695397405	0.9300207259154486	0.00988125325389432	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00025037204512308594	-0.0014650572301768486	0.016730143395238605	0.010676247920588506	0.04709090794513058	-0.00011874674610567974	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.83987299254435	0.17386227851119276	7.597946331293746	None
0.011179860248621647	1.0099531355978784	0.6268691780073534	0.7810455224264887	0.821108294272183	0.009803054715542624	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011798602486216474	0.07362866593709048	0.030003622483686328	-0.0008976991926632504	-0.061821523698134984	-0.0001969452844573772	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.79656227466005	0.17575836377992535	7.550839991272438	None
0.008185013331708844	0.8368822172745796	0.5727012861453743	0.8630481550367748	1.0294152997905017	0.009272687700680302	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0018149866682911557	-0.0994422523862084	-0.024164269378292785	0.08110493341762287	0.14648548182018378	-0.000727312299319699	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	68.50745043592956	0.1741787011192132	7.590049523818903	None
0.010192707821019652	0.9965272974476298	0.5406463132519896	0.7859041367891713	0.8833332200311889	0.010612020731420537	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00019270782101965262	0.06020282778684179	-0.056219242271677454	0.0039609151700192476	0.00040340206087090567	0.000612020731420537	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.76538621697181	0.17686564087865383	7.523565278937373	None
0.009744789782761708	0.8122548405693045	0.5650454158674433	0.7435714003357028	0.9478964259273814	0.009704667607403959	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00025521021723829177	-0.12406962909148346	-0.03182013965622372	-0.03837182128344915	0.06496660795706347	-0.000295332392596042	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.359791242629484	0.18516469295229	7.3244182066598595	None
0.00964114799795419	1.0026332556885398	0.5997975123267346	0.7354884229353114	0.7298779834295728	0.009486009055598528	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00035885200204580867	0.06630878602775189	0.0029319568030675325	-0.04645479868384063	-0.15305183454074522	-0.0005139909444014723	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.59869343603072	0.18681212126592528	7.2859494808387995	None
0.010074822288802734	0.9336929535376431	0.692478503036748	0.8482931045511652	0.7411766157141587	0.008924215444722971	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	7.482228880273335e-05	-0.002631516123144863	0.0956129475130809	0.06634988293201327	-0.14175320225615926	-0.0010757845552770294	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.99381525662934	0.17758710302830366	7.505885773356881	None
0.010497636596199934	0.8439979048691999	0.6279825060099554	0.6810374024331525	0.7852794652516908	0.010223843445021167	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004976365961999342	-0.09232656479158811	0.031116950486288323	-0.10090581918599946	-0.09765035271862725	0.00022384344502116726	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	27.0220196315207	0.19493018526923533	7.101209044390079	None
0.010602554798808046	0.8685706267118786	0.7267642689782869	0.7675784257011309	0.909652962960132	0.01035467436627503	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006025547988080454	-0.06775384294890945	0.12989871345461995	-0.014364795918021088	0.02672314498981395	0.0003546743662750311	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.89858086231904	0.17447005027841161	7.582791137773192	None
0.009089250675778192	0.9696106513561424	0.6200156865170887	0.7405922913124549	0.9211047120772838	0.01036867337612057	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009107493242218076	0.033286181695354466	0.02315013099342171	-0.04135093030669707	0.0381748941069658	0.0003686733761205705	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.61438824556191	0.17497741276620504	7.5701800928004515	None
0.010847386136169684	0.9883819786348832	0.5876775036574212	0.8653857121352725	0.8452013565778058	0.009873767736842728	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008473861361696827	0.05205750897409522	-0.00918805186624586	0.08344249051612054	-0.037728461392512215	-0.000126232263157273	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	63.581585679369084	0.1729189540247431	7.621574001488888	None
0.010725644050939195	0.9920418495474821	0.531276805248571	0.7529514154000474	0.9025749636248013	0.009873996049381764	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007256440509391943	0.055717379886694125	-0.06558875027509597	-0.028991806219104615	0.019645145654483314	-0.0001260039506182358	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.35036364105084	0.1784737169372372	7.484257315381917	None
0.00834351659701342	0.7064493926852661	0.6495984163564517	0.9553329087097069	0.8955598024913003	0.010970559835578588	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00165648340298658	-0.2298750769755219	0.05273286083278464	0.1733896870905549	0.012629984520982343	0.0009705598355785882	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.20145613529524	0.17986520346265567	7.450528466924382	None
0.011203538304604526	0.7477682000206256	0.4716826360382097	0.6801828396200095	1.0513142055972389	0.011206337712730658	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012035383046045264	-0.18855626964016242	-0.12518291948545734	-0.10176038199914247	0.16838438762692098	0.0012063377127306575	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.6387131041922	0.19500529756780685	7.099535903133027	None
0.008613467801024923	0.7547814971462137	0.618925100450209	0.7301044559092791	0.9153178766123232	0.008811954714302218	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0013865321989750775	-0.18154297251457435	0.022059544926541975	-0.05183876570987291	0.03238805864200522	-0.0011880452856977827	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.159841672839285	0.18864358572266995	7.2435795713464675	None
0.010930725303391384	1.0498595882268866	0.626336500897785	0.6639480555943372	0.9408920038586598	0.00994605074820646	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009307253033913837	0.11353511856609866	0.029470945374117985	-0.11799516602481475	0.0579621858883418	-5.394925179354094e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.798222260179024	0.1744840689241751	7.582442196742434	None
0.008767382569835861	0.8904028060700679	0.45236088501678684	0.8404914538045586	1.0071000308136153	0.00911400301232722	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012326174301641394	-0.04592166359072006	-0.1445046705068802	0.05854823218540666	0.12417021284329739	-0.0008859969876727797	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.8981890133248	0.17878093718423355	7.476787904453344	None
0.010703959681513631	1.0000527015994745	0.5505648508648591	0.7294845684437193	0.8086197255464627	0.009793668936712142	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007039596815136306	0.06372823193868651	-0.046300704658808034	-0.052458653175432614	-0.07431009242385528	-0.00020633106328785795	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.013127452760436	0.18432961222196395	7.344048905457746	None
0.008692530904079829	1.0695891296684814	0.6133931613431547	0.8003501919937251	0.9551814839267989	0.011497811781507793	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001307469095920172	0.13326466000769333	0.016527605819487673	0.018406970374573128	0.07225166595648086	0.001497811781507793	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	92.40224109167237	0.16696616136550074	7.77371537363389	None
0.010041888483496684	1.0102643791009136	0.6370979541404774	0.731455043459099	0.7818022316496499	0.009935980425971443	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	4.1888483496683306e-05	0.07393990944012564	0.04023239861681041	-0.050488178160052986	-0.1011275863206681	-6.401957402855808e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.30249280211084	0.18090736371313068	7.425437551142523	None
0.009946459098349578	0.990626842912016	0.5255005348684745	0.8461356420670468	0.7426949731310447	0.008733720165515137	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-5.3540901650421886e-05	0.05430237325122805	-0.07136502065519258	0.06419242044789486	-0.1402348448392733	-0.0012662798344848635	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.7452200411654	0.18252940433862033	7.386671634630856	None
0.008839478658761855	0.9515746642765434	0.6152504903344252	0.71892067287629	0.8423921487626759	0.011725554001617547	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011605213412381457	0.015250194615755384	0.018384934810758195	-0.06302254874286194	-0.04053766920764216	0.0017255540016175464	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.04251917868479	0.18193292562073077	7.400886966408153	None
0.010608308357388782	0.9276368328835761	0.6054959050947956	0.8344393265551597	0.8740453859054969	0.00912822969875793	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006083083573887817	-0.008687636777211807	0.008630349571128569	0.05249610493600772	-0.008884432064821103	-0.0008717703012420697	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.14129099861409	0.17507841083290726	7.567674040833207	None
0.007	1.0579797323281421	0.5559414262371856	0.7992184381493258	0.8053108176908497	0.008609254162197088	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.003	0.1216552626673542	-0.04092412928648146	0.017275216530173873	-0.07761900027946832	-0.0013907458378029133	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	54.06887983752731	0.17670540809780372	7.527501586364611	None
0.00868123399217381	0.8652372915499971	0.5665876761236951	0.830800853126285	1.0809800300720611	0.010790275216268096	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0013187660078261907	-0.07108717811079086	-0.030277879399971983	0.04885763150713309	0.1980502121017431	0.0007902752162680947	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	76.23940924250296	0.1727721915478794	7.62526157859337	None
0.009057001543983327	0.9855865279193663	0.650218306771293	0.7814065398640248	0.999207041130307	0.009401370356279437	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009429984560166735	0.04926205825857829	0.05335275124762598	-0.0005366817551271714	0.11627722315998902	-0.0005986296437205636	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	86.20906921246895	0.16800566866933606	7.746760645224766	None
0.010587774925057112	0.9599923950315071	0.6006172222714892	0.7151943312059218	0.8667717466527488	0.0081611033968008	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005877749250571116	0.023667925370719108	0.0037516667478221027	-0.06674889041323015	-0.0161580713175692	-0.0018388966031992	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.50008872435707	0.18085002755186488	7.426814207391214	None
0.009644019005904805	0.9668812102706399	0.671219508887616	0.7088180444877424	0.9135544823917984	0.010427545422458629	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003559809940951961	0.030556740609851904	0.07435395336394887	-0.07312517713140955	0.03062466442148038	0.0004275454224586289	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.64304005422019	0.17493263062124895	7.571291729286225	None
0.00975319378047784	0.9689579630235386	0.5345449330872498	0.8471299073612965	0.9087866675765689	0.00948471013910346	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002468062195221591	0.03263349336275071	-0.062320622436417214	0.06518668574214448	0.02585684960625086	-0.0005152898608965406	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.580973891205105	0.17414159500245058	7.590974820564184	None
0.010331317472661574	1.0187006925775333	0.6234301036368738	0.8088434750057298	0.8582329070354318	0.012612689600153226	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00033131747266157473	0.08237622291674522	0.026564548113206694	0.02690025338657791	-0.024696910934886223	0.002612689600153225	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	66.43614552140201	0.17223889309491705	7.63868774198934	None
0.009365907054806041	0.9379756240662418	0.5767368757433163	0.8418557391045729	0.9033014272261717	0.01091035247847168	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006340929451939594	0.0016511544054538686	-0.020128679780350683	0.059912517485420945	0.020371609255853653	0.0009103524784716796	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.07609316967287	0.17427442413103209	7.587663436631997	None
0.013000000000000001	1.0143566577807919	0.5828636451088257	0.7045169469233623	0.9473521134323675	0.0112728408936715	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.003	0.07803218812000394	-0.01400191041484132	-0.07742627469578967	0.06442229546204953	0.0012728408936715	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.07223935058611	0.1754132619210345	7.559375753861925	None
0.009249242372359875	0.9073475319496462	0.5769682266849593	0.8530517399494132	0.953592744506785	0.007783885116808483	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007507576276401249	-0.028976937711141685	-0.019897328838707755	0.07110851833026118	0.07066292653646698	-0.0022161148831915172	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	64.31133173098353	0.17315756894277431	7.615585201223929	None
0.009336810909685115	0.8554949645773906	0.5979843073343173	0.7306537748580739	0.7592443170640993	0.011943677799038915	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006631890903148855	-0.08082950508339734	0.001118751810650248	-0.051289446761078016	-0.12368550090621869	0.001943677799038915	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	27.57422413988071	0.1939103398814497	7.123990324183027	None
0.009059415598654773	0.9303960865602878	0.6647775512521488	0.7514606655683226	0.9164229981887435	0.00962207184193984	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009405844013452265	-0.005928383100500113	0.06791199572848178	-0.030482556050829404	0.03349318021842552	-0.0003779281580601594	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.03712255408886	0.17447698727825514	7.5826184639614596	None
0.00992518801548646	0.704823839059984	0.5872620369259856	0.7264324363397109	0.9414820491203852	0.009996657215042051	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-7.481198451354001e-05	-0.23150063060080397	-0.009603518597681507	-0.05551078527944107	0.058552231150067274	-3.3427849579496293e-06	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.699035593124474	0.19315338579171795	7.140976746909326	None
0.009528227127019989	0.9112392126306008	0.6231334683246001	0.7802444732762099	0.8679158134547512	0.00979058832590975	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00047177287298001247	-0.025085257030187175	0.026267912800933067	-0.0016987483429419914	-0.015014004515566766	-0.00020941167409025	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.015692326906574	0.17826161882909186	7.489421538805176	None
0.009696537290004666	0.8564218729321424	0.6188746792023474	0.740319484494801	0.8466264578286032	0.010749022347326656	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003034627099953344	-0.07990259672864551	0.022009123678680395	-0.041623737124350954	-0.036303360141714716	0.0007490223473266557	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.98482402406078	0.18543746966690117	7.318025073791828	None
0.008627466614558816	0.9041405525739876	0.7274274193567989	0.8176597939686888	0.8230793228098038	0.010847712681365695	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0013725333854411853	-0.03218391708680039	0.13056186383313184	0.03571657234953682	-0.05985049516051423	0.0008477126813656944	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.67665183872108	0.1746034858323115	7.579470901686742	None
0.01232553768851153	0.9262649954415146	0.580073119987727	0.9849486976634774	0.9887273458875886	0.010637658545804082	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00232553768851153	-0.0100594742192733	-0.016792435535940016	0.20300547604432542	0.10579752791727058	0.0006376585458040821	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	109.96753293946296	0.1675282934426185	7.759118355028001	None
0.011046669686907158	0.8899776646202244	0.5751836028208575	0.8179483094771237	0.8201065686221066	0.008410941715367604	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010466696869071573	-0.046346805040563537	-0.02168195270280957	0.03600508785797173	-0.06282324934821139	-0.0015890582846323966	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.34025393870936	0.18230487426114342	7.392017195160685	None
0.011445947967146637	0.9230235449084627	0.6311517333404713	0.7739373070502651	0.8411480820334537	0.010059730823244491	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0014459479671466362	-0.01330092475232521	0.03428617781680425	-0.00800591456888686	-0.04178173593686429	5.9730823244490704e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.55775832082385	0.17909656012019487	7.469127554975036	None
0.009627798925385463	1.064472796757936	0.6079251407336091	0.9075529231070872	0.9315643420729209	0.008405128495361507	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00037220107461453694	0.12814832709714802	0.011059585209942099	0.12560970148793524	0.04863452410260297	-0.0015948715046384936	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	113.84222989788529	0.16446115963624575	7.839366518012469	None
0.011002216450027693	0.9109558700890287	0.580089141018952	0.7801919836367435	1.005334347920981	0.010007546644412897	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010022164500276922	-0.02536859957175926	-0.01677641450471497	-0.0017512379824085162	0.12240452995066299	7.546644412897804e-06	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.68633699846869	0.1741133873765981	7.591678351993853	None
0.010713981769017477	0.8985184492364343	0.6394215802357309	0.7852110457618651	0.900611436195571	0.009616575522948105	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007139817690174765	-0.037806020424353645	0.04255602471206387	0.003267824142713083	0.01768161822525303	-0.00038342447705189456	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.11029993454038	0.17621585138791737	7.539550274752587	None
0.011279333689458144	1.04824909653339	0.6300521060240961	0.7918640757405262	0.9421312693478837	0.010517520462899027	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001279333689458144	0.11192462687260193	0.03318655050042903	0.009920854121374244	0.05920145137756572	0.000517520462899027	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	85.90632241120176	0.16789060749363038	7.749735994413843	None
0.008945277322949877	0.824387757478264	0.5275265782913127	0.8046450603683537	0.8144528834516871	0.009465672705481482	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001054722677050124	-0.11193671218252395	-0.06933897723235442	0.022701838749201713	-0.06847693451863093	-0.0005343272945185179	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.94611405083827	0.19057038456342695	7.199445896369447	None
0.009385446171015293	1.1186636942664745	0.6426046521362202	0.9331546113896939	0.818072780967247	0.009800812619951395	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006145538289847072	0.18233922460568644	0.04573909661255314	0.15121138977054197	-0.06485703700307102	-0.00019918738004860557	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	117.63721909910794	0.1647417414416773	7.831963475151751	None
0.010287903257673668	0.9477260538789817	0.6285278596442243	0.895164887162601	0.8969603270597077	0.008936373001979078	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00028790325767366875	0.011401584218193705	0.031662304120557275	0.11322166554344901	0.01403050908938976	-0.001063626998020922	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	78.06156244739	0.16981336394115426	7.7002813471917335	None
0.008383063753694674	1.0050954282283868	0.6646304917724206	0.6609564854738846	0.8889417347123943	0.012441400342578585	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0016169362463053256	0.06877095856759886	0.06776493624875353	-0.12098673614526737	0.006011916742076367	0.002441400342578586	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.59654790551223	0.17788019072620148	7.498724135648365	None
0.008841316195713695	1.1044679146995076	0.6144117054412305	0.7985203028748715	0.9027440085618134	0.009039350077964432	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011586838042863042	0.16814344503871956	0.017546149917563376	0.016577081255719564	0.01981419059149534	-0.000960649922035569	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	88.83069512033032	0.1675918633686392	7.7574707031123635	None
0.011399918872548086	0.9575919357893978	0.5505165204737643	0.866981513617122	1.0511382359545642	0.011091013392386885	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013999188725480863	0.021267466128609837	-0.04634903504990277	0.08503829199796992	0.16820841798424618	0.0010910133923868852	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	93.09950929524356	0.16875498951103576	7.727433776964887	None
0.010436149114515356	0.876003710622964	0.5540881136958901	0.8408471811435664	1.0896937338925234	0.011755272999551472	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004361491145153566	-0.06032075903782393	-0.04277744182777699	0.05890395952441437	0.20676391592220553	0.001755272999551472	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	80.28332388492358	0.17227509054402806	7.6377751315751174	None
0.010608495280812024	0.9418205166665471	0.6603205424481984	0.7753079998491887	0.7443987165437753	0.009431123302239346	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006084952808120229	0.005496047005759066	0.06345498692453137	-0.006635221769963227	-0.13853110142654265	-0.000568876697760654	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.32329715407694	0.18280912025346788	7.380021413322203	None
0.008995826292707848	0.8159388718636833	0.5681481596054939	0.9166456357369928	0.8243726496672777	0.010394832381250274	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010041737072921531	-0.12038559779710467	-0.02871739591817311	0.13470241411784076	-0.058557168303040245	0.00039483238125027356	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.465012212321085	0.18159651031930346	7.408925014296469	None
0.008849026638288246	1.0026968381749588	0.6337997894641608	0.7705375972663927	0.8391813265205081	0.011889781662928969	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001150973361711754	0.06637236851417085	0.03693423394049376	-0.011405624352759307	-0.04374849144980987	0.0018897816629289692	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.47689597072227	0.17546092901746596	7.558195755012736	None
0.01095655718131466	0.9009949333292461	0.5163503801213017	0.6766463065139673	1.041132016695164	0.008397215945997311	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009565571813146599	-0.03532953633154194	-0.08051517540236526	-0.10529691510518467	0.15820219872484617	-0.0016027840540026896	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.601081595711534	0.18208771145635771	7.397193624245977	None
0.012327796846897277	0.854275353077667	0.6599724743479667	0.8554081530467879	0.9605223371481149	0.008518704468258344	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0023277968468972754	-0.08204911658312099	0.06310691882429968	0.07346493142763585	0.07759251917779683	-0.0014812955317416558	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	71.00556566105811	0.17207726875578636	7.642764957732215	None
0.01031151589918004	1.2172218105590242	0.4929456150823198	0.8301758758062799	0.7736687875073645	0.011129736601030931	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00031151589918003864	0.28089734089823637	-0.10391994044134721	0.048232654187127924	-0.10926103046295359	0.0011297366010309302	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	74.65336735300086	0.17333543157028183	7.611126538894034	None
0.009206139584045517	0.8774994252306886	0.5652020827721473	0.7365986347736688	0.986993677575299	0.011558904503665661	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007938604159544831	-0.058825044430099394	-0.03166347275151967	-0.045344586845483106	0.10406385960498095	0.001558904503665661	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.98852912607313	0.17970636783321797	7.454365335430566	None
0.008770816582240529	0.8079984975404475	0.46379067789988015	0.9314588340709479	0.9050065199058515	0.010601805968798771	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012291834177594713	-0.12832597212034044	-0.1330748776237869	0.14951561245179587	0.022076701935533488	0.0006018059687987703	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.53846725018564	0.18301968922640444	7.375021864312616	None
0.00954321288199542	0.7313395393156008	0.6592341575259695	0.8826740317958433	0.846112183421146	0.010671934134925225	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00045678711800457963	-0.20498493034518717	0.062368602002302403	0.10073081017669124	-0.03681763454917192	0.0006719341349252249	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.046573718632374	0.18307277420755763	7.373762372962693	None
0.010629470981188313	1.0854856899343746	0.6161158590562068	0.7244575671815457	0.9292117744731202	0.007994684539361424	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006294709811883135	0.14916122027358658	0.019250303532539755	-0.05748565443760619	0.04628195650280221	-0.002005315460638577	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	74.73986892773088	0.1705263833610666	7.682084186556865	None
0.010198418212838572	1.0963675553707097	0.6211974872585386	0.7952658118646762	0.8926615505366234	0.010294792005920197	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0001984182128385714	0.1600430857099218	0.02433193173487153	0.013322590245524185	0.00973173256630549	0.0002947920059201971	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	85.50689377224992	0.16824327035324937	7.7406229831884685	None
0.010804837423911745	0.987877968840681	0.5852292020192921	0.7700457669839486	0.7386040004505782	0.008764915058933752	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008048374239117446	0.05155349917989306	-0.011636353504374995	-0.01189745463520341	-0.14432581751973983	-0.0012350849410662488	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.77950067019606	0.18501217157649633	7.3279969930171385	None
0.009954231941723422	0.8583818376198438	0.7241914635799316	0.7256232162370502	0.7884226841050284	0.009262297569826142	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-4.5768058276577255e-05	-0.07794263204094415	0.1273259080562645	-0.0563200053821018	-0.0945071338652897	-0.0007377024301738586	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.33495740436417	0.18462952350918416	7.336988511328779	None
0.00968556433349928	0.9515984500760925	0.5557700284267743	0.5792137979582067	0.8290410750699098	0.012692506865328398	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00031443566650072024	0.015273980415304428	-0.041095527096892834	-0.2027294236609453	-0.05388874290040818	0.0026925068653283974	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	26.150067031023056	0.1991272016300473	7.008694094306368	None
0.01114160367707048	1.0024290725433842	0.5385684301355177	0.8619981215920857	0.9338869235260213	0.008880366583981962	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011416036770704795	0.06610460288259626	-0.0582971253881493	0.08005489997293366	0.05095710555570336	-0.0011196334160180378	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	72.64466959836884	0.17078068218917306	7.675612559720807	None
0.010282466431532284	0.8060055079296397	0.5463132323199771	0.7608137101141017	0.79233943743641	0.009154996592617029	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000282466431532285	-0.13031896173114832	-0.05055232320368993	-0.021129511505050286	-0.09059038053390804	-0.0008450034073829712	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	25.550644378780795	0.19562357005571548	7.085788196484253	None
0.009943833429510576	0.8690204048664003	0.558233660389477	0.6407452685264187	0.9045126937895612	0.009980196278641796	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-5.616657048942548e-05	-0.06730406479438768	-0.038631895134190075	-0.14119795309273334	0.02158287581924326	-1.9803721358205164e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.347148985834366	0.19226212630977713	7.161062589473982	None
0.01011931500878903	0.9171811370838309	0.523663815948812	0.7547729669651166	0.8720156417997054	0.012800547392382513	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00011931500878903061	-0.019143332576957058	-0.07320173957485512	-0.027170254654035372	-0.010914176170612607	0.0028005473923825124	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.01346291086076	0.1847484039154831	7.3341930488817075	None
0.008996746457289111	0.8404617776051132	0.6938602086940543	0.71519409268648	0.8930577029342812	0.00862371915017939	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010032535427108888	-0.09586269205567477	0.09699465317038723	-0.06674912893267193	0.010127884963963224	-0.0013762808498206103	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.34347708128148	0.18118424671352362	7.418795652839521	None
0.009996887403128003	0.8870858881246201	0.6397876428174646	0.6685449498022114	0.9741203382720427	0.010524836803105855	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-3.112596871996763e-06	-0.04923858153616786	0.0429220872937975	-0.11339827181694066	0.0911905203017247	0.000524836803105856	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.43037880967773	0.17985720982715	7.450721481963911	None
0.010111516522600113	0.8926461054629294	0.4820550706654657	0.7394418113996294	0.9025002982408855	0.009810524174336593	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00011151652260011377	-0.04367836419785856	-0.11481048485820135	-0.0425014102195226	0.019570480270567518	-0.00018947582566340766	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.231565082399214	0.18801909128709868	7.257980506316253	None
0.009224741341613212	0.9574173024904958	0.5275743157258895	0.6136637617709465	0.7537602150172268	0.011108925567305417	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007752586583867888	0.02109283282970785	-0.06929123979777747	-0.1682794598482055	-0.12916960295309118	0.001108925567305416	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	22.896704504569797	0.20421749402569406	6.8990705738427796	None
0.010545809285380401	0.934643274835666	0.5111359543054891	0.623953026662358	0.8082761794767042	0.009571893091617415	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005458092853804006	-0.0016811948251219953	-0.085729601218178	-0.15799019495679398	-0.07465363849361381	-0.00042810690838258517	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	24.018855098339426	0.20064004750576792	6.975823780209764	None
0.009954173447245609	0.9723997860688439	0.6139391381804941	0.8654565991576331	0.9388538340025616	0.009542585070040917	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-4.582655275439173e-05	0.036075316408055905	0.017073582656827024	0.08351337753848113	0.05592401603224362	-0.0004574149299590833	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	82.0168979488856	0.16886424169485925	7.7246230589819636	None
0.009608905147750965	0.8308679401703888	0.49992466732906315	0.8591494919818647	0.9246477575196325	0.009361750669217283	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003910948522490354	-0.10545652949039915	-0.0969408881946039	0.07720627036271274	0.0417179395493145	-0.0006382493307827169	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.23642651221454	0.18218437970568543	7.3948886171228745	None
0.010318153517987698	0.9338958163113964	0.6254834636222141	0.6029662064159091	0.9474936212913019	0.008485486290523328	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00031815351798769815	-0.002428653349391574	0.028617908098547012	-0.17897701520324288	0.06456380332098383	-0.0015145137094766726	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.35677094292523	0.1841204035606128	7.348980818773727	None
0.007326600038394811	1.0891725912231458	0.6126032075587411	0.7093960452388536	0.874236294847505	0.009084099835607639	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.002673399961605189	0.1528481215623579	0.015737652035074056	-0.07254717638029842	-0.008693523122813018	-0.0009159001643923618	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	63.053066783944935	0.1742374307605261	7.588585414838053	None
0.010118288238314677	0.9944665295552341	0.5686194121025576	0.7713342452382744	0.9420397326231226	0.00965209280537288	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00011828823831467648	0.05814205989444606	-0.028246143421109416	-0.010608976380877546	0.05910991465280462	-0.00034790719462712003	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.07640313490079	0.17357178928494868	7.605208595366337	None
0.010291677632800087	0.8481556675059434	0.5851113091843622	0.8451317554106824	0.7577785731585421	0.010258420300916572	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00029167763280008675	-0.08816880215484454	-0.011754246339304913	0.06318853379153043	-0.1251512448117759	0.00025842030091657154	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.05153098051851	0.18664015524442726	7.289949129746443	None
0.00985828074711592	0.9199073494131363	0.5530473757713267	0.7204224176540271	0.9007007954627955	0.010803172817339257	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00014171925288407965	-0.016417120247651667	-0.04381817975234035	-0.0615208039651248	0.01777097749247743	0.0008031728173392568	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.02158856647438	0.1834326556091855	7.3652334648274564	None
0.012029743938274464	0.9060213551504274	0.5082490695538404	0.6054188493369443	0.9318968533216179	0.011437556353856255	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0020297439382744647	-0.030303114510360604	-0.08861648596982659	-0.17652437228220758	0.04896703535129991	0.001437556353856254	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	28.556437951803968	0.19459227778798505	7.108743982948498	None
0.009678125131979635	0.9465603062952549	0.6509145458792941	0.8070041257746557	0.9620622332300559	0.00829938463010665	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00032187486802036505	0.010235836634466918	0.05404899035562708	0.025060904155503737	0.07913241525973785	-0.0017006153698933492	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	75.93576136766482	0.16985278864093786	7.699273184941038	None
0.009872690188262978	0.9874827617214718	0.6249176378147092	0.8287693977914581	0.8904351614058977	0.007760271236148296	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00012730981173702207	0.05115829206068379	0.028052082291042123	0.04682617617230609	0.007505343435579746	-0.002239728763851704	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	69.91099393456992	0.17095860972584556	7.671090226107667	None
0.010995892489523446	0.9257872415861347	0.5986119992521772	0.7580438132710712	1.11297804067605	0.010668201366894876	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009958924895234463	-0.010537228074653281	0.0017464437285101846	-0.023899408348080773	0.2300482227057322	0.0006682013668948762	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	85.10113974862064	0.17025125617124173	7.689096750320584	None
0.011099962062523484	0.9570849150989924	0.5605463793105656	0.8563070732756254	0.9049204175840634	0.008670051255764224	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010999620625234833	0.02076044543820446	-0.03631917621310148	0.07436385165647344	0.02199059961374535	-0.0013299487442357764	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.29848478306443	0.17324685971903145	7.6133462868762125	None
0.009524237119969765	0.8582152952624664	0.5967108657390788	0.7986691342423993	0.8662003247890722	0.011178030422106484	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004757628800302357	-0.07810917439832159	-0.00015468978458825343	0.016725912623247255	-0.01672949318124583	0.0011780304221064833	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.742486270378706	0.18165664748366442	7.407487050809197	None
0.009530117930206132	0.9602114857947974	0.5954383599235538	0.7310675145428075	0.8393733730876679	0.009381660242911006	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004698820697938685	0.023887016134009505	-0.0014271956001133401	-0.05087570707634446	-0.04355644488265005	-0.0006183397570889951	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.95139642957871	0.1817926860931068	7.40423593354428	None
0.009054696017968215	0.9409741342812059	0.6685672105200434	0.7669208117708697	0.9767364372771263	0.011822444217662811	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009453039820317849	0.004649664620417897	0.0717016549963764	-0.015022409848282325	0.09380661930680828	0.0018224442176628113	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	73.11003151319585	0.17067150835799524	7.6783897329460515	None
0.010847576806447665	0.8953342405268533	0.6642492883411109	0.731855231617798	0.7754461261148289	0.010302802610484642	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008475768064476655	-0.04099022913393472	0.06738373281744375	-0.05008799000135399	-0.10748369185548907	0.00030280261048464164	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.608302673902436	0.18607109288776363	7.303210915358724	None
0.00899540291327475	1.179836601881406	0.6662609855131384	0.9016076258990162	0.9705734349827545	0.009564645652262926	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001004597086725249	0.243512132220618	0.06939542998947136	0.11966440427986419	0.08764361701243648	-0.00043535434773707426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	200.78820196875688	0.15885632413447154	7.989954910538138	None
0.009228465447439506	0.8739478448241319	0.5819011325399607	0.8062341375983539	1.0786166575777818	0.011466618994043186	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007715345525604947	-0.062376624836656104	-0.01496442298370634	0.02429091597920199	0.19568683960746375	0.0014666189940431848	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	74.73375951204275	0.17262412689699674	7.628985049941979	None
0.00976559523825545	0.9518496230617068	0.648647659568824	0.7488745173286381	0.8168061247538172	0.00962900542570001	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002344047617445495	0.015525153400918921	0.051782104045156874	-0.033068704290513874	-0.06612369321650076	-0.00037099457429999	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.21303307527356	0.17976551228532356	7.452936232858873	None
0.010254762928330493	0.9846914801078848	0.6510148653215957	0.8703893913200738	0.8974275683774534	0.011680325161916768	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00025476292833049197	0.04836701044709685	0.0541493097979286	0.08844616970092178	0.014497750407135362	0.0016803251619167683	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	84.66968332678074	0.16843058953325524	7.735790312505153	None
0.011399250747025873	0.9335750595617199	0.6330848123015071	0.7558006443218683	0.836089232473327	0.01069138132011435	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001399250747025873	-0.002749410099067984	0.036219256777840124	-0.02614257729728366	-0.046840585496991036	0.0006913813201143499	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	45.311552023132556	0.17987179350382013	7.450369349650501	None
0.009157517573169505	0.9712421785234552	0.5719484055689374	0.8603433798426914	0.6996661493487716	0.008911386574910892	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000842482426830495	0.03491770886266722	-0.02491714995472961	0.07840015822353945	-0.18326366862154644	-0.0010886134250891089	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.86033356862447	0.18320222144714074	7.370692645306911	None
0.00867278307970596	1.1277921368871557	0.5990553918877755	0.7829219487454563	1.0846442317378502	0.011060868467670732	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0013272169202940389	0.19146766722636777	0.0021898363641083625	0.0009787271263042585	0.2017144137675323	0.001060868467670731	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	142.87116216483082	0.16259818685118593	7.888843015766076	None
0.01095800501849575	0.9972561098158637	0.5492920305942952	0.8876163479807123	0.7951474600620522	0.00857484847664591	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000958005018495749	0.06093164015507563	-0.04757352492937179	0.10567312636156033	-0.08778235790826584	-0.001425151523354091	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.228061353180976	0.17554664756693236	7.556074598875179	None
0.009850955868655625	1.016932776258245	0.6081709716768482	0.9903099356596949	0.9500464758995651	0.010831121367876898	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00014904413134437557	0.08060830659745696	0.01130541615318116	0.208366714040543	0.06711665792924715	0.0008311213678768989	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	135.1293571395898	0.16400154196991906	7.851520686237721	None
0.008839392516868822	0.8692307122092244	0.5391270480241758	0.8512663831058616	0.9726968105463227	0.008453596480502097	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001160607483131178	-0.0670937574515636	-0.057738507499491304	0.06932316148670953	0.08976699257600476	-0.0015464035194979024	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.66687312240155	0.17626129176117253	7.538430514004792	None
0.01082565112274936	0.8365768102549762	0.5494862386415902	0.7155108575136222	0.8590001002204707	0.009515071687294003	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008256511227493596	-0.0997476594058117	-0.047379316882076895	-0.06643236410552976	-0.02392971774984735	-0.000484928312705997	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	28.647101287944697	0.19199715258140926	7.167052120639058	None
0.010273460955760367	0.9993274971047501	0.6280930016189039	0.7321557829766158	0.9596762751838146	0.009888668794118842	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00027346095576036696	0.06300302744396209	0.031227446095236835	-0.049787438642536166	0.07674645721349659	-0.00011133120588115774	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	67.22041532240648	0.17191476712282155	7.646868167131608	None
0.011125323441156638	1.1026869248824696	0.63456845973373	0.7137559693451996	0.8707578781092843	0.011270959106628614	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011253234411566387	0.16636245522168147	0.037702904210062914	-0.06818725227395238	-0.01217193986103373	0.0012709591066286145	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	69.4611341707342	0.17272428319295247	7.626466009656278	None
0.009796322190535708	0.9702064991599103	0.48638639536018413	0.9523825498086587	0.8478279089862563	0.010283444815027883	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00020367780946429267	0.03388202949912233	-0.11047916016348293	0.17043932818950672	-0.03510190898406176	0.0002834448150278835	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.07743300715789	0.17439291706760351	7.5847115782616825	None
0.008816478077696258	0.8179143645416563	0.4812112998410828	0.9433917713472109	0.8710647709654842	0.011841572958339335	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011835219223037428	-0.11841010511913161	-0.11565425568258428	0.16144854972805894	-0.011865047004833795	0.0018415729583393342	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.78411772695158	0.18247190707921918	7.388039889588189	None
0.011700042226553534	0.894601437253725	0.5750994131481775	0.8644869046542938	0.721008066610737	0.009099123791415246	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0017000422265535332	-0.04172303240706297	-0.02176614237548956	0.08254368303514187	-0.16192175135958098	-0.0009008762085847546	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.079465247388534	0.18555404304599543	7.315295783486858	None
0.009701218033147932	0.9253426264531133	0.7010021929158659	0.6361449947796607	0.9140825259163449	0.010311539462336037	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00029878196685206827	-0.010981843207674731	0.10413663739219876	-0.14579822683949126	0.031152707946026863	0.0003115394623360373	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.964275369580164	0.18015545574470584	7.443525813685392	None
0.009110572758201124	0.8427326919991452	0.41780588886656694	0.7300876031369296	0.8370913680208443	0.00995230277700034	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008894272417988764	-0.09359177766164274	-0.1790596666571001	-0.05185561848222241	-0.0458384499494737	-4.769722299965999e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	22.055876896314306	0.2018089035461648	6.950596771691318	None
0.007627573657622537	0.9468047179486687	0.6250413499338727	0.7827388708790841	0.859178617393693	0.010135750056007474	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.002372426342377464	0.01048024828788078	0.028175794410205686	0.0007956492599321307	-0.02375120057662503	0.00013575005600747412	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.806115911167225	0.17670172046597268	7.52759221940657	None
0.010296983195242419	1.0024790863186535	0.5784742273388291	0.6927729089567801	0.8176144440732158	0.011823758745718161	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002969831952424184	0.06615461665786553	-0.01839132818483786	-0.08917031266237183	-0.06531537389710218	0.001823758745718161	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.09959562018566	0.18486171782182279	7.331530156125595	None
0.010368670994177752	0.8102258988758559	0.6105590016708318	0.8302349859616978	0.9564424245310719	0.010080904206751829	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003686709941777514	-0.126098570784932	0.013693446147164773	0.04829176434254573	0.07351260656075392	8.090420675182817e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.83072838151255	0.17780059519150992	7.500667895527804	None
0.010700196525789052	0.9923023774819124	0.5979609972553789	0.7210532699983313	1.089340871482678	0.007346851774148655	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000700196525789051	0.055977907821124405	0.0010954417317118811	-0.06088995162082066	0.20641105351235997	-0.002653148225851346	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	84.85899163970134	0.169237373415862	7.715037235903845	None
0.009442098532042375	0.94245920642266	0.6911588188312232	0.7657569075807815	0.8302010265373445	0.010504461790676553	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005579014679576257	0.006134736761871991	0.09429326330755616	-0.016186314038370397	-0.052728791432973494	0.0005044617906765525	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.92923827025351	0.17650812862779022	7.532352895004877	None
0.008595637785157588	1.0768402642305315	0.6650159317981347	0.8143608047430837	0.8936713027748345	0.011251060735823193	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001404362214842412	0.14051579456974347	0.0681503762744676	0.03241758312393176	0.010741484804516538	0.0012510607358231917	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	95.2354491025532	0.16664743166357837	7.782013752103567	None
0.009554938447263643	0.7309348142811769	0.5574185088489402	0.6320829851057256	0.7714199134638443	0.00974604015582876	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00044506155273635686	-0.20538965537961107	-0.039447046674726864	-0.1498602365134264	-0.11150990450647373	-0.0002539598441712401	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	15.934475178116543	0.21622993020299305	6.650841918704825	None
0.01058675874819598	1.1482928724399515	0.5804331132564765	0.7446767445388047	0.8288702490280322	0.01130239485082428	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005867587481959803	0.21196840277916357	-0.01643244226719051	-0.03726647708034723	-0.05405956894228585	0.001302394850824279	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	68.02916535847349	0.17382682532573293	7.598832014664007	None
0.008823186258237066	1.0102576128537248	0.6144659876960392	0.7117652713855964	0.7178070242130318	0.009035627037416082	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011768137417629348	0.07393314319293695	0.017600432172372116	-0.07017795023355561	-0.1651227937572862	-0.0009643729625839181	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.58425600858524	0.18855320853668278	7.245660729750391	None
0.009289320287332195	0.9410836673158504	0.6421985087067649	0.7348376910355554	0.8537553171273004	0.009904328437755551	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007106797126678054	0.004759197655062428	0.045332953183097824	-0.04710553058359661	-0.029174500843017644	-9.567156224444927e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.55644044315227	0.17928629543179816	7.464529064546513	None
0.009877306033886717	0.9713848773263738	0.580173704793331	0.797707000099433	0.9437777513904184	0.009080724751540642	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00012269396611328372	0.03506040766558585	-0.016691850730336043	0.015763778480281026	0.06084793342010038	-0.0009192752484593584	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	63.61372318913374	0.1727531410700549	7.62574047357583	None
0.008629780026889184	0.9688671382700421	0.5328071308807417	0.7399146030542422	0.836424549472274	0.008748431283464	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001370219973110816	0.03254266860925417	-0.06405842464292531	-0.042028618564909775	-0.04650526849804403	-0.0012515687165360007	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.831014580351585	0.1844039843493527	7.342296995392015	None
0.0109358434166397	0.8600513978946942	0.6345878572888868	0.8106892143642946	0.8026111635626556	0.01082179317398094	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009358434166397004	-0.07627307176609377	0.03772230176521973	0.028745992745142713	-0.0803186544076624	0.0008217931739809396	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.742121963145436	0.18257436263811996	7.3856020679348555	None
0.008670104515617196	1.0758703754508758	0.6601518113654606	0.7876691542319869	0.9191233410763879	0.01116368897150915	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0013298954843828032	0.13954590579008783	0.0632862558417936	0.005725932612834962	0.03619352310606991	0.0011636889715091509	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	93.05710858066477	0.16689793998514948	7.775490237677487	None
0.010440271988897628	0.7568597128873835	0.5836232330890747	0.7406307226334224	0.8099541993323237	0.010507992167074862	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00044027198889762855	-0.1794647567734045	-0.013242322434592346	-0.04131249898572956	-0.07297561863799432	0.0005079921670748617	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	24.740505050850068	0.1972101810898746	7.050706681117614	None
0.009788526786120638	0.8981669773338482	0.5502224886530485	0.8292466253452965	0.8068499803343615	0.010206215441073068	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002114732138793619	-0.03815749232693972	-0.046643066870618546	0.0473034037261445	-0.07607983763595652	0.00020621544107306806	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.87268880058494	0.1833555733413611	7.367058845328753	None
0.010008987906189532	1.027423342576466	0.5902095481151118	0.730211196586795	0.7811081086996134	0.009326841903534272	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	8.987906189530973e-06	0.09109887291567803	-0.006656007408555249	-0.05173202503235691	-0.10182170927070455	-0.0006731580964657281	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.168746659100435	0.18259421797599393	7.385129789423434	None
0.010067144783279006	1.2172218105590242	0.6801001084403135	0.7809087788607465	0.9680405800138164	0.010413819150270402	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	6.714478327900549e-05	0.28089734089823637	0.08323455291664653	-0.0010344427584055233	0.08511076204349842	0.0004138191502704012	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	165.59112843562255	0.16060505654249976	7.942407853715685	None
0.0089122411372091	1.051084965916322	0.6641225306035043	0.8153573294399588	1.0294963645957957	0.010266735143491275	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010877588627909007	0.11476049625553397	0.06725697507983724	0.033414107820806775	0.14656654662547772	0.00026673514349127457	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	126.5788406841185	0.163299354481606	7.870155320155092	None
0.010205954983258674	1.1095726518236482	0.6206081956215541	0.8153833686489409	1.0224643167094913	0.009345406342273543	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000205954983258674	0.17324818216286023	0.023742640097887013	0.033440147029788925	0.13953449873917328	-0.0006545936577264573	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	131.08987013829912	0.16281642735207855	7.883017791247038	None
0.009456450152304924	0.8858910790002104	0.592632460396178	0.684639501607455	0.9476222137737104	0.008568806571085712	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005435498476950765	-0.05043339066057763	-0.004233095127489072	-0.09730372001169693	0.06469239580339234	-0.0014311934289142887	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.39767863873622	0.18281106201004096	7.379975283802783	None
0.010573525535099652	1.0213830158782171	0.5615522558512079	0.6520707067421828	1.0537968981220638	0.010475949515716766	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000573525535099652	0.08505854621742923	-0.03531329967245908	-0.12987251487696913	0.17086708015174573	0.0004759495157167655	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	64.52438613163038	0.17438517446061047	7.584904398371366	None
0.009739215948822735	0.8679252577147303	0.6660510179711524	0.8013160887768954	0.9684849835550654	0.01068294419645286	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00026078405117726595	-0.06839921194605764	0.06918546244748533	0.01937286715774341	0.08555516558474743	0.0006829441964528601	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	65.37624381397157	0.17305073318326727	7.618265563422738	None
0.010213270004892567	1.060737999040839	0.4348823235312391	0.8288389088438091	0.8425836095844509	0.009329158459345987	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00021327000489256698	0.12441352938005099	-0.16198323199242795	0.04689568722465705	-0.040346208385867104	-0.0006708415406540132	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.41902975131085	0.17897801002479785	7.472003249505386	None
0.010104284374618279	0.9901966810316902	0.6238920467226563	0.7550554113195997	0.8267388251101615	0.009982750661629394	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00010428437461827865	0.05387221137090229	0.02702649119898928	-0.026887810299552194	-0.056190992860156476	-1.724933837060646e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.886470501194914	0.1780545787128491	7.494468538675322	None
0.009998498631329658	1.0034336697126556	0.5684691200854757	0.8411476800175977	0.7872451432015218	0.008638645705493126	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-1.5013686703414769e-06	0.06710920005186752	-0.028396435438191397	0.05920445839844567	-0.09568467476879615	-0.0013613542945068735	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.71385563306431	0.17725120039975767	7.51410814958856	None
0.01035253234155962	0.9832978167464405	0.6040079348161032	0.7720564031165177	0.8572035136017705	0.008950180312545597	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00035253234155962007	0.04697334708565249	0.007142379292436156	-0.009886818502634247	-0.02572630436854754	-0.0010498196874544033	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.37894871359804	0.17652870728704426	7.531846591001445	None
0.008904287158957587	0.9831565033815081	0.5719044039874808	0.8176655660806339	0.8284839229637116	0.009299799257610555	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001095712841042413	0.046832033720720104	-0.02496115153618624	0.03572234446148193	-0.054445895006606335	-0.0007002007423894456	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.10287033992782	0.17708271177032867	7.5182383603883896	None
0.009847620330206731	0.8880833033286716	0.6055795000312499	0.7691952187577741	0.8307303055557568	0.010693870799208277	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00015237966979326798	-0.04824116633211635	0.0087139445075829	-0.012748002861377901	-0.05219951241456121	0.000693870799208276	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.91313929938814	0.1833108031720876	7.368119397307959	None
0.009301594194578012	0.8327908935201285	0.6037017733093479	0.9225580354269782	0.7564341968499584	0.009028336706818532	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006984058054219884	-0.10353357614065944	0.0068362177856808705	0.14061481380782628	-0.12649562112035967	-0.0009716632931814678	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.52915496495462	0.1822389740775705	7.393587381382415	None
0.009475502543301173	0.7672550793445846	0.5881988936774629	0.8379803671006204	0.8301188887879514	0.009860534738105994	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005244974566988262	-0.16906939031620336	-0.00866666184620415	0.056037145481468424	-0.052810929182366656	-0.0001394652618940065	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.25745110963546	0.1876750500376227	7.26593459670659	None
0.01071874323855087	0.8880560016335658	0.6774599937375388	0.7684585413766859	0.9266702207031545	0.009182885946484913	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007187432385508693	-0.048268468027222226	0.08059443821387179	-0.013484680242466086	0.04374040273283652	-0.0008171140535150875	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.969609225384964	0.17467015785320636	7.577812872708768	None
0.01010704278822284	1.0502361686757866	0.5462067151189633	0.8631518734491122	0.9897253120557933	0.010490649475631247	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00010704278822283967	0.11391169901499855	-0.05065884040470372	0.08120865182996023	0.10679549408547528	0.0004906494756312471	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	97.40270071558207	0.16682415692982505	7.7774106124206455	None
0.009503803578548466	0.9089036904525399	0.5970649170608542	0.7749736456515922	0.9889074792973964	0.009965320473924972	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004961964214515341	-0.02742077920824804	0.0001993615371871464	-0.006969575967559741	0.10597766132707846	-3.467952607502786e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.16792068803754	0.17430715083186563	7.586847958899064	None
0.010765210076413966	0.8766210963555636	0.5015333738430459	0.8160120892604564	0.9579879495712026	0.011083094832438816	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007652100764139657	-0.0597033733052243	-0.09533218168062119	0.03406886764130442	0.0750581316008846	0.0010830948324388157	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.64147055951536	0.18014759943242198	7.443715207198687	None
0.009797758880488101	0.8872846228093124	0.5664964887251855	0.6768766728420541	1.0266745329791236	0.009888025918381685	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002022411195118988	-0.049039846851475534	-0.030369066798481486	-0.10506654877709785	0.14374471500880562	-0.00011197408161831486	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.1921842293235	0.1807007530186369	7.430400376374226	None
0.011638054779099604	0.9049913511466019	0.543960794910529	0.7452496202935712	0.876085544014984	0.008687735460752088	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0016380547790996046	-0.031333118514186055	-0.052904760613138146	-0.03669360132558078	-0.006844273955333999	-0.001312264539247913	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.994220004994666	0.1845093836151194	7.3398154197843235	None
0.008560639778296105	0.7964212942577079	0.5936305924722506	0.9183686791346231	0.6711083925507129	0.01072377070622932	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0014393602217038961	-0.13990317540308006	-0.003234963051416455	0.13642545751547114	-0.21182142541960516	0.0007237707062293206	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.42764259458696	0.19107599088972171	7.187938795549864	None
0.011230228464367581	1.0316068765729633	0.6023789658215946	0.7458439413601536	0.8768869937655247	0.010835185166263042	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012302284643675799	0.09528240691217545	0.00551341029792746	-0.036099280258998355	-0.006042824204793242	0.0008351851662630425	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.112142322144834	0.17488406729365277	7.572497548531509	None
0.008395536517323141	0.8151721076418035	0.6015242467750171	0.7273244656201441	0.8759524899551048	0.00946563227763497	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0016044634826768598	-0.12115236201898451	0.004658691251350135	-0.05461875599900793	-0.006977328015213212	-0.0005343677223650297	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.72119223594312	0.18814243073765474	7.255132493345187	None
0.010683460349724803	1.0649826176101038	0.5940428335766798	0.785044738792362	1.0528543830030768	0.010631404969378368	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006834603497248028	0.12865814794931585	-0.0028227219469873096	0.003101517173210054	0.1699245650327587	0.0006314049693783672	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	108.92952986640178	0.1654241647837101	7.81401049404582	None
0.009332012187134356	0.8978234323963751	0.613023220614363	0.7642796454987293	0.8360908167906881	0.010614014936676424	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006679878128656447	-0.038501037264412875	0.016157665090695963	-0.017663576120422658	-0.04683900117962996	0.0006140149366764227	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.484251486217566	0.18234094791445593	7.391157918148633	None
0.009322114473178784	0.8674404230058647	0.6815010081142443	0.7259543192568632	0.8814232420566078	0.00892990592798067	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006778855268212157	-0.06888404665492333	0.08463545259057728	-0.055988902362288824	-0.0015065759137101692	-0.0010700940720193312	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.73104595662313	0.18024809378275666	7.4412931947404015	None
0.009658676249669217	1.0642749168931118	0.6172130231758337	0.9007689329593701	0.9157332529324521	0.009914080627279213	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003413237503307835	0.12795044723232396	0.02034746765216669	0.11882571134021816	0.03280343496213416	-8.591937272078623e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	109.68638018206566	0.16490985560522994	7.827533885819001	None
0.010368752331927904	0.9484961626378688	0.6661549194483257	0.7101215642973934	0.7518790129078828	0.008566684539327924	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00036875233192790424	0.012171692977080864	0.06928936392465866	-0.07182165732175862	-0.13105080506243513	-0.0014333154606720755	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.762953540707116	0.18636957229484022	7.296249914623565	None
0.009961207126224442	0.9673254030192224	0.6638097895167534	0.7733171981625209	0.9706670089245577	0.011430687590957798	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-3.879287377555791e-05	0.031000933358434474	0.0669442339930863	-0.008626023456631111	0.08773719095423967	0.001430687590957798	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	77.3144161497536	0.16964167862028037	7.704674388065386	None
0.010196996492727713	1.0790197707538987	0.5200292968347427	0.6517455167273004	0.790104389893588	0.009906510494278	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000196996492727712	0.14269530109311065	-0.07683625868892432	-0.13019770489185153	-0.09282542807673004	-9.348950572200006e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.11271306164764	0.1900758253882086	7.210731149500285	None
0.009499840110261648	0.8447551428136176	0.5517240415195653	0.8309965872652728	0.9584606108521769	0.008515596186658765	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005001598897383529	-0.09156932684717031	-0.04514151400410174	0.049053365646120825	0.07553079288185899	-0.001484403813341235	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.26775161107295	0.1784837912244264	7.484012176549619	None
0.011128947587634145	0.8783580520344092	0.5889295275464111	0.6321085533881752	0.8688109018165665	0.009493682467420985	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011289475876341444	-0.05796641762637883	-0.00793602797725591	-0.14983466823097677	-0.01411891615375153	-0.000506317532579014	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	28.877372750179997	0.1929143934911177	7.146353681022769	None
0.009951197006780226	0.8596979948051844	0.6631580401552454	0.8246503399124793	0.9241255572130355	0.009942971120950998	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-4.8802993219773555e-05	-0.07662647485560363	0.06629248463157829	0.04270711829332732	0.04119573924271747	-5.702887904900229e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.5117057447786	0.17432613706534136	7.586374933704682	None
0.011297913326591564	0.9711819202019539	0.6712833851599347	0.698543499531906	0.9069170452169094	0.00923709052891198	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012979133265915634	0.03485745054116599	0.07441782963626759	-0.08339972208724597	0.023987227246591403	-0.000762909471088021	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.935791470824576	0.17560937072620414	7.5545231333823555	None
0.008942771831970883	0.9398429186724627	0.5704310295284561	0.7778492741001312	0.9224658360171654	0.011212381881602354	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001057228168029117	0.00351844901167477	-0.026434525995210893	-0.004093947519020837	0.039536018046847345	0.001212381881602354	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.808672808587104	0.17677247609220537	7.525853547744191	None
0.009519722321460759	1.0343139094763758	0.5928628998131845	0.7432724105791093	0.9704183012092159	0.009329727900192122	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000480277678539242	0.09798943981558775	-0.004002655710482551	-0.03867081104004261	0.08748848323889793	-0.0006702720998078789	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	71.6798372206183	0.1709224463961964	7.672008997960697	None
0.008558331920916968	1.041535356113008	0.5754825537930691	0.742171263742535	0.8504254526888564	0.011931393362858131	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0014416680790830313	0.10521088645222018	-0.02138300173059793	-0.03977195787661701	-0.03250436528146159	0.0019313933628581316	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.136820835340764	0.1774770094209762	7.508578979795436	None
0.00978906660876784	0.850756958634609	0.5341387555606016	0.6620299771370868	0.8396824453834061	0.009282878787749907	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00021093339123215993	-0.08556751102617899	-0.06272679996306545	-0.11991324448206514	-0.04324737258691193	-0.0007171212122500933	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	24.17347705702523	0.19829046738814027	7.0269816355687285	None
0.008510986146694198	1.0665116102503793	0.6266732720653724	0.6469032139854463	0.9760013694680714	0.009146195927411206	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0014890138533058012	0.13018714058959147	0.029807716541705376	-0.13504000763370572	0.09307155149775335	-0.000853804072588794	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	67.79716994477238	0.17303543868594407	7.618649416713346	None
0.009707695643234942	0.9571735366169535	0.5065560808779818	0.8751679359669561	0.7471909204753338	0.009035735577018804	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00029230435676505946	0.02084906695616546	-0.09030947464568533	0.0932247143478041	-0.1357388974949842	-0.0009642644229811966	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.18659181636321	0.18324322312732458	7.369720778755392	None
0.009238847474118697	1.0170626745076292	0.5396555514502321	0.7285006691698571	0.7644544322701816	0.009579755192679755	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007611525258813029	0.08073820484684124	-0.057210004073434906	-0.053442552449294814	-0.11847538570013635	-0.00042024480732024555	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.027266554075716	0.18739237604653938	7.272480821156431	None
0.010585931990008273	0.964059575658051	0.6578989566848087	0.8956046166385377	0.846357608267825	0.009357308382622002	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005859319900082724	0.027735105997263036	0.06103340116114165	0.1136613950193858	-0.03657220970249298	-0.0006426916173779992	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	77.35503261805249	0.17004093331327902	7.694465199617097	None
0.010039189206487251	0.904457101438793	0.541433792481155	0.958178120178169	0.9287996788275733	0.011652244054699758	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	3.918920648725103e-05	-0.031867368221995	-0.05543176304251203	0.176234898559017	0.04586986085725534	0.001652244054699757	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	74.85585172880481	0.17213160774036768	7.64139374839025	None
0.009538901249851182	0.8049277593774187	0.6315173659362575	0.7321557891007477	0.7812185373197199	0.00985116265091381	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004610987501488173	-0.13139671028336936	0.034651810412590425	-0.049787432518404263	-0.10171128065059813	-0.00014883734908619016	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	27.952766442650248	0.19338037776497913	7.1358759571698265	None
0.009675421867885229	1.0960325547255394	0.5759602945531648	0.9248278227837675	0.9706857725110353	0.009012474344374556	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00032457813211477117	0.15970808506475145	-0.020905260970502222	0.14288460116461557	0.08775595454071729	-0.0009875256556254432	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	134.03813026189076	0.1629957108405806	7.878238237112352	None
0.009445838578268983	0.910329758970443	0.6141411895604159	0.8227334177648755	1.0482561848498961	0.010073023965959181	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005541614217310166	-0.02599471069034498	0.017275634036748783	0.04079019614572359	0.16532636687957825	7.302396595918036e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	84.0519238295534	0.16975816765187418	7.701693211369777	None
0.0090767051333011	0.9615618320649021	0.512613121766625	0.7708590193416002	0.9875006258862873	0.008716419530808116	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009232948666989008	0.025237362404114096	-0.084252433757042	-0.011084202277551766	0.10457080791596925	-0.0012835804691918844	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.86660565447194	0.1759542305917083	7.546002866546155	None
0.009386531889895487	0.7279581953157471	0.656824618261816	0.748761946204454	1.0101480058070453	0.00827416463176633	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006134681101045128	-0.20836627434504085	0.05995906273814901	-0.033181275414697925	0.12721818783672728	-0.0017258353682336688	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	45.819255030902525	0.18228488193483217	7.392493487039902	None
0.008100786362808447	0.9513081881685771	0.6440514812384931	0.7583380936444495	0.8094020098221015	0.010943675101776794	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0018992136371915535	0.014983718507789076	0.04718592571482601	-0.02360512797470254	-0.07352780814821647	0.0009436751017767939	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	45.95349093794864	0.17993698350283224	7.448795643895374	None
0.00955464581355868	0.9128939762015292	0.6256754368660457	0.7241569628394383	0.9224509383045904	0.00965563362230958	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00044535418644132095	-0.023430493459258735	0.028809881342378645	-0.057786258779713696	0.039521120334272374	-0.0003443663776904215	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.02666417440097	0.17840315677851795	7.485974652101119	None
0.010731065113233868	0.9103066472384225	0.5607183948088587	0.7443598740763098	0.8568779900471719	0.010372180376044796	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007310651132338682	-0.02601782242236552	-0.03614716071480834	-0.03758334754284221	-0.026051827923146063	0.000372180376044795	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.049847234341115	0.18453175608212558	7.339288853072157	None
0.008738655495274352	0.972627105168507	0.6627333927801803	0.7736388600976374	0.8979246807661493	0.00978911492728036	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012613445047256477	0.03630263550771904	0.06586783725651323	-0.00830436152151463	0.014994862795831237	-0.00021088507271963948	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	64.9600436862162	0.17237054360737786	7.635369487304845	None
0.0113847475312711	0.8824237767829328	0.5282611934410415	0.7095455877596483	0.8207707190448457	0.010430511445203714	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013847475312711013	-0.0539006928778551	-0.0686043620826256	-0.07239763385950373	-0.06215909892547238	0.0004305114452037145	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	27.44856761795464	0.19360327695061524	7.130872960486721	None
0.010036285144405946	0.9998564000370863	0.5574479386887917	0.5833835317433318	0.9001070729678139	0.0103235738091937	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	3.628514440594557e-05	0.06353193037629838	-0.039417616834875296	-0.19855968987582023	0.017177254997495933	0.000323573809193701	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.06919936439475	0.18966879538417297	7.220041140623142	None
0.009292128066076984	1.0813473073456301	0.6132658358364853	0.829674825219543	0.9311092365447647	0.01011668147426798	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007078719339230161	0.14502283768484206	0.016400280312818226	0.04773160360039105	0.048179418574446777	0.00011668147426797982	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	97.02978803645583	0.16622028846745013	7.793159683274649	None
0.01113868553651877	0.992219959253361	0.6322691675976422	0.7689340073404268	0.860397314152963	0.008258464203854114	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011386855365187697	0.05589548959257307	0.03540361207397508	-0.013009214278725126	-0.022532503817354926	-0.0017415357961458864	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.28629679501368	0.17479061729439074	7.574818838677371	None
0.008907597936679966	0.9710914082609706	0.5551824750228413	0.8786957710969857	0.789993773270719	0.008372324746328229	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010924020633200342	0.034766938600182616	-0.041683080500825684	0.09675254947783377	-0.09293604469959899	-0.0016276752536717718	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.39629073545015	0.1772803923375877	7.513392958175214	None
0.010052694427368699	0.9441162231456306	0.5448890740648977	0.8775782875317425	0.6281160671401382	0.011604572577559353	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	5.26944273686981e-05	0.0077917534848426775	-0.05197648145876937	0.09563506591259056	-0.2548137508301798	0.001604572577559353	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.485611289784806	0.19055459377717934	7.1998057705170835	None
0.0116891458338505	0.9141345953243294	0.7025275368728754	0.7805800281604399	0.9331554000681224	0.010439164022578842	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0016891458338504995	-0.022189874336458564	0.10566198134920829	-0.0013631934587120286	0.05022558209780436	0.0004391640225788418	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	69.04121116036377	0.17160752887581776	7.654636624226557	None
0.00866122641687737	1.019374142102932	0.6191382487795146	0.8504564976031261	0.8906276999420281	0.00986635386122837	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0013387735831226306	0.08304967244214419	0.022272693255847624	0.06851327598397411	0.00769788197171011	-0.00013364613877163157	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	79.53811271011804	0.1690645005154025	7.719475742401167	None
0.00920816444148422	0.909693603511193	0.6354036300707685	0.618000864288429	0.9103725591015203	0.011039883164454029	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007918355585157796	-0.02663086614959498	0.038538074547101474	-0.1639423573307229	0.027442741131202285	0.001039883164454028	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.81515597006937	0.18626704850360698	7.2986396699742055	None
0.009688988698895461	0.9797407000875247	0.6093870738468242	0.8077102934732064	0.8879142809614062	0.010947800590486006	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003110113011045385	0.04341623042673675	0.012521518323157163	0.02576707185405442	0.004984462991088256	0.0009478005904860058	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.12899556492485	0.1731380178655067	7.616075587200825	None
0.011457531334155044	0.927370045437824	0.5866904534132413	0.6912292687282237	0.8026876327219826	0.009225119560034483	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0014575313341550445	-0.008954424222963966	-0.0101751021104257	-0.09071395289092833	-0.08024218524833533	-0.0007748804399655182	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.814582899961923	0.18978935961841156	7.217281395828287	None
0.011910172849290714	1.1837487919255232	0.5637464921551536	0.7863632406382683	0.9962101772840255	0.010533882051989843	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0019101728492907136	0.24742432226473524	-0.03311906336851348	0.004420019019116417	0.11328035931370754	0.0005338820519898424	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	122.29332694567577	0.1640428540860422	7.850426832821623	None
0.008609247509147992	0.9972376114188288	0.6762272420067845	0.9202369645095622	0.8723950953744654	0.009925574267154706	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0013907524908520089	0.06091314175804086	0.07936168648311745	0.13829374289041016	-0.010534722595852681	-7.442573284529367e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	100.94616863102743	0.16641023998146737	7.7881995310168906	None
0.00942759284070872	0.8872296862862543	0.5108506704781222	0.8687770755153648	1.028831433298969	0.009275858925129592	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005724071592912796	-0.049094783374533636	-0.08601488504554491	0.08683385389621284	0.14590161532865104	-0.0007241410748704082	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	68.02710846361315	0.17412316458344276	7.591434484027766	None
0.01199053864978871	1.0775818462136728	0.6518012792292533	0.7098602011121228	0.8898618857152069	0.011373789211814521	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0019905386497887085	0.1412573765528849	0.05493572370558629	-0.07208302050702918	0.006932067744888813	0.0013737892118145206	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	70.03135926373004	0.17219239385256319	7.639860362785125	None
0.009982391598200932	1.0040129898725758	0.6824274773829808	0.9022425732455712	0.9561904095098176	0.009529548478655416	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-1.760840179906913e-05	0.06768852021178784	0.08556192185931383	0.12029935162641929	0.07326059153949964	-0.00047045152134458397	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	122.87612233504869	0.1639539308983453	7.852781663871447	None
0.010099299438425802	0.9898551966212237	0.6724452958302691	0.7258255684236156	0.8787745999931427	0.01260249792288595	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	9.929943842580166e-05	0.05353072696043572	0.07557974030660208	-0.05611765319553639	-0.004155217977175274	0.00260249792288595	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.911178273738045	0.17475413589598085	7.575725370383795	None
0.009701280320906377	0.9513468661238818	0.6422702101824201	0.8261847325939229	0.9417582988550702	0.010967370361530556	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002987196790936227	0.015022396463093736	0.04540465465875313	0.044241510974770894	0.05882848088475221	0.0009673703615305552	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	75.32261582629776	0.17009722882803116	7.693027617225161	None
0.011548344613090539	0.866097988068515	0.6650469401976707	0.7563834906763107	0.9819533795172208	0.011473025956807022	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001548344613090539	-0.07022648159227292	0.06818138467400368	-0.02555973094284121	0.09902356154690282	0.0014730259568070216	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.76953120755601	0.17464037212139896	7.578553519089837	None
0.00891481995804344	0.9681276451767693	0.7077849270620863	0.8329243565541758	0.783316176740966	0.010160659123179112	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010851800419565587	0.03180317551598128	0.11091937153841928	0.05098113493502389	-0.09961364122935198	0.0001606591231791113	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	64.44091504268414	0.17376319996292056	7.600421942008105	None
0.009845514233082955	0.9148544554713328	0.5879910206393977	0.7285520101456742	0.9307108344050895	0.010427012048806297	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00015448576691704405	-0.021470014189455117	-0.008874534884269364	-0.0533912114734778	0.047781016434771534	0.000427012048806296	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	45.72380378333427	0.17956608459537918	7.457756869559125	None
0.009714580186988437	0.9022334062849378	0.4957321800262071	0.6628930776879247	0.807368722962668	0.00858855538227717	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002854198130115622	-0.034091063375850265	-0.10113337549745992	-0.11905014393122729	-0.0755610950076499	-0.0014114446177228316	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	23.425771325593967	0.20010711853048604	6.987374616710343	None
0.00995251631681876	0.9368969602179447	0.7114946708668026	0.9149748129291799	0.914960715463297	0.009114186116317579	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-4.748368318123952e-05	0.0005724905571567289	0.11462911534313552	0.13303159131002792	0.032030897492979014	-0.0008858138836824218	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	103.99144130466595	0.16643237582635287	7.7876218720968104	None
0.008578262748699982	0.9500333302542364	0.649939364819939	0.7063652237161945	0.7966639728667446	0.010932132460135212	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0014217372513000187	0.013708860593448474	0.05307380929627198	-0.07557799790295751	-0.08626584510357332	0.0009321324601352111	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.76682346753434	0.18416074191024956	7.348029441113379	None
0.009076025688288624	1.0235595602268392	0.6387303572837979	0.770347523651021	0.8399907722764008	0.00955004266149664	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009239743117113762	0.08723509056605125	0.041864801760130826	-0.011595697968130935	-0.042939045693917204	-0.0004499573385033591	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.40642617971068	0.17419282086907836	7.589697478426636	None
0.009966023557626129	0.9211652620954224	0.5959578443426993	0.7857042003210891	0.8387981453557648	0.010172324386544616	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-3.397644237387127e-05	-0.015159207565365585	-0.0009077111809677681	0.003760978701937101	-0.04413167261455319	0.0001723243865446152	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.73753856429991	0.18039453975720401	7.437766119670497	None
0.009900023720215548	0.7763023422059683	0.6266991475616704	0.7471526778357407	0.7929101817483944	0.011216368878545869	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-9.997627978445318e-05	-0.16002212745481964	0.029833592038003426	-0.034790543783411336	-0.09001963622192355	0.0012163688785458678	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	27.707525462164377	0.19368018978612828	7.129147980033956	None
0.01065129468618952	0.8633675078978765	0.49642967470097293	0.752995835219879	0.9370480243898774	0.01133338373831344	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000651294686189521	-0.07295696176291148	-0.10043588082269411	-0.028947386399272988	0.05411820641955948	0.0013333837383134406	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.11972840685234	0.18605593881065524	7.303564629628828	None
0.009267542567582217	0.7869326446218399	0.5459898272021562	0.6089994772351555	1.0543901668193412	0.011525897817436613	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007324574324177827	-0.14939182503894807	-0.05087572832151092	-0.1729437443839965	0.17146034884902323	0.0015258978174366126	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.69221386383643	0.1920630646293119	7.165561456535183	None
0.010679640139611243	0.9138166825775226	0.6067946754541641	0.7522638877204172	0.8547423309623255	0.00923643173249608	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000679640139611244	-0.022507787083265365	0.009929119930497046	-0.02967933389873478	-0.028187487007992434	-0.0007635682675039213	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.0052588762955	0.18134358010832516	7.41497814623831	None
0.011016292477017	0.9514156009169502	0.6408149708421979	0.8919028774439992	0.8083802297464453	0.009538482915614691	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010162924770169995	0.015091131256162196	0.043949415318530846	0.10995965582484725	-0.07454958822387275	-0.00046151708438530944	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	64.98869541123702	0.17306321003169958	7.61795245113505	None
0.0073566473227793805	0.8728897942136831	0.6836772321592968	0.7354497725036042	0.8301311182091294	0.010037641897280646	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0026433526772206193	-0.06343467544710493	0.08681167663562968	-0.04649344911554781	-0.05279869976118855	3.7641897280645707e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.361116216590084	0.18239503720900993	7.389869825759334	None
0.00878232148149278	0.9861039275394718	0.6244119339512747	0.6187988036560786	0.757691622636169	0.010041052059982455	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012176785185072203	0.04977945787868387	0.027546378427607626	-0.16314441796307336	-0.12523819533414904	4.1052059982455146e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.947275970432038	0.19450515388901307	7.110688864930098	None
0.010640188765883716	0.9660257999497467	0.5798272485465762	0.8864541921435575	0.9627532806991087	0.008450960959649818	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006401887658837154	0.029701330288958726	-0.017038306977090835	0.1045109705244055	0.07982346272879075	-0.0015490390403501818	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	84.10015665909891	0.16888245860838144	7.724154571501815	None
0.009857381119771857	1.0864451349040076	0.6370331350819752	0.7519372470463693	0.7980175022918767	0.008201585121279475	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0001426188802281426	0.1501206652432197	0.04016757955830816	-0.030005974572782597	-0.08491231567844124	-0.0017984148787205249	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.97260844149138	0.17506361764164646	7.568041011994375	None
0.01056247622520518	0.9561108340183544	0.5217084389463782	0.6720489625406604	0.9572798810584768	0.010208846174948364	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005624762252051808	0.019786364357566432	-0.07515711657728884	-0.10989425907849157	0.07435006308815889	0.00020884617494836412	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.851016922017045	0.18334093645262298	7.367405547293173	None
0.009182138316760013	0.9192539519151158	0.6515880495711728	0.7103722721577159	0.9491792720780355	0.010141348237713564	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000817861683239986	-0.017070517745672115	0.05472249404750579	-0.07157094946143606	0.06624945410771751	0.00014134823771356285	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.550007459065164	0.17628963641409556	7.53773217935872	None
0.008408505014864408	0.9613147999436227	0.5802837620250808	0.6910554365124572	1.042412680191439	0.01048016672595847	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001591494985135591	0.02499033028283466	-0.016581793498586288	-0.09088778510669483	0.15948286222112112	0.00048016672595846963	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.386899987066485	0.1746053024543165	7.579425716746446	None
0.009079129521160252	0.8570587034815731	0.6093353969521959	0.6980184985366678	0.8908399021435542	0.010891281722714854	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009208704788397486	-0.07926576617921482	0.012469841428528812	-0.0839247230824842	0.007910084173236194	0.0008912817227148532	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.290044607046255	0.18614951948633107	7.3013808050228635	None
0.011411643681674688	0.9257217428889235	0.5444848009407895	0.7307388934769095	0.8378704578498423	0.00739379243553373	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0014116436816746876	-0.010602726771864471	-0.05238075458287746	-0.051204328142242475	-0.04505936012047573	-0.0026062075644662694	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.30720559177499	0.1867125977129595	7.288263787159057	None
0.010316642865156628	0.9248142566832143	0.5810652859907716	0.7380024313370227	1.0326045160563884	0.009941840189962034	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00031664286515662755	-0.011510212977573733	-0.015800269532895456	-0.04394079028212924	0.14967469808607028	-5.8159810037966516e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.64492849260075	0.17432703291592413	7.586352615653494	None
0.010178628422678741	0.8136169566818306	0.618190761794769	0.7023171072300702	0.9517406025206199	0.011339182526299478	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00017862842267874087	-0.12270751297895732	0.02132520627110188	-0.07962611438908179	0.06881078455030193	0.0013391825262994777	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.402338933632386	0.18451327669046688	7.339723786325299	None
0.00901312476316339	0.7088935672067147	0.6745721597260944	0.7832512288926569	0.8656072746796453	0.009892179240922814	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009868752368366108	-0.2274309024540733	0.07770660420242732	0.0013080072735048767	-0.017322543290672694	-0.00010782075907718568	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.895829373058824	0.18827411832103177	7.252093775027829	None
0.008123601735901665	0.8370042676120627	0.6292784471272751	0.8386792699326536	0.9279260307593686	0.009557703183360243	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0018763982640983344	-0.09932020204872531	0.03241289160360802	0.05673604831350169	0.04499621278905059	-0.000442296816639758	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.561811410763056	0.17623453209339512	7.539089902019579	None
0.009720347563855323	0.9313106470243553	0.6303895877640179	0.7486148261775725	0.8833051823794248	0.011372899413152716	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002796524361446777	-0.005013822636432666	0.03352403224035088	-0.033328395441579506	0.0003753644091068132	0.001372899413152715	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.11368117911694	0.17790605500105272	7.498092705288084	None
0.01013763695993884	0.9919783620275889	0.5534041680352739	0.8259820937470551	0.7884917931651317	0.00947701978565728	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00013763695993883958	0.05565389236680091	-0.043461387488393066	0.04403887212790311	-0.09443802480518626	-0.0005229802143427206	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.782420418464575	0.17937302318970844	7.462428721102647	None
0.009218802781042246	1.0098914895224207	0.6110632342850394	0.7995806841099571	0.8682300983269502	0.010050182343967559	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007811972189577536	0.07356701986163264	0.014197678761372299	0.017637462490805084	-0.014699719643367793	5.0182343967558356e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.86745235612724	0.17300474537059168	7.619419843856664	None
0.011279593321456676	0.8376577356566416	0.6336691324578376	0.8276140849159361	1.0331812373593865	0.00947272735178532	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001279593321456677	-0.0986667340041464	0.036803576934170544	0.0456708632967841	0.15025141938906858	-0.0005272726482146811	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	72.31913588363287	0.17267669143278291	7.627662812240805	None
0.00890100801618247	0.9138793594670532	0.6583641833615425	0.671941749767903	0.8389581701718464	0.010877489538736707	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010989919838175304	-0.02244511019373471	0.06149862783787545	-0.110001471851249	-0.043971647798471604	0.0008774895387367071	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.59206376152277	0.1853397734720922	7.320313721225052	None
0.009833543344269268	0.996159293378918	0.5385249459594911	0.7517209019702451	0.8366012050855467	0.008532165185475638	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00016645665573073292	0.05983482371813	-0.058340609564175985	-0.030222319648906815	-0.046328612884771296	-0.0014678348145243626	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.25597711520131	0.1817273985652696	7.405795903107354	None
0.01062193337822955	0.9422632320978349	0.6050739027910339	0.8028091330238926	0.7641679822612805	0.01068434727876479	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006219333782295492	0.005938762437046891	0.00820834726736691	0.020865911404740606	-0.11876183570903756	0.00068434727876479	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.56820588705721	0.18238480797897189	7.390113397229601	None
0.01083687329442549	0.8643707578014196	0.6302829234368721	0.7145211840701589	0.8588006870567375	0.010756824185042972	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008368732944254899	-0.07195371185936839	0.0334173679132051	-0.06742203754899309	-0.024129130913580505	0.0007568241850429717	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.33663381536527	0.1853199223263918	7.320778904957899	None
0.010453107254641414	1.0405540300122302	0.6305902363519358	0.8002164273981874	0.7823716466104149	0.01036567084522122	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00045310725464141414	0.10422956035144228	0.03372468082826871	0.01827320577903541	-0.10055817135990311	0.00036567084522121925	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.8037060770029	0.17543073549215996	7.558943158430273	None
0.011499582141730988	0.8652707934161117	0.5532295565859163	0.7937486935986044	0.729602430264697	0.009730368465465827	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001499582141730987	-0.07105367624467625	-0.04363599893775067	0.011805471979452458	-0.15332738770562104	-0.00026963153453417354	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	28.016376221704615	0.1931716488156811	7.140566132539277	None
0.00990372685336121	0.814289231401589	0.5912296213232195	0.7718337304002364	1.0674475519325288	0.010670191633646095	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-9.627314663879028e-05	-0.1220352382591989	-0.005635934200447494	-0.01010949121891554	0.1845177339622109	0.0006701916336460945	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.974095615010555	0.1770128702303124	7.519951558596548	None
0.008486865109662584	1.0644539860911717	0.651355554813931	0.7943044130915096	0.815318685155413	0.010555963830223681	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0015131348903374153	0.1281295164303838	0.05448999929026396	0.012361191472357643	-0.06761113281490504	0.0005559638302236808	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	69.97301585966548	0.17207814744294617	7.642742781182502	None
0.01070011578472729	1.1725718486488028	0.6218759184011681	0.6779308681047266	0.9171942490526493	0.008714920665564209	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00070011578472729	0.2362473789880148	0.025010362877501073	-0.10401235351442537	0.034264431082331334	-0.001285079334435791	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	84.47475356153129	0.17028445830870376	7.688249878493653	None
0.010250370954687293	1.0380537566655004	0.6105317228600216	0.8507545798416323	0.8642453803775504	0.010036326023687148	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000250370954687292	0.10172928700471237	0.01366616733635456	0.06881135822248029	-0.018684437592767576	3.6326023687146995e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	76.87265338591115	0.16970087873042228	7.703159088503535	None
0.011486770064075048	0.9616487670012858	0.5161531004947607	0.8969431958930416	0.6758473300266138	0.0105930154420133	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001486770064075048	0.02532429734049784	-0.08071245502890638	0.11499997427388962	-0.20708248794370424	0.0005930154420132996	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.92409222253769	0.1860172115703344	7.304468700605957	None
0.009226928531520101	0.9885226882338323	0.6227507723002648	0.8624093405184685	0.7254846762907576	0.011988174752904793	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007730714684798983	0.05219821857304432	0.025885216776597747	0.0804661188993165	-0.1574451416795604	0.001988174752904793	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.416926221872316	0.17819321480772637	7.491088369302639	None
0.008501467337714601	0.8984135114749434	0.5479199902203651	0.8579497534551083	0.8641366708319317	0.010514172159002473	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0014985326622853979	-0.03791095818584457	-0.04894556530330192	0.0760065318359563	-0.018793147138386316	0.0005141721590024729	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.77388128574331	0.17871425018313894	7.478408166652635	None
0.010250140582146787	0.8514382323789326	0.6572289491511373	0.8974513983991763	0.8353014065239696	0.00977066203234705	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00025014058214678714	-0.08488623728185543	0.06036339362747019	0.11550817678002435	-0.047628411446348405	-0.00022933796765295072	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.64574031090148	0.17585087665708124	7.548554622837239	None
0.010939694748922356	0.9623993837696087	0.571969544653424	0.6888406691312375	0.8787905496951982	0.01112741433843862	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009396947489223567	0.02607491410882068	-0.024896010870243117	-0.09310255248791441	-0.004139268275119766	0.00112741433843862	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.701424040003054	0.18353338325533808	7.362849295320482	None
0.01012697503543073	0.9716815742958087	0.6619337824570461	0.6926235973884919	0.8342469766646812	0.010137531965094652	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00012697503543072908	0.035357104635020745	0.06506822693337906	-0.08931962423066005	-0.04868284130563678	0.0001375319650946519	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	45.50179852197237	0.1807838882914845	7.428402770569733	None
0.010379941970348888	1.0649603929336573	0.49591915121898844	0.8162511675520228	0.7740907562086276	0.009258716941983458	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00037994197034888855	0.12863592327286924	-0.1009464043046786	0.034307945932870794	-0.10883906176169049	-0.0007412830580165422	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.06529271972608	0.18028079344444206	7.440505391977731	None
0.008700806520384755	0.845468636764174	0.6189791043436057	0.6780125080583359	0.8489632512399806	0.011291563578134165	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012991934796152452	-0.09085583289661395	0.022113548819938635	-0.10393071356081604	-0.03396656673033737	0.0012915635781341644	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.37209164047788	0.19074762043297971	7.195408711412194	None
0.009422705122104297	0.7972373647386045	0.5043650008278365	0.6742293266587829	0.9659283252752975	0.009261911980421188	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005772948778957025	-0.13908710492218349	-0.0925005546958305	-0.10771389496036904	0.08299850730497953	-0.0007380880195788116	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	28.280577918922408	0.19424678245614901	7.1164616621102645	None
0.008345007448275918	0.9826022533766247	0.6036707459257191	0.7531192957811376	0.8852179570389516	0.008642008924541839	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0016549925517240819	0.046277783715836664	0.006805190402052094	-0.028823925838014446	0.0022881390686335366	-0.0013579910754581608	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.16806418619339	0.17616979119514434	7.5406856040766765	None
0.00919809444556639	1.0710652519983896	0.5671306100094125	0.810839517521014	0.9886052218503061	0.010454964649090315	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008019055544336112	0.13474078233760176	-0.029734945514254624	0.02889629590186201	0.10567540387998814	0.0004549646490903155	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	93.34519390099881	0.1670762410173466	7.770853043177876	None
0.010255700319946718	0.9350136789574954	0.4958730084056075	0.795329541444655	0.9274159013794849	0.010597887373041213	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002557003199467174	-0.0013107907032925033	-0.10099254711805954	0.013386319825502932	0.04448608340916695	0.000597887373041212	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.19100291530939	0.17968568779048474	7.454865136598341	None
0.011087366796290167	0.8070724639997271	0.6188487802365743	0.932991503298807	1.0209238678648824	0.009736939953901411	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010873667962901664	-0.12925200566106093	0.021983224712907295	0.15104828167965506	0.13799404989456432	-0.00026306004609858927	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	85.63587950461327	0.17201662957815284	7.644295659708248	None
0.010556861262893319	0.9807315493591906	0.627693928039725	0.7011035626899287	0.9101116407305114	0.008823830427953028	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000556861262893319	0.04440707969840262	0.030828372516058012	-0.08083965892922335	0.027181822760193382	-0.0011761695720469716	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.333946354865105	0.17686278285629672	7.523635458388929	None
0.009259461955992645	0.9714780786741998	0.6349680961893703	0.8574140242032243	0.9142663961312855	0.010052157550875284	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007405380440073556	0.03515360901341178	0.03810254066570326	0.07547080258407238	0.03133657816096751	5.215755087528385e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	79.03814978400145	0.16930922338413273	7.713193823770428	None
0.011277829440398023	0.8802710336076854	0.5613063256196685	0.881381973689025	0.9048204292406193	0.008667361480674209	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012778294403980222	-0.056053436053102514	-0.03555922990399856	0.09943875206987308	0.021890611270301348	-0.0013326385193257913	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.70893969691855	0.1760046021584746	7.544759761296042	None
0.010350788700933814	0.9129508269486752	0.6416387931101454	0.6668433782525194	0.8208518895425356	0.008604538250927864	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00035078870093381434	-0.023373642712112723	0.0447732375864783	-0.11509984336663256	-0.06207792842778241	-0.0013954617490721357	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.21235052149551	0.18799269923781248	7.258590163868424	None
0.008057323049703129	0.8086652417479805	0.6135335947260054	0.8590023033617962	0.9197430138669868	0.009659213450965641	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0019426769502968709	-0.12765922791280743	0.016668039202338353	0.07705908174264424	0.03681319589666873	-0.0003407865490343584	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.14192140368645	0.17801430926649478	7.495450865354566	None
0.011412856086057948	0.8270648864728288	0.5330973409810859	0.6826988916354576	0.6962963308894494	0.009583912855463344	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0014128560860579484	-0.10925958318795914	-0.0637682145425812	-0.09924432998369437	-0.18663348708086858	-0.0004160871445366559	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	17.759699876399722	0.21153454225397503	6.746187049537083	None
0.00993508935159628	0.8262978883619345	0.5508431822069718	0.8017628220767515	0.8107331527683619	0.010248742480183577	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-6.491064840372118e-05	-0.11002658129885347	-0.04602237331669525	0.019819600457599573	-0.07219666520195607	0.0002487424801835769	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.123518181654326	0.1894445746089939	7.22517827713427	None
0.009786492314152842	0.8796488012040671	0.698732487910843	0.8585657632578096	0.7932139567375479	0.010000169283622217	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00021350768584715865	-0.056675668456720944	0.10186693238717598	0.07662254163865766	-0.08971586123277007	1.6928362221720445e-07	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.51362879094201	0.17655634581229754	7.531166683487683	None
0.009978636475077763	0.9374083145974856	0.5890784401824637	0.6802061762532654	0.8342593878694502	0.011280967106800772	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-2.136352492223709e-05	0.001083844936697647	-0.007787115341203302	-0.10173704536588657	-0.048670430100867856	0.0012809671068007714	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.272791847180294	0.18767131434553205	7.266021044351487	None
0.010719764691396577	0.9789505264183824	0.5691189255743279	0.8462896409528272	0.9198203980420087	0.01051849196614287	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007197646913965762	0.04262605675759444	-0.02774662994933914	0.06434641933367524	0.03689058007169065	0.0005184919661428692	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	67.83110539152821	0.1717833096145545	7.65019034302337	None
0.009517347039672061	0.8262057655826904	0.6327408604781588	0.7939741463098183	1.0227960829368756	0.009570930171683586	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004826529603279381	-0.11011870407809754	0.03587530495449173	0.01203092469066632	0.1398662649665576	-0.00042906982831641385	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.272272876248884	0.17494466656690852	7.5709929305457235	None
0.01060872298638852	0.7882273518890315	0.6774452855316627	0.7287298225848995	0.9207233898063629	0.008984388529228081	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006087229863885211	-0.14809711777175655	0.0805797300079957	-0.05321339903425247	0.03779357183604497	-0.0010156114707719195	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.12412049876105	0.1828275262232577	7.379584169889545	None
0.010759507907941434	1.1391935846239578	0.612319736496797	0.7003402482700509	0.7605262367962324	0.009270248104914709	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007595079079414338	0.20286911496316973	0.01545418097312998	-0.08160297334910102	-0.12240358117408556	-0.0007297518950852909	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.286790997678615	0.18017012538224833	7.443172192240041	None
0.010776288505576707	0.899094255510894	0.5544274266239464	0.7192284089217379	0.9718613242974581	0.01086226419700489	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007762885055767076	-0.037230214149893984	-0.0424381288997206	-0.06271481269741404	0.08893150632714004	0.0008622641970048888	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.439212608207846	0.18075985107855924	7.428980251400537	None
0.009895666103880886	0.9458149016955401	0.582307019273202	0.6272475842306425	0.7401375271560886	0.011231978295867208	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00010433389611911537	0.009490432034752064	-0.014558536250465017	-0.15469563738850942	-0.14279229081422937	0.0012319782958672067	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	25.039323870994636	0.20067104883291592	6.9751527942608735	None
0.00750835646197567	0.6812249016631312	0.5525487612226576	0.8674884338189556	0.8428463224666876	0.008226479848588273	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0024916435380243295	-0.25509956799765676	-0.044316794301009405	0.08554521219980357	-0.04008349550363042	-0.0017735201514117273	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.884913792529836	0.19365325966215885	7.129751883687122	None
0.010005142819713375	0.9425919863542441	0.4907485337232277	0.6650118050590383	0.8776878623188964	0.009500590750554327	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	5.142819713374587e-06	0.006267516693456119	-0.10611702180043936	-0.11693141656011362	-0.005241955651421575	-0.000499409249445673	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.064000623331538	0.1919229259351228	7.168731440117143	None
0.00876411056339839	0.7920655022699623	0.5111372681350356	0.8129300407197347	0.9008203009096655	0.009466693385133864	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001235889436601609	-0.1442589673908257	-0.08572828738863145	0.030986819100582784	0.017890482939347526	-0.0005333066148661364	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.92964249972886	0.18797337648104412	7.2590365747117955	None
0.009406589420082033	0.7866698296270175	0.6151659233973038	0.8517479580612167	0.8211295508163559	0.010597745091410028	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005934105799179676	-0.14965464003377046	0.018300367873636786	0.0698047364420648	-0.06180026715396214	0.0005977450914100269	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.539451099134496	0.18463424463061207	7.336877460250307	None
0.010230476611603805	0.9305904966731305	0.6054659444050816	0.8436183949724659	0.9638727435003112	0.008677457896753102	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002304766116038046	-0.005733972987657479	0.008600388881414572	0.061675173353314	0.08094292552999319	-0.0013225421032468975	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	72.77023657409023	0.1709051434633062	7.672448668046103	None
0.009153282630731884	0.9936322776722761	0.532340823438336	0.7803538737093383	0.8377563662095141	0.009899499046096319	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008467173692681158	0.05730780801148812	-0.06452473208533101	-0.001589347909813731	-0.045173451760803916	-0.00010050095390368177	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.60885881194205	0.18028120545419454	7.440495466718689	None
0.008957796324500408	0.9325124086018395	0.583157645777217	0.737941579166656	0.8266360270286794	0.010662205345092973	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001042203675499593	-0.003812061058948445	-0.013707909746450137	-0.04400164245249598	-0.05629379094163859	0.0006622053450929715	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.66363535787307	0.18439443410647052	7.342521921399174	None
0.012151257625876231	0.9428660458278406	0.5830434621300078	0.7166253114633415	0.7243607089617311	0.008714356799717753	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0021512576258762304	0.006541576167052665	-0.013822093393659302	-0.06531791015581041	-0.15856910900858687	-0.0012856432002822465	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.47480794316151	0.19325697855543025	7.138648146495141	None
0.00902226349788168	1.0279676251088488	0.6039511547852935	0.7309465418763547	0.8680048745375286	0.008161032672716523	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009777365021183201	0.09164315544806087	0.007085599261626401	-0.05099667974279728	-0.01492494343278938	-0.0018389673272834765	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	54.36472652573453	0.17626144473229	7.538426744913874	None
0.011170103390292464	0.9076987888773569	0.6449769767385523	0.7907741301700536	0.8053281928856264	0.010021593266746337	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011701033902924633	-0.028625680783431102	0.04811142121488524	0.008830908550901628	-0.07760162508469157	2.1593266746337243e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.60089902746445	0.18037337828458017	7.438275605705169	None
0.011702735276690952	0.9927405481355869	0.5267424003768205	0.8316563956500463	0.7868695359201471	0.01025837321283611	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0017027352766909522	0.05641607847479896	-0.07012315514684657	0.04971317403089442	-0.09606028205017092	0.00025837321283610866	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.7164026471633	0.1804660209236089	7.4360455727380685	None
0.008362703151451191	0.9625317223585911	0.5808579880628834	0.7225807618371844	0.8199591727718372	0.009275660301459312	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0016372968485488086	0.026207252697803062	-0.016007567460783665	-0.05936245978196758	-0.06297064519848082	-0.0007243396985406881	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.24126227228445	0.18437495848359903	7.342980644694683	None
0.010214267095442013	0.9002464333687861	0.6153537370701465	0.7339944156656217	0.8614362328086498	0.00903731991555077	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002142670954420121	-0.03607803629200187	0.018488181546479465	-0.047948805953530245	-0.02149358516166822	-0.0009626800844492319	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.24591419050023	0.1824462816615895	7.388649833287062	None
0.00920966685107973	0.9445467449591637	0.5818229317979272	0.6793950457407806	0.8840060264914196	0.011405898481865222	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007903331489202713	0.00822227529837572	-0.015042623725739787	-0.10254817587837138	0.0010762085211016184	0.0014058984818652225	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.41621177661269	0.1843571198074233	7.343400854331421	None
0.009956228385523626	0.8742874691669584	0.5731587506477561	0.7116871181913808	1.076455982310895	0.00888765900570918	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-4.377161447637364e-05	-0.062037000493829576	-0.02370680487591089	-0.07025610342777122	0.19352616434057712	-0.0011123409942908192	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.79982144374195	0.17698366199578544	7.520668230877501	None
0.01030411722660633	0.9788918029712654	0.5353812077276461	0.6907991401262902	0.8485433775049056	0.010100425745767099	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003041172266063297	0.042567333310477455	-0.061484347796020945	-0.09114408149286175	-0.034386440465412435	0.00010042574576709824	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.74258226097966	0.1866603584356423	7.289479045503397	None
0.010542382758335345	1.0551124248486414	0.4965586722057076	0.7675551053609512	0.9044355707421081	0.010338904880094951	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005423827583353449	0.11878795518785339	-0.10030688331795945	-0.0143881162582008	0.02150575277179011	0.0003389048800949508	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.0470941505513	0.17631693284867675	7.537059776064437	None
0.011063437895201114	1.0208880033476684	0.6951565239448474	0.7672880543831186	0.9862339953253755	0.011666400213784171	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001063437895201114	0.0845635336868805	0.09829096842118039	-0.014655167236033358	0.10330417735505748	0.001666400213784172	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	98.72597072943748	0.16612650702133938	7.7956106631658155	None
0.011009020107131272	0.9431428258090878	0.46945451335331234	0.7674816790376231	0.8159392342120992	0.009645147764624235	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010090201071312717	0.006818356148299879	-0.12741104217035468	-0.01446154258152885	-0.06699058375821877	-0.0003548522353757656	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.846161522095382	0.18920950622130234	7.23057047660748	None
0.010392214668383321	0.8241030587776099	0.5939089113684869	0.9076064419358302	0.8022054162103364	0.010948411844318877	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003922146683833206	-0.11222141088317804	-0.0029566441551801123	0.12566322031667818	-0.08072440175998168	0.0009484118443188761	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.454453277751455	0.1814556332963035	7.412295445671825	None
0.009165606856118396	0.9133162560508715	0.6037229022801252	0.7477678100196344	0.8819051854155525	0.009209763567384694	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008343931438816033	-0.02300821360991644	0.006857346756458087	-0.03417541159951758	-0.0010246325547655175	-0.0007902364326153065	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.899701731216226	0.180252960345409	7.441175940087097	None
0.0107379388918743	0.903761568985387	0.5540609594807241	0.6427393019193016	0.9206620966047716	0.010629851620782265	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007379388918742998	-0.03256290067540107	-0.042804596042942906	-0.13920391969985033	0.03773227863445366	0.0006298516207822649	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.93852450101842	0.18897600232927073	7.235933424811786	None
0.010215175234686341	0.9502843382536157	0.6470517981071474	0.7685900753835889	0.8672660546823339	0.008660136172441405	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00021517523468634123	0.013959868592827683	0.050186242583480326	-0.013353146235563005	-0.015663763287984172	-0.0013398638275585947	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	54.17364988530016	0.17579612982060316	7.549906902182048	None
0.009732603928068809	0.7924632651919136	0.5459332509040291	0.8324318102114792	0.7045128566198097	0.010815714934135929	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002673960719311916	-0.14386120446887438	-0.05093230461963789	0.05048858859232724	-0.17841696135050836	0.0008157149341359292	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	24.6468080957619	0.1978550554831647	7.036528484033031	None
0.011866153693425602	0.8189082592952311	0.6538780313408126	0.7330852771014837	0.8705496954084299	0.010360830573455538	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0018661536934256031	-0.11741621036555684	0.057012475817145525	-0.04885794451766827	-0.012380122561888123	0.00036083057345553753	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.29156404463488	0.18480423992811118	7.332880690668915	None
0.00951975310521903	1.0258617152402132	0.6007026068365788	0.8254546971157563	0.8049841370643804	0.009601998144025287	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004802468947809705	0.08953724557942529	0.003837051312911807	0.04351147549660429	-0.07794568090593762	-0.0003980018559747127	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.05891410525619	0.174661056611221	7.578039169072216	None
0.010952398304636487	0.9079633202366625	0.5791497012468346	0.755252015873399	0.8851353412105327	0.011348458453272533	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000952398304636487	-0.02836114942412552	-0.017715854276832383	-0.02669120574575296	0.0022055232402147253	0.001348458453272532	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.19506148331172	0.1812647208186329	7.416867135255525	None
0.010107469808132884	1.0276083213023706	0.5893649347082173	0.8802334025825749	0.7553423903663099	0.011521913869050892	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00010746980813288339	0.09128385164158252	-0.007500620815449797	0.09829018096342294	-0.12758742760400815	0.0015219138690508913	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.94281101531429	0.1750769052286992	7.5677113885797365	None
0.009067690961628678	0.968912372240281	0.5029436259496167	0.5656855609022999	0.9889284129239276	0.008615274860764579	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009323090383713225	0.032587902579493115	-0.09392192957405035	-0.21625766071685198	0.1059985949536096	-0.001384725139235422	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.658042491543966	0.19055605306958426	7.199772511795808	None
0.010917616042564318	1.051038829403147	0.537066842247174	0.686891587505955	0.9022961729239586	0.010085076091212675	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009176160425643176	0.11471435974235891	-0.059798713276493026	-0.09505163411319698	0.0193663549536406	8.50760912126742e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.61467400981003	0.17961860162367546	7.456486890262532	None
0.010004499766089994	0.9789642069333322	0.6799835376416008	0.7248549226333109	0.9057936642200947	0.008868949819160159	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	4.499766089994048e-06	0.0426397372725442	0.08311798211793378	-0.05708829898584112	0.022863846249776713	-0.001131050180839841	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.00646332302327	0.1734353229679661	7.608624466072951	None
0.010590657978222225	1.0106044024968888	0.6156625935987594	0.8764904271113492	0.9348108741160311	0.009464459785012343	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005906579782222248	0.07427993283610071	0.01879703807509239	0.09454720549219725	0.051881056145713166	-0.0005355402149876576	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	92.78988530669918	0.16702722616497942	7.772127311909452	None
0.01139902250241366	0.8715923965725165	0.6290479325125562	0.8459006984076431	0.8462816722080839	0.011922133159370484	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013990225024136595	-0.06473207308827139	0.03218237698888916	0.06395747678849116	-0.036648145762234095	0.0019221331593704833	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.23897553353547	0.17784958062377573	7.499471545602631	None
0.010843454846211768	0.7834575737466654	0.5453613996501517	0.796424031392514	0.8160316263780645	0.008884478780693393	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008434548462117672	-0.15286689591412259	-0.0515041558735153	0.014480809773362123	-0.06689819159225349	-0.0011155212193066078	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	28.045595482697088	0.19280746299784135	7.148761598727483	None
0.00922905975090701	1.0375194870370719	0.49881067376165894	0.7995122535635795	0.9370102532556436	0.008413570922960037	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00077094024909299	0.10119501737628381	-0.0980548817620081	0.017569031944427514	0.054080435285325607	-0.0015864290770399637	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.06332167869015	0.1736782650883469	7.602545277982285	None
0.013000000000000001	0.9875435060404627	0.564979505286278	0.7481957595677414	0.8631145353911652	0.011138205903523789	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.003	0.05121903637967479	-0.031886050237389045	-0.033747462051410534	-0.019815282579152785	0.0011382059035237894	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.365986706077095	0.1794305770214093	7.46103546241072	None
0.009610429519793535	1.033276532613704	0.6194528230662286	0.8630426664696763	0.9614986559659573	0.011323451110555405	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003895704802064652	0.09695206295291592	0.02258726754256158	0.08109944485052437	0.07856883799563934	0.0013234511105554047	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	102.69839678590112	0.16575905915740957	7.805227269680715	None
0.011237000407775644	0.9188884104771294	0.5556624460664542	0.6582407743887253	0.7868154593758223	0.009107500003913789	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012370004077756442	-0.017436059183658575	-0.04120310945721279	-0.1237024472304267	-0.09611435859449571	-0.000892499996086211	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	26.113716774766527	0.1967341981868174	7.061201403710207	None
0.009628537426148595	0.9112652438507511	0.5211085578541335	0.7185534802139465	0.8681462435329823	0.010628340721981624	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003714625738514055	-0.025059225810036886	-0.07575699766953363	-0.0633897414052055	-0.014783574437335708	0.0006283407219816227	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.90010309838688	0.1880954350016064	7.256217444691316	None
0.009717211287639586	0.9071268262515082	0.6912128701740965	0.8851492838905554	0.7353940468565221	0.009773920816994542	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00028278871236041454	-0.029197643409279807	0.09434731465042943	0.10320606227140337	-0.14753577111379587	-0.00022607918300545873	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.10738454496158	0.17745936714856306	7.509010715851212	None
0.009535191813271114	0.8906652161719982	0.5695657713247951	0.7272546473672267	0.8251540265581395	0.011674092946979228	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004648081867288857	-0.04565925348878969	-0.02729978419887192	-0.05468857425192533	-0.05777579141217847	0.0016740929469792273	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.1648159013427	0.18864002854900414	7.243661465223426	None
0.011108509663431366	0.9579178549721522	0.5483754880787486	0.9257974366532683	0.8697979872690701	0.009428928493513634	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011085096634313655	0.021593385311364212	-0.04849006744491848	0.14385421503411636	-0.013131830701247868	-0.0005710715064863663	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	67.62610453082479	0.17239119628347158	7.634849166037316	None
0.00927780638620923	1.106083238896377	0.5726233007927662	0.6842796554530951	0.8840921447390537	0.011581312870756559	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007221936137907686	0.16975876923558914	-0.024242254730900848	-0.09766356616605684	0.0011623267687356875	0.001581312870756559	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.19741740130379	0.17658375411904792	7.5304925444473305	None
0.009528771152574427	1.0239297464202772	0.5994334452074861	0.6595562093044554	0.8495423615183608	0.0072428112924046405	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00047122884742557255	0.08760527675948927	0.0025678896838190264	-0.12238701231469667	-0.03338745645195713	-0.0027571887075953597	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.03397599641387	0.18280470345372862	7.380126343258116	None
0.010704093973246403	0.9586242562370948	0.6291867744756661	0.627442535145097	0.8957636810432562	0.009384625368795058	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007040939732464029	0.022299786576306855	0.032321218951999006	-0.15450068647405504	0.012833863072938255	-0.0006153746312049427	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.375303563872876	0.18399128554769492	7.352027461653231	None
0.011647342097896396	0.8551267315319875	0.5123249153649612	0.7321123747108089	0.7075989633729077	0.011399154740842963	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0016473420978963956	-0.08119773812880052	-0.08454064015870591	-0.04983084690834302	-0.1753308545974103	0.0013991547408429637	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	20.723984418077684	0.20439275958648784	6.895344927219105	None
0.010199345354459871	0.960150317366884	0.5943723905626485	0.8120333916708952	0.7954849251993497	0.0095698670421328	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000199345354459871	0.023825847706096078	-0.0024931649610185676	0.03009017005174324	-0.0874448927709683	-0.0004301329578672002	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.47069891417605	0.17937756738987157	7.462318699204012	None
0.008694116800596705	0.8749329451507409	0.6099301492877296	0.5937695249541145	0.8164984415794826	0.010948184186683578	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001305883199403294	-0.061391524510047014	0.013064593764062597	-0.18817369666503747	-0.06643137639083543	0.0009481841866835775	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	24.524709692431017	0.19992161585965376	6.991402466970566	None
0.00848191819018369	0.7682490333568136	0.6491378837389066	0.8994342154789325	0.8771533477211229	0.009045397491031159	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001518081809816311	-0.16807543630397437	0.05227232821523953	0.11749099385978057	-0.00577647024919518	-0.0009546025089688424	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.402449187175954	0.1788966132439512	7.47397881139648	None
0.010420139411752644	0.7752429159834437	0.5869512688951704	0.8452336400035682	0.9082637943533063	0.008593111324532384	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00042013941175264466	-0.16108155367734425	-0.009914286628496687	0.06329041838441617	0.02533397638298828	-0.0014068886754676152	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.79746734565904	0.18247727431609623	7.387912147892754	None
0.011199234627184536	0.9701252558264434	0.6696841696344429	0.7795310227706377	0.8146174916545276	0.009827420294509339	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001199234627184535	0.033800786165655454	0.07281861411077586	-0.0024121988485142644	-0.06831232631579047	-0.00017257970549066097	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	54.85303919019657	0.1761887262060955	7.540218842504434	None
0.010134848698819587	0.9322109087391889	0.5652255791603431	0.8262424551705397	0.8766099611233455	0.008248180931741577	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00013484869881958696	-0.004113560921599125	-0.0316399763633239	0.044299233551387804	-0.006319856846972424	-0.001751819068258423	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.90535346267306	0.1769545897608199	7.521381683644353	None
0.009522779424542657	0.9187160324893708	0.5115533976541452	0.8445036352820775	0.9998229576877284	0.010181259050595417	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00047722057545734377	-0.017608437171417107	-0.08531215786952182	0.06256041366292557	0.1168931397174104	0.000181259050595416	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	63.2761987354237	0.17438414813395806	7.584929958417671	None
0.010034134154182896	1.0278973996407463	0.5245163316519273	0.7218764369882885	0.9622007914964456	0.011338833625081741	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	3.413415418289634e-05	0.09157292997995829	-0.07234922387173967	-0.06006678463086346	0.07927097352612755	0.001338833625081741	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.20547063978962	0.17603008463518008	7.544131022171579	None
0.009326099196458831	0.9395602702097785	0.630558216773833	0.7536714401521318	0.7874101116408772	0.008931257801785128	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00067390080354117	0.003235800548990513	0.03369266125016593	-0.02827178146702015	-0.09551970632944086	-0.0010687421982148722	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.67609193219521	0.1829096203198286	7.3776345175737585	None
0.010467846024083812	0.8488397943429005	0.5434576225719028	0.9419416966712124	0.8151843429537404	0.010060326218063844	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004678460240838116	-0.08748467531788749	-0.05340793295176432	0.1599984750520604	-0.06774547501657753	6.0326218063844174e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.57867157410229	0.18008881450981845	7.445132607924673	None
0.009959181690505586	0.9720282961328043	0.5837669306742901	0.7915566963696044	0.9720760813152177	0.010952345438990894	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-4.0818309494414744e-05	0.03570382647201634	-0.013098624849376999	0.0096134747504524	0.08914626334489971	0.0009523454389908947	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	68.10205693385865	0.17182482044587313	7.649141012492953	None
0.010077706928333976	0.8622660739436037	0.6511760448032404	0.7669434527236052	0.9673060990813239	0.008845631071536134	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	7.770692833397537e-05	-0.07405839571718431	0.05431048927957333	-0.01499976889554678	0.0843762811110059	-0.0011543689284638657	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.58300226775523	0.1754560173796933	7.558317327778248	None
0.010832321994946385	0.9588288557706686	0.5923566169224713	0.7940448320770527	0.7677031615763772	0.008353336575000191	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008323219949463844	0.022504386109880536	-0.004508938601195668	0.01210161045790067	-0.11522665639394077	-0.0016466634249998088	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.393760216137515	0.18241152283792703	7.389477309918975	None
0.01169145459235478	0.8744314207359446	0.5248490279109018	0.8019192923378989	0.9313473199953342	0.008007143944331366	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00169145459235478	-0.06189304892484335	-0.07201652761276518	0.01997607071874691	0.04841750202501611	-0.001992856055668634	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.79398727509074	0.18083926809031894	7.427072593516284	None
0.010069007581912554	0.8786717626147494	0.6457127275135682	0.8619031502780454	0.7193394906944808	0.008293799113308126	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	6.900758191255395e-05	-0.05765270704603853	0.0488471719899012	0.07995992865889347	-0.16359032727583725	-0.0017062008866918742	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.68314305649626	0.18319399540707454	7.37088765407856	None
0.0096425351215417	0.731426329114524	0.7179095592752727	0.7294856120499632	0.9346046584572336	0.012017059246493059	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003574648784583002	-0.20489814054626393	0.12104400375160566	-0.052457609569188754	0.05167484048691562	0.0020170592464930585	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.766497122249895	0.18379724495898223	7.356610027871159	None
0.009136467714710987	1.0120849755938985	0.6678006220277826	0.704270955381404	0.9342183231477127	0.01032166820303088	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008635322852890136	0.07576050593311055	0.07093506650411557	-0.07767226623774795	0.051288505177394694	0.0003216682030308799	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	66.87397270970305	0.172295251402488	7.637266918968071	None
0.007	0.9018575572751344	0.6277773391772319	0.7905354922602988	0.8681356313388838	0.009350323220893936	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.003	-0.03446691238565361	0.030911783653564864	0.008592270641146925	-0.014794186631434168	-0.0006496767791060641	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.70452602803216	0.17796667415431225	7.4966131558955045	None
0.008811019702312115	1.0147006136913492	0.5689371362344721	0.7986721308922027	0.7186218902073647	0.010631723582631872	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011889802976878857	0.07837614403056123	-0.027928419289195015	0.01672890927305066	-0.1643079277629534	0.0006317235826318717	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.2197277112342	0.18395700473088258	7.35283670414807	None
0.009343915613715791	1.0678742920472744	0.6607886341351012	0.7570767947102292	0.8698334409103105	0.009529781594520899	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006560843862842096	0.13154982238648633	0.0639230786114342	-0.024866426908922826	-0.013096377060007576	-0.0004702184054791008	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	74.60067819342434	0.17063474345625246	7.679325361516083	None
0.009024089443462682	0.8508569602753325	0.6432470726108004	0.736554712319906	0.8889979450769347	0.009479963973724963	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009759105565373176	-0.0854675093854554	0.04638151708713337	-0.04538850929924603	0.006068127106616709	-0.000520036026275038	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.119786377175146	0.1820839235000156	7.397283971125262	None
0.010368533669439193	0.8466253663676259	0.6049125878554629	0.7280549185293368	1.0227265635568739	0.009363314263062871	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003685336694391923	-0.08969910329316208	0.00804703233179583	-0.05388830308981518	0.13979674558655586	-0.0006366857369371284	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.445757229933484	0.17818742283924888	7.491229534095764	None
0.009016326024180697	0.9939767972742954	0.5877154889426154	0.8483073684311743	0.8872450101591689	0.008786210654149385	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009836739758193028	0.05765232761350744	-0.009150066581051615	0.06636414681202232	0.004315192188850909	-0.0012137893458506158	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	68.06439583576815	0.1715189046806313	7.656880053821271	None
0.011048039769787502	0.9726770177058273	0.6346075798184158	0.8088319524712144	0.9504037831511578	0.008945026596608473	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010480397697875017	0.036352548045039304	0.03774202429474874	0.026888730852062455	0.06747396518083987	-0.001054973403391527	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	76.07396549793654	0.16971309418654096	7.702846484685669	None
0.011789694544692428	0.9888181894665214	0.5384784860606623	0.7992710031806524	0.8445180232844246	0.009029463133519074	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0017896945446924282	0.05249371980573348	-0.05838706946300481	0.01732778156150037	-0.038411794685893404	-0.0009705368664809266	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.66415539794923	0.1785873385982898	7.481493347633523	None
0.009547660091416733	0.9349120174832608	0.6041802592580899	0.8329589501356076	0.9851218628620755	0.009801331980848984	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004523399085832669	-0.0014124521775271983	0.007314703734422862	0.05101572851645569	0.10219204489175752	-0.00019866801915101597	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	75.34751472040884	0.1705077264459731	7.682559364555166	None
0.00936723822949288	1.0816397350898963	0.5979573805926153	0.6473362531966469	0.8304860966662896	0.009279385624167486	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006327617705071216	0.14531526542910836	0.001091825068948215	-0.13460696842250514	-0.05244372130402842	-0.0007206143758325134	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.74085224476276	0.18250069780872713	7.387354706381901	None
0.008026812896400044	0.9702353900874563	0.6413882166836414	0.7275965556339479	0.77883627830857	0.009710818780414784	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0019731871035999567	0.033910920426668364	0.0445226611599744	-0.05434666598520411	-0.104093539661748	-0.00028918121958521666	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.474127168583365	0.18320554281110324	7.370613910619382	None
0.010802553289660075	0.8494259793596236	0.6190907730323413	0.6974436640205757	0.8316529640587532	0.009059710502532783	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008025532896600742	-0.08689849030116437	0.022225217508674185	-0.0844995575985763	-0.05127685391156475	-0.0009402894974672165	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.848818349585184	0.19005550812252225	7.211195393071151	None
0.008899059757620984	0.9415794102496045	0.5214041568131749	0.8126725642336698	0.7737109526041211	0.010153341884388406	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011009402423790163	0.005254940588816436	-0.07546139871049212	0.030729342614517843	-0.10921886536619682	0.0001533418843884061	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.9780833385783	0.18568276403864797	7.312284076781727	None
0.009970756232656476	1.0124111117759833	0.5486541588826924	0.7953592726476013	0.8574133609454845	0.008597676112396806	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-2.924376734352404e-05	0.07608664211519536	-0.048211396640974576	0.01341605102844929	-0.02551645702483352	-0.0014023238876031937	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.78256962854845	0.17644469284714157	7.533913999385482	None
0.010216321902850716	1.0080744199286233	0.5097831568847039	0.7365948969942011	1.0070312902521363	0.010676478694868543	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00021632190285071607	0.07174995026783541	-0.08708239863896318	-0.04534832462495085	0.1241014722818183	0.0006764786948685427	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.34776148026363	0.17490637866167932	7.571943519446791	None
0.009463329109627825	0.9113532525298637	0.47757409961388664	0.9674429413832061	0.8043965937188834	0.008675637765098306	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005366708903721746	-0.024971217130924303	-0.11929145590978041	0.18549971976405413	-0.07853322425143457	-0.0013243622349016937	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.78336922248151	0.17911004838750896	7.468800487861891	None
0.009777732861185669	0.8710733538444743	0.5734801507788808	0.711195838652953	0.828984955108635	0.009296231125206937	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00022226713881433064	-0.06525111581631368	-0.023385404744786262	-0.07074738296619902	-0.05394486286168304	-0.0007037688747930625	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.070087138804702	0.19058927886685667	7.199015331831122	None
0.009115453969723332	0.9180202253541416	0.6116284154696525	0.7009390349743554	0.9445189432487734	0.010675275293040179	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008845460302766682	-0.01830424430664633	0.014762859945985505	-0.08100418664479654	0.061589125278455385	0.0006752752930401782	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.9901994608339	0.17914925020227582	7.4678500515734925	None
0.010280210240085968	0.9947881237732686	0.6901892199478573	0.7759166118585913	0.8798119617020965	0.00860583563109495	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00028021024008596833	0.05846365411248068	0.09332366442419027	-0.00602660976056072	-0.0031178562682215192	-0.0013941643689050509	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	70.95175254202145	0.17101125568582326	7.669753041027578	None
0.009418439348450734	0.8351261326889245	0.6425364264737032	0.8188945246491648	1.006854860149829	0.010907728583304695	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005815606515492652	-0.10119833697186337	0.04567087095003617	0.036951303030012796	0.12392504217951114	0.0009077285833046948	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	66.66161701272745	0.17367311438346802	7.6026740768205325	None
0.01024021887794789	0.9967552423709738	0.5230334071533312	0.7647695397760538	0.8441337207127675	0.009542133651102003	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002402188779478902	0.060430772710185834	-0.0738321483703358	-0.017173681843098223	-0.03879609725755055	-0.0004578663488979968	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.03180255412379	0.1812420079329109	7.4174113503096315	None
0.012051798854208389	0.9072675674087497	0.5099648393220247	0.9507149041585166	0.6618972836482013	0.009158612641904726	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.002051798854208389	-0.02905690225203828	-0.08690071620164232	0.16877168253936456	-0.22103253432211664	-0.0008413873580952745	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.98931153144975	0.18707451800371347	7.279853650604117	None
0.00954740893469225	0.8840888977519819	0.5699432536234885	0.865781351596065	0.8161807540079277	0.01062816404448758	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00045259106530775125	-0.05223557190880614	-0.026922301900178573	0.08383812997691294	-0.06674906396239029	0.0006281640444875797	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.28494091464118	0.1805085563868845	7.435022070351339	None
0.009703860057705276	1.046380318045523	0.5716008898739249	0.711875016990405	0.8143288769364375	0.008058602852163829	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002961399422947231	0.11005584838473481	-0.025264665649742196	-0.07006820462874697	-0.0686009410338805	-0.001941397147836171	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.7597881604115	0.18167452902666104	7.407059569989509	None
0.010174581546051172	0.8698975206405323	0.5554543218384154	0.8698889850012127	0.8676900837558637	0.010621582340612019	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00017458154605117115	-0.06642694902025573	-0.0414112336852517	0.08794576338206071	-0.015239734214454327	0.0006215823406120178	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.45781807170056	0.17914995834588895	7.467832884755579	None
0.009273493538087936	0.9263588931943841	0.5430708796003227	0.979278015389375	0.726588022292478	0.009676786960090035	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007265064619120635	-0.009965576466403865	-0.053794675923344346	0.197334793770223	-0.15634179567784	-0.00032321303990996464	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.70711220677839	0.1787967651928781	7.476403427637667	None
0.010384357088929997	0.8734784549756218	0.4986529627709248	0.808154015470365	1.0937221920684026	0.00909145422657448	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003843570889299969	-0.06284601468516614	-0.09821259275274223	0.026210793851213093	0.2107923740980847	-0.0009085457734255209	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	65.4761059359909	0.17586116696964374	7.548300493014549	None
0.01079696851511304	1.1352239727497415	0.6411743696711396	0.7064389644920889	0.8228752451177404	0.008529036577747227	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007969685151130388	0.1988995030889536	0.04430881414747251	-0.07550425712706314	-0.060054572852577696	-0.001470963422252773	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	68.09757724209425	0.17431789415358484	7.586580292223445	None
0.010239284035791715	0.9855856667590053	0.5814252499166027	0.843224721037672	0.777558533026355	0.009565794012152944	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00023928403579171403	0.04926119709821725	-0.015440305607064348	0.06128149941852002	-0.10537128494396301	-0.00043420598784705525	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.127500057509884	0.1779901545033892	7.496040199557483	None
0.010029516986347443	0.8736391963292254	0.6179130393382367	0.7308859588732765	0.9874354678445465	0.01058307555129087	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	2.9516986347443635e-05	-0.06268527333156258	0.021047483814569667	-0.05105726274587554	0.10450564987422852	0.0005830755512908702	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.67702498451241	0.17744489377389222	7.509364935704262	None
0.008535764440051306	0.9566002671177007	0.5842122997975057	0.6836504860469529	0.9398684352285205	0.010713079270488177	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0014642355599486952	0.020275797456912797	-0.012653255726161366	-0.09829273557219909	0.056938617258202436	0.0007130792704881765	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.000106494276295	0.1799110362718299	7.449421949371313	None
0.009893570762141994	1.0171698948398964	0.5690102689735675	0.7982019551895897	0.9965713607812873	0.009979228611195807	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00010642923785800558	0.08084542517910837	-0.027855286550099466	0.016258733570437726	0.11364154281096923	-2.077138880419344e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	80.21840006658492	0.16930952532253146	7.713186078766293	None
0.010065269234479006	0.9249408201549228	0.5199783123333147	0.6175089049014861	0.8474880674571729	0.01063462635526416	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	6.526923447900592e-05	-0.011383649505865156	-0.07688724319035235	-0.16443431671766587	-0.03544175051314514	0.0006346263552641592	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	25.705557373279944	0.19789241987386563	7.035708408112917	None
0.008302495498784012	0.902794816351568	0.48448086333908114	0.779600204206174	0.8755149561906648	0.010739143381818536	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001697504501215988	-0.033529653309219934	-0.11238469218458591	-0.0023430174129779793	-0.0074148617796532595	0.000739143381818536	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.33846697881609	0.18605933086098508	7.303485452617794	None
0.009641392605457091	0.9016998062599733	0.5275957345334459	0.7464832357988302	0.9807587163278235	0.010926262864375218	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00035860739454290913	-0.03462466340081468	-0.0692698209902212	-0.035459985820321706	0.09782889835750552	0.0009262628643752174	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.2313574043766	0.18007404618531986	7.4454887691250775	None
0.00776955898347559	0.9948722091174182	0.5941444604594438	0.7580661863279299	0.9713020289569064	0.010139344045857585	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00223044101652441	0.05854773945663026	-0.002721095064223233	-0.023877035291222055	0.08837221098658839	0.00013934404585758426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	67.47674542366498	0.17187646525891237	7.647835864189845	None
0.010426510335052052	0.9260861314190506	0.5195284217576339	0.7738217132687889	0.7487447936657787	0.011267633378836971	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004265103350520515	-0.010238338241737312	-0.07733713376603307	-0.008121508350363108	-0.13418502430453927	0.001267633378836971	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.736645133886228	0.19151345806216719	7.178007018166665	None
0.010087460568151026	0.960316539402704	0.5888352807877312	0.6762793168799899	0.8371191900929413	0.010326747448287115	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	8.74605681510253e-05	0.023992069741916	-0.008030274735935913	-0.1056639047391621	-0.045810627877376615	0.0003267474482871137	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.13165495978404	0.18644342898594557	7.294529183119668	None
0.011536464544186342	0.8650834296790725	0.6861106256362015	0.7145402980756012	0.8620800572504679	0.010219112779935344	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0015364645441863416	-0.07124103998171545	0.08924507011253449	-0.06740292354355079	-0.020849760719850154	0.00021911277993534337	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.8465253907641	0.18205358468733893	7.398007652628387	None
0.011207444941151492	0.9385699057925793	0.6164415550173207	0.7196159036472722	0.9574614168132419	0.009404250305805256	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012074449411514914	0.002245436131791268	0.01957599949365367	-0.06232731797187973	0.07453159884292389	-0.0005957496941947448	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	54.06865253507481	0.1760210345889226	7.5443543070831645	None
0.01085836937609596	1.0048595546765553	0.5767851793011926	0.7533560217765839	0.9260044384902458	0.009350326387337397	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008583693760959594	0.06853508501576736	-0.02008037622247451	-0.02858719984256807	0.04307462051992778	-0.0006496736126626031	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.62824489789643	0.17435338451921792	7.585696177531402	None
0.01021307372637484	0.8846887460947752	0.6067633507878137	0.8821673338628536	0.948982560695109	0.011469883960002874	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00021307372637483963	-0.05163572356601281	0.00989779526414672	0.10022411224370162	0.066052742724791	0.0014698839600028738	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	70.22825192299437	0.17228997384528544	7.6373999492783256	None
0.009991587395275198	0.9496335472701649	0.5931343235821198	0.6611026874558832	0.7397815231674353	0.009980709544021556	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-8.41260472480307e-06	0.013309077609376985	-0.0037312319415472453	-0.12084053416326877	-0.14314829480288274	-1.9290455978444462e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	27.843846153977807	0.19613524154796966	7.074443653596724	None
0.009949410783742351	0.9296637985404755	0.5512007686761871	0.8593470009756663	0.8744785468831661	0.01093592808439591	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-5.058921625764893e-05	-0.006660671120312403	-0.045664786847480036	0.07740377935651427	-0.008451271087151957	0.0009359280843959089	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.384976406223835	0.1763319316531961	7.536690349209708	None
0.010345770992497111	1.0056612296931837	0.6032076155798145	0.7907549143183796	0.8891650758511993	0.010179227847152778	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003457709924971105	0.0693367600323957	0.006342060056147433	0.008811692699227625	0.006235257880881269	0.00017922784715277776	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.78387487520851	0.17296406344512347	7.62044120389695	None
0.009821436719754306	0.7583805292204333	0.575122317570404	0.7754157389252957	0.8155165445954322	0.010566036818682692	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00017856328024569453	-0.1779439404403547	-0.021743237953263043	-0.006527482693856248	-0.06741327337488584	0.0005660368186826909	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	26.890639785448805	0.1944480464961506	7.111964155929104	None
0.0076430458940567984	0.8153760829386023	0.5663898866114222	0.7649969585783812	0.8722064052375543	0.0099789810832052	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.002356954105943202	-0.12094838672218572	-0.030475668912244864	-0.016946263040770716	-0.01072341273276369	-2.101891679480082e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.99972973719254	0.1878609539617628	7.261634766375886	None
0.010749147210746816	0.9556958915197719	0.5713531628984455	0.6871896585972627	0.8609315423625445	0.010429443660351534	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000749147210746816	0.019371421858983835	-0.025512392625221536	-0.09475356302188932	-0.021998275607773447	0.00042944366035153344	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.236618448938486	0.1852205814284788	7.323107568323302	None
0.009919068637401428	0.8756408500015862	0.4785292868617221	0.7076316599568993	1.0307648295715495	0.008837051450370484	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-8.093136259857245e-05	-0.06068361965920178	-0.11833626866194497	-0.07431156166225267	0.1478350116012314	-0.0011629485496295162	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.881957727640604	0.18449439598050626	7.340168210046797	None
0.009860043876687225	0.9306024489986416	0.5315188707590534	0.8452383037286636	0.9077095341426505	0.01061249363240611	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00013995612331277584	-0.0057220206621463685	-0.06534668476461365	0.06329508210951158	0.024779716172332517	0.0006124936324061114	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.52716439068467	0.17638000365214151	7.5355065274041175	None
0.011703542840662016	0.9974896924469556	0.5464193509983565	0.7872502459398966	0.81284944405187	0.010408895757601776	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0017035428406620159	0.06116522278616768	-0.050446204525310595	0.00530702432074463	-0.070080373918448	0.00040889575760177585	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.73313158585683	0.18038816007757613	7.437919711273434	None
0.0083705138983669	0.921239479056478	0.6098011025981694	0.7010627872978887	0.9484542779208541	0.009865544202638021	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0016294861016331	-0.015084990604309956	0.012935547074502386	-0.0808804343212633	0.06552445995053617	-0.00013445579736197846	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.604124800883	0.17883370610217378	7.475506231542348	None
0.009993680197058003	0.9946159612851218	0.6081188235764331	0.8539865599672631	0.9084717066657605	0.009297271589039948	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-6.3198029419967626e-06	0.05829149162433373	0.011253268052766024	0.07204333834811116	0.02554188869544254	-0.0007027284109600526	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	76.69873801236355	0.16962971222826878	7.704980746818953	None
0.008443476041171214	0.9927173576275173	0.4848985570713864	0.7181780923022782	1.1017016283867467	0.011031657342979713	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0015565239588287854	0.05639288796672939	-0.11196699845228061	-0.06376512931687371	0.2187718104164286	0.0010316573429797124	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	68.41116571864325	0.17443990898607506	7.583541485914552	None
0.010524603145710002	0.9639355385359332	0.6131833422663142	0.7567553319519931	0.9534461393001695	0.01102873678044226	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000524603145710001	0.027611068875145202	0.016317786742647156	-0.02518788966715893	0.0705163213298515	0.0010287367804422596	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.17796232869069	0.17326211073572167	7.612963991873139	None
0.010772009364345483	0.9487594656519265	0.7351460523363313	0.7714055196218529	1.0334761622721758	0.009607096145697287	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007720093643454832	0.012434995991138474	0.13828049681266424	-0.010537701997299096	0.15054634430185776	-0.0003929038543027142	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	104.01080758104305	0.16592439486387234	7.800897575808135	None
0.00924153519859412	0.864734141835542	0.6246735406236963	0.6644253754876267	0.9817864914002329	0.009815247561677707	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000758464801405879	-0.07159032782524602	0.02780798510002919	-0.11751784613152526	0.09885667342991492	-0.00018475243832229255	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.97529893482906	0.1818070354041421	7.403893148539973	None
0.01125078382321589	0.8225580585895755	0.6078600784571281	0.61813537928827	0.8057169782987962	0.010935180486058552	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012507838232158903	-0.11376641107121246	0.010994522933461072	-0.16380784233088194	-0.07721283967152184	0.0009351804860585525	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	22.371155876183224	0.20232118210351008	6.93958646200565	None
0.010649915182403692	1.1073672281761118	0.5319965926797898	0.8402143616621368	0.6738984616175571	0.01063426663792496	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006499151824036913	0.17104275851532383	-0.06486896284387718	0.05827114004298482	-0.2090313563527609	0.0006342666379249587	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.38756090763505	0.18182300262307063	7.403511745776104	None
0.010190717427098211	0.9405980038448063	0.49988128189373765	0.8127513504141549	1.0248362733532912	0.00898209279177449	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00019071742709821096	0.0042735341840183455	-0.0969842736299294	0.030808128795002908	0.14190645538297314	-0.0010179072082255093	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	63.87190316072004	0.1742737613416687	7.587679953473868	None
0.011423237805670412	0.921476523521409	0.512257487896316	0.6896066868544543	0.7919043847549033	0.012228700673759516	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0014232378056704116	-0.014847946139379058	-0.08460806762735103	-0.09233653476469776	-0.09102543321541465	0.0022287006737595153	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	26.075076904445137	0.19626957435422743	7.071470193720031	None
0.009715951826862811	0.8764212880300494	0.5192336189606217	0.9606641166622962	0.7864851659324068	0.009890378253424868	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002840481731371896	-0.05990318163073864	-0.0776319365630453	0.17872089504314426	-0.0964446520379112	-0.00010962174657513213	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.32711397882008	0.18027671402451503	7.440603665874518	None
0.00947833094590547	0.8002878507877607	0.5230072989510822	0.857346593824455	0.9355399634480126	0.010290097116056962	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005216690540945303	-0.13603661887302732	-0.07385825657258482	0.07540337220530298	0.05261014547769457	0.0002900971160569619	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.53123733228091	0.18247740118986627	7.387909128308027	None
0.009921785017470881	0.7853587362014403	0.6054399869027406	0.7753458100132798	0.9962171302647087	0.008804066455644757	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-7.821498252911886e-05	-0.15096573345934766	0.008574431379073537	-0.006597411605872131	0.11328731229439072	-0.0011959335443552431	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.426935476659224	0.1804680163425563	7.435997552914584	None
0.007584509591833006	1.1302767869115249	0.6338009714811046	0.7324936764134901	0.9442451442718401	0.008374315612083839	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.002415490408166994	0.19395231725073697	0.036935415957437566	-0.049449545205661895	0.06131532630152217	-0.0016256843879161615	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	93.71893966315055	0.16719689251261538	7.767717985307645	None
0.010827744020686661	0.9300937470255499	0.6779163250303489	0.7584881160567976	0.8933096418796277	0.011234951445792566	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008277440206866602	-0.006230722635238081	0.08105076950668186	-0.023455105562354424	0.010379823909309653	0.0012349514457925667	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.71986551311731	0.17473224035659965	7.576269546786087	None
0.010574889302881793	0.8734307415208211	0.6067595092585831	0.7959323365666902	1.009903799786145	0.010755712935569256	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005748893028817932	-0.06289372813996681	0.009893953734916042	0.013989114947538203	0.12697398181582717	0.0007557129355692556	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	63.39590921079358	0.17401392890852938	7.594159873150935	None
0.009519305982214734	0.8859432956517022	0.5161445003347968	0.8587676952825352	0.7979473463187976	0.008222152267326232	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004806940177852674	-0.05038117400908587	-0.08072105518887034	0.07682447366338313	-0.08498247165152044	-0.0017778477326737673	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.14704041790305	0.1846440010690817	7.336647976524108	None
0.010032580140688356	0.9300234948640976	0.6003400280061902	0.6770281731469436	0.8447611723859249	0.010707797117668203	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	3.2580140688355236e-05	-0.00630097479669033	0.0034744724825231756	-0.10491504847220835	-0.03816864558439316	0.0007077971176682032	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.08454096647657	0.18691230330087008	7.2836211071417925	None
0.0100715094005879	0.9322408242931627	0.641641740092125	0.6709672386667324	0.9768135187300554	0.011026099649228977	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	7.15094005878997e-05	-0.004083645367625275	0.04477618456845799	-0.11097598295241962	0.09388370075973741	0.0010260996492289763	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.659091634059784	0.17708063315656133	7.518289338588256	None
0.009283984631956394	0.8950756601857949	0.5558897239803242	0.8315292203325468	0.9260811430996154	0.010945274497675524	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007160153680436058	-0.04124880947499313	-0.04097583154334281	0.04958599871339491	0.04315132512929748	0.0009452744976755241	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.43076495369103	0.17694007668812442	7.521737888356556	None
0.010767368914276253	0.8411009177149795	0.7005696356474274	0.7663420739772476	0.7770608509934147	0.009104415531097629	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007673689142762533	-0.09522355194580848	0.10370408012376033	-0.015601147641904354	-0.10586896697690323	-0.000895584468902371	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.518814408233425	0.18482623714977187	7.3323637813452445	None
0.008037568506025898	0.812141261289204	0.6107118567301586	0.6742059418346218	0.8673873473713583	0.01046816207825929	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0019624314939741022	-0.1241832083715839	0.01384630120649154	-0.10773727978453014	-0.01554247059895971	0.00046816207825928837	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	28.63177719845636	0.192552373664131	7.15451123299988	None
0.010356800044519856	0.8807321854496364	0.5023907467062823	0.6098066412316706	0.8816546774024072	0.009638449818119184	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003568000445198561	-0.055592284211151644	-0.0944748088173848	-0.17213658038748134	-0.0012751405679107413	-0.0003615501818808162	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	23.819872386150877	0.20031645622094618	6.982833714633825	None
0.01072883686975367	0.9281236458631281	0.6764319962345705	0.8443400143702933	0.8878136768947736	0.010411659190683096	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007288368697536708	-0.008200823797659813	0.0795664407109035	0.062396792751141315	0.004883858924455591	0.0004116591906830961	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	71.00209737359788	0.17120777622196376	7.664765136448903	None
0.010865594064304226	0.9611238708785543	0.5524374092575868	0.7551341079954125	0.8280580587799602	0.010323656114665215	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008655940643042258	0.024799401217766314	-0.04442814626608023	-0.026809113623739483	-0.05487175919035784	0.00032365611466521555	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.517579148993974	0.18318329121164043	7.371141423795261	None
0.0098856342436612	0.8491491521202794	0.5666718270053641	0.8211392442556884	0.8694699068988375	0.010539269504329426	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00011436575633880083	-0.08717531754050857	-0.030193728518302883	0.03919602263653642	-0.013459911071480432	0.0005392695043294253	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.885138149547686	0.1822863566442195	7.39245835217014	None
0.008412766494663366	1.0438554593565068	0.5712428062672589	0.6829594088419109	1.049025403801447	0.010516471541956026	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0015872335053366338	0.1075309896957188	-0.02562274925640814	-0.09898381277724107	0.166095585831129	0.0005164715419560262	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	74.27203609218948	0.17148375831242987	7.6577700687085635	None
0.008940495189927617	0.8269724511316039	0.555556235801138	0.9501009830955649	0.7779702583015317	0.008485843100673535	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010595048100723837	-0.10935201852918404	-0.04130931972252903	0.1681577614764129	-0.10495955966878634	-0.0015141568993264655	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.68950807267543	0.18232538624082195	7.391528577480714	None
0.009769456361944031	0.9148508308653142	0.6144744521023163	0.6581134990156495	0.8569534440086068	0.012802679453076048	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00023054363805596805	-0.02147363879547381	0.01760889657864932	-0.12382972260350242	-0.025976373961711187	0.002802679453076048	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.39818193388745	0.18770063097307974	7.265342674550192	None
0.008734464950277167	0.8402381286812254	0.579147194243386	0.8820448766746934	0.7642807544994591	0.009257753895523885	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012655350497228332	-0.09608634097956259	-0.01771836128028099	0.10010165505554144	-0.1186490634708589	-0.0007422461044761164	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.01682567990602	0.1847587890745292	7.333948928206704	None
0.010129593575198844	0.8303639281555616	0.519383821209572	0.8124187042925793	0.7176619173130862	0.010319898492711947	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000129593575198845	-0.10596054150522634	-0.07748173431409501	0.030475482673427402	-0.16526790065723182	0.0003198984927119469	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	24.663723903544295	0.19735820161457635	7.047448209181192	None
0.01064319062178074	0.9552476359970407	0.5461175419300377	0.7615318122072054	0.9756400137486098	0.010873778291475051	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006431906217807396	0.01892316633625263	-0.05074801359362929	-0.020411409411946514	0.09271019577829177	0.0008737782914750516	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.065928997641606	0.17563835201869069	7.5538064645119904	None
0.008836116736561902	0.8484364679469346	0.6452591408882387	0.7990223712665298	0.8447101363857779	0.008786200926524304	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011638832634380991	-0.08788800171385337	0.04839358536457167	0.017079149647377743	-0.03821968158454012	-0.001213799073475696	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.39510884780521	0.1808738307116339	7.426242634313115	None
0.00997742327246979	0.8864412703484692	0.6245859983738605	0.8104089679170651	0.8586422635616169	0.010397453430027676	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-2.257672753021003e-05	-0.049883199312318785	0.027720442850193497	0.028465746297913055	-0.02428755440870109	0.00039745343002767615	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.10977796857873	0.17838403728819618	7.486440111023949	None
0.010103412696620042	0.8181867929656506	0.6294032816331152	0.766100611332369	0.765569512138044	0.00931246466760881	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00010341269662004141	-0.11813767669513736	0.03253772610944812	-0.015842610286782997	-0.11736030583227397	-0.0006875353323911905	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.098903092850197	0.1910703607762477	7.188066763654428	None
0.011979807848982603	0.9928766313670554	0.5214227000373267	0.7436912941299594	0.9879653359033215	0.010704798295245331	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0019798078489826026	0.05655216170626748	-0.07544285548634037	-0.03825192748919265	0.10503551793300349	0.0007047982952453312	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.65833799988399	0.1754333125701811	7.558879361026679	None
0.009962417631065723	0.9213463455301338	0.6097895840259525	0.9059970292945364	1.014260457573169	0.012200592730592322	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-3.7582368934277524e-05	-0.014978124130654151	0.012924028502285457	0.12405380767538444	0.13133063960285107	0.002200592730592323	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	98.67259055581518	0.16803003133884473	7.7461309161245335	None
0.009088382481039128	0.9997588090834381	0.6569536543706251	0.9346031554778849	0.8115046515835012	0.010624833944470625	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000911617518960873	0.0634343394226501	0.060088098846958045	0.15265993385873294	-0.0714251663868168	0.0006248339444706243	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	87.12300380315422	0.16878495017069656	7.726662801582755	None
0.009584398281016012	0.8622854148596497	0.5067542477534972	0.7182259904435013	0.9397400031027825	0.007879779877301976	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00041560171898398865	-0.0740390548011383	-0.0901113077701698	-0.06371723117565059	0.05681018513246445	-0.002120220122698025	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.93070127733129	0.18761558549144614	7.2673108700288935	None
0.00915715996647096	0.8714577683995702	0.5615704082931533	0.8223312164463317	1.1024888904703465	0.010231066688665342	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008428400335290397	-0.06486670126121777	-0.03529514723051371	0.04038799482717974	0.21955907250002837	0.0002310666886653427	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	79.51359707200169	0.17240256919385888	7.634562664788122	None
0.009462072373569153	0.9379374511126517	0.5846043715091601	0.6277425472244647	0.9468836643013148	0.009897994706830787	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005379276264308473	0.0016129814518637633	-0.012261184014506939	-0.15420067439468726	0.06395384633099672	-0.00010200529316921389	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.29832247206382	0.18448359312733956	7.340422513536921	None
0.010489134896439866	0.8753272427602129	0.5047755496000768	0.9209069769466953	0.8467911144373255	0.008283728318736583	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004891348964398647	-0.060997226900575054	-0.0920900059235903	0.1389637553275434	-0.03613870353299248	-0.0017162716812634182	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.08675379994681	0.17982782953194676	7.451430974921114	None
0.009517049433752693	0.8555032051012076	0.621629357629103	0.7414329995530692	0.8786792684186092	0.009565887724183207	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00048295056624730735	-0.08082126455958043	0.024763802105435984	-0.04051022206608284	-0.004250549551708826	-0.0004341122758167928	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.050691151741226	0.1832458714644691	7.369658012456199	None
0.010119330840579232	0.882707515050047	0.5760994360838104	0.7743832337191314	0.8065182636954925	0.011856390240713686	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00011933084057923257	-0.053616954610741015	-0.020766119439856588	-0.007559987900020502	-0.0764115542748255	0.0018563902407136856	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.506959615678326	0.18653440680457115	7.292410496077338	None
0.00955581108351006	0.9222332293994209	0.7071379396101977	0.9014043667770981	0.9444914716115176	0.009420777677705317	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004441889164899393	-0.014091240261367132	0.1102723840865306	0.1194611451579462	0.06156165364119956	-0.0005792223222946836	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	102.82420134325837	0.16664042319750003	7.78219640131208	None
0.011085552831086934	0.8864645782505367	0.5011742465928548	0.7403096726864208	0.8684571029131124	0.00993733570174645	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010855528310869341	-0.049859891410251246	-0.09569130893081225	-0.04163354893273123	-0.014472715057205595	-6.266429825355137e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.461635304897335	0.18924701828420493	7.229709543796345	None
0.010855990120081586	0.7342836737031573	0.45291024711346656	0.8244282595561342	0.9530789463651632	0.011658276400322048	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008559901200815858	-0.20204079595763075	-0.1439553084102005	0.04248503793698226	0.07014912839484519	0.0016582764003220476	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.821080074447586	0.19250686038569848	7.15553788885024	None
0.010432164081791432	0.8344869926392641	0.717353730823008	0.8454810886605784	0.7413721462181873	0.010670495789902154	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00043216408179143177	-0.10183747702152393	0.120488175299341	0.0635378670414264	-0.14155767175213071	0.0006704957899021544	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	45.13724710470657	0.18199400401570073	7.3994292006871865	None
0.00974909864416482	0.8718945831491764	0.6959967322687464	0.8476285016817189	0.8370308974640425	0.010471101350306909	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002509013558351804	-0.06442988651161155	0.09913117674507933	0.06568528006256688	-0.04589892050627552	0.00047110135030690883	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.12946513050158	0.1753219105193623	7.561638053948993	None
0.009814374813765132	0.9755460631513055	0.5340589868234642	0.8692155255497629	0.8971971262155332	0.010400923585631336	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00018562518623486761	0.03922159349051754	-0.0628065687002028	0.08727230393061086	0.014267308245215151	0.00040092358563133533	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.445737803465065	0.1733992244945186	7.609528491810565	None
0.010541052404991934	0.7705187692744797	0.5230024384536034	0.789240860199361	0.8423558625533247	0.011002386735693266	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005410524049919336	-0.1658057003863083	-0.07386311707006363	0.007297638580209038	-0.0405739554169933	0.0010023867356932657	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	27.229447285962998	0.1940665780160509	7.120492520047889	None
0.011791107017299995	0.9360828041493605	0.6146298781856457	0.6368933123356371	0.9420047452470686	0.011152326540779899	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0017911070172999955	-0.00024166551142748506	0.01776432266197873	-0.14504990928351488	0.05907492727675051	0.0011523265407798985	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.27225048543953	0.18245734750069517	7.388386430433343	None
0.011092101046219867	1.0912652935297027	0.48005143770652486	0.6315330340818116	0.8771815795613693	0.011432922408979534	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010921010462198667	0.1549408238689147	-0.1168141178171422	-0.15041018753734034	-0.005748238408948618	0.001432922408979534	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.96793430735485	0.18723214322421486	7.276195913533956	None
0.011049350799528405	0.911063860581809	0.6062121235116745	0.7239300565264013	0.9774526711741369	0.009233496443888167	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001049350799528405	-0.025260609078978986	0.009346567988007485	-0.058013165092750625	0.09452285320381887	-0.000766503556111833	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.580746025800046	0.17676452644638224	7.526048858972711	None
0.010645107067006103	0.786154327601736	0.5353154383256299	0.6945807334256586	0.8775074873389288	0.009576424385559341	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006451070670061028	-0.15017014205905202	-0.06155011719803714	-0.0873624881934934	-0.0054223306313892486	-0.0004235756144406588	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	24.834375218485857	0.19717465431807396	7.05148911896052	None
0.011068943029071241	0.9945364146171649	0.5943346764850372	0.7742359208637853	0.7632312954810458	0.009520976211179972	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010689430290712408	0.05821194495637696	-0.0025308790386297827	-0.007707300755366617	-0.1196985224892721	-0.00047902378882002836	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.90784912027522	0.1821266987622344	7.396263843798189	None
0.008536879978660669	0.8262204658026822	0.6233770610402877	0.6008558408435654	0.9731222726912099	0.012119543663817952	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0014631200213393307	-0.11010400385810586	0.026511505516620574	-0.18108738077558664	0.09019245472089182	0.0021195436638179526	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.20766850385481	0.1896588849575218	7.220268070733013	None
0.009776001095616639	0.7384215798837059	0.5625473952105293	0.8108578350692065	0.7141616851252512	0.00849658195522083	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00022399890438336086	-0.197902889777082	-0.03431816031313771	0.028914613450054565	-0.16876813284506675	-0.0015034180447791698	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	22.069145697060343	0.2019773469310952	6.94697336763804	None
0.008750548235907263	0.9572854592534544	0.6170961393716489	0.8369621620263665	0.8280030829239606	0.010084777533242623	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012494517640927372	0.020960989592666474	0.020230583847981834	0.05501894040721454	-0.054926735046357394	8.477753324262306e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.97449408389366	0.17532661585856826	7.561521498327108	None
0.008991474713048125	1.0037062401176502	0.4733149724890271	0.7189566187410998	0.9201701940235227	0.009746071539371797	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010085252869518756	0.06738177045686222	-0.12355058303463994	-0.06298660287805218	0.03724037605320474	-0.00025392846062820246	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.33407628258936	0.18247348959723028	7.388002224839106	None
0.008919453194437387	0.9909482204479103	0.5589410527544861	0.8982351017512127	0.8640275788753163	0.01013904691223605	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010805468055626129	0.05462375078712235	-0.03792450276918088	0.11629188013206075	-0.018902239095001706	0.00013904691223604894	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	68.5459056725936	0.17180600126045878	7.649616701393439	None
0.008016578884291792	0.9677242749232428	0.6218740616055878	0.7868797896922491	0.8799160181624414	0.00881562997864813	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001983421115708207	0.03139980526245483	0.025008506081920713	0.0049365680730972155	-0.0030137998078766668	-0.0011843700213518707	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.52460604444436	0.17448902052100826	7.582318952214622	None
0.010497351021242133	0.9191131890077967	0.6053215682462927	0.8747286340908997	0.8522163279648808	0.010418771631869602	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004973510212421339	-0.017211280652991257	0.008456012722625628	0.09278541247174776	-0.030713490005437216	0.00041877163186960234	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.26352248606519	0.17474516327028086	7.575948361493639	None
0.008935316587207514	0.9934128166882635	0.6158684583222427	0.8489130553458272	0.9322456566896963	0.011199425335345486	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010646834127924867	0.05708834702747558	0.019002902798575635	0.06696983372667523	0.049315838719378245	0.001199425335345487	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	81.63905405560557	0.1688137084251264	7.725922896318309	None
0.010639304458162234	0.9630470695524932	0.5834171426700653	1.0165261881048975	0.8312331642063469	0.011381392391854957	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006393044581622337	0.02672259989170523	-0.013448412853601769	0.2345829664857456	-0.05169665376397112	0.0013813923918549564	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	88.63320455187572	0.16953460741891135	7.707416350601327	None
0.009725384465776267	0.8554316137861672	0.6044987717917609	0.750037726571395	0.8427339459554417	0.009601084907725401	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00027461553422373434	-0.08089285587462083	0.007633216268093853	-0.031905495047756936	-0.04019587201487627	-0.000398915092274599	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.26358593552193	0.1858510763270787	7.308349194132515	None
0.009948207294761452	0.9003640679624774	0.6933966879055133	0.7837521167952464	0.887579167520241	0.010475804646988897	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-5.179270523854811e-05	-0.03596040169831055	0.09653113238184628	0.0018088951760944086	0.0046493495499230295	0.00047580464698889586	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.71036491299424	0.1745237277236559	7.581455193127445	None
0.00830993890681263	0.8606540859035714	0.5989811978598294	0.8033364792991694	0.9953382977495674	0.011091263733298076	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001690061093187371	-0.07567038375721656	0.0021156423361623124	0.021393257680017465	0.11240847977924939	0.001091263733298075	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.268058152518265	0.17527920458604784	7.562696062636112	None
0.01016543904184197	0.9568424700784827	0.6080054158865688	0.6911091342507507	0.8434043207443919	0.010187333220516912	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00016543904184196815	0.020518000417694693	0.01113986036290172	-0.09083408736840128	-0.03952549722592613	0.00018733322051691091	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.28338902270142	0.1839239118005301	7.353618048133854	None
0.010052634368807385	0.8981613471037619	0.6523911582426932	0.8094109044694292	0.8036283950864105	0.010374056213394073	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	5.2634368807384295e-05	-0.03816312255702603	0.055525602719026165	0.027467682850277262	-0.07930142288390754	0.00037405621339407243	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.39183427182104	0.1795716323173184	7.4576226956803	None
0.011534909919705478	0.9907181849894585	0.6938023975349812	0.6110404910697188	0.7347637219407037	0.009222478395323282	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0015349099197054768	0.05439371532867053	0.09693684201131408	-0.1709027305494332	-0.14816609602961422	-0.0007775216046767187	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.712742130187955	0.1928581976991774	7.14761896129803	None
0.011723397587298129	1.046617441014063	0.520219415724481	0.9250419865520151	0.8892215824081149	0.009288795573659627	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001723397587298129	0.11029297135327489	-0.07664613979918598	0.1430987649328631	0.006291764437796905	-0.0007112044263403732	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	83.32948230357351	0.16897375205238788	7.72180752333873	None
0.007921904527167322	0.964513056677897	0.6734118232342343	0.7799131821255987	0.815630418014329	0.011207584698119638	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.002078095472832678	0.028188587017109003	0.07654626771056725	-0.0020300394935532807	-0.067299399955989	0.0012075846981196377	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	54.69260789243564	0.17629226120229147	7.537667517444007	None
0.01111691507221944	0.9735570088985076	0.583934908404327	0.7737157996215728	0.9139512646081543	0.010248941897367267	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011169150722194399	0.03723253923771964	-0.012930647119340012	-0.008227421997579218	0.0310214466378364	0.0002489418973672656	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.2761144389156	0.17501057263257347	7.569357141863371	None
0.009710494271542823	0.9692701372884613	0.563060274678033	0.8739547936546691	0.8743536311175986	0.00891213751706855	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00028950572845717784	0.032945667627673425	-0.033805280845634084	0.09201157203551709	-0.008576186852719476	-0.0010878624829314502	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.79663615880189	0.17312233067698224	7.616469098005403	None
0.01040757100636805	0.9833550868070252	0.6085565251288451	0.7396133643439167	0.8964296858467647	0.009316742022053468	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004075710063680484	0.04703061714623726	0.011690969605178056	-0.04232985727523527	0.013499867876446787	-0.0006832579779465332	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.59508820061311	0.1761000646734876	7.542404845362231	None
0.009390605011125574	1.0945514223900512	0.5339939417694916	0.7819067764551698	0.7815220138874536	0.008857037126823493	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006093949888744259	0.15822695272926326	-0.06287161375417545	-3.644516398215846e-05	-0.10140780408286441	-0.001142962873176508	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.67706744720056	0.17870225436839743	7.478699687390137	None
0.008648306248433374	0.9998769469609606	0.6026176175145167	0.7810005359052268	0.8795792239763506	0.009846816601763928	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0013516937515666257	0.06355247730017266	0.005752061990849611	-0.0009426857139251769	-0.0033505939939673904	-0.00015318339823607288	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.76839001334277	0.17421036502622428	7.58926009260739	None
0.008480578534621286	1.0527481679377646	0.675224277373748	0.8096876411876882	0.872524025673198	0.011112095585226512	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0015194214653787147	0.11642369827697657	0.07835872185008097	0.027744419568536207	-0.010405792297119982	0.0011120955852265116	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	85.75095683053647	0.1682214278118035	7.741186851866861	None
0.009462198702441067	0.9760494364820446	0.5057135225619528	0.729735923826986	0.86015514944874	0.0077442558022855715	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000537801297558934	0.03972496682125654	-0.09115203296171422	-0.05220729779216593	-0.022774668521577942	-0.0022557441977144282	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.48236246908578	0.18479653417773534	7.333061781462122	None
0.012296403586353546	1.001856646910879	0.5308424891627328	0.7756767287793739	0.7884369409671826	0.008914906691280328	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.002296403586353547	0.06553217725009092	-0.06602306636093425	-0.006266492839778099	-0.0944928770031354	-0.001085093308719671	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.188149729893105	0.18331688329823495	7.36797535116345	None
0.010953336119991388	0.8955091736183526	0.5660533545066874	0.8369902426068188	0.8759915330822305	0.009915661243946114	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009533361199913873	-0.04081529604243536	-0.030812201016979707	0.05504702098766673	-0.006938284888087464	-8.433875605388578e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.1000845280079	0.17840813164089944	7.485853548573804	None
0.01045515960614933	0.9241281648689886	0.5521094697845381	0.7301345392552424	0.940948999742888	0.009977517239763185	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00045515960614933104	-0.012196304791799291	-0.044756085739128953	-0.05180868236390958	0.05801918177257009	-2.2482760236815892e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.499263518697774	0.18033825654707603	7.4391213326165415	None
0.012483611387396626	0.9208899726426946	0.5929190059193763	0.7541787826323476	0.9063347381015775	0.008764346758308866	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0024836113873966253	-0.015434497018093372	-0.003946549604290696	-0.027764438986804394	0.023404920131259502	-0.0012356532416911343	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.11056196622444	0.17862897152005727	7.480481022733521	None
0.010135662496452867	0.9698187800524233	0.6167761929646688	0.8507254045540359	0.8499925753239206	0.010907382249493638	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0001356624964528672	0.03349431039163528	0.019910637441001692	0.0687821829348839	-0.03293724264639747	0.0009073822494936384	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	63.17317707402193	0.1730452421300522	7.618403371099305	None
0.011072200672130807	0.941901206039383	0.6108441728582277	0.841640218454192	0.9183466005521772	0.009727464990575755	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010722006721308069	0.005576736378595004	0.013978617334560588	0.059696996835040005	0.035416782581859194	-0.0002725350094242453	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	67.05184001379457	0.17196022112763593	7.6457200508532654	None
0.009082366402484244	0.9378335535249147	0.5723150244066534	0.8710919978922743	0.8663300154967193	0.010405849179930945	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009176335975157571	0.0015090838641267565	-0.02455053111701365	0.08914877627312232	-0.01659980247359869	0.00040584917993094564	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.782224485049746	0.1747769440755366	7.575158584360749	None
0.009377460773448705	0.9064912986432762	0.6550237473745544	0.8362095269482154	0.8842451320786063	0.00931590830214866	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006225392265512952	-0.029833171017511817	0.05815819185088736	0.0542663053290634	0.0013153141082882824	-0.0006840916978513399	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.84268245885924	0.17349992451693177	7.607007098177019	None
0.010312576522430367	0.9021866791183046	0.6545628469037981	0.7730124289029228	1.056394698916673	0.009536267693743113	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003125765224303665	-0.03413779054248333	0.05769729138013103	-0.008930792716229256	0.17346488094635512	-0.00046373230625688743	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	81.05486228283294	0.17000117068867837	7.695480879047705	None
0.009005975402345691	0.8018324709631408	0.5996864792860995	0.7360456605117414	0.7678614241589763	0.010365743002671887	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000994024597654309	-0.1344919986976471	0.002820923762432481	-0.04589756110741066	-0.11506839381134173	0.0003657430026718863	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	25.36024092146101	0.19642955446004243	7.067931684163202	None
0.011810717912298086	0.8354974231592391	0.5747523529386902	0.7018771525863253	0.9980645419620093	0.010202996323584674	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0018107179122980855	-0.10082704650154882	-0.022113202584976826	-0.08006606903282665	0.11513472399169132	0.00020299632358467383	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.24587011116208	0.18315193161976248	7.371884966697597	None
0.01025694192633617	0.9337260813413998	0.6729479035058599	0.7949425544215456	0.8820500606672905	0.008935672133073594	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00025694192633616934	-0.0025983883193881566	0.07608234798219285	0.012999332802393623	-0.0008797573030274241	-0.0010643278669264064	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.48858732809598	0.1734127139333323	7.609190649412736	None
0.010336440697094385	0.9050274748277116	0.6076652029398442	0.8543508453552839	0.9036162771647134	0.00898711359246547	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003364406970943845	-0.03129699483307634	0.010799647416177166	0.07240762373613199	0.020686459194395407	-0.0010128864075345297	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.69773314726782	0.17390564416540447	7.596863225969889	None
0.009126386597372145	0.8583337028440522	0.5297839424529243	0.8094978602486226	0.8902887244125605	0.009936638925915196	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008736134026278545	-0.07799076681673574	-0.06708161307074278	0.02755463862947063	0.0073589064422424485	-6.336107408480374e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.28385015679374	0.18330598825439542	7.368233472398547	None
0.009007315483884889	0.9173927452988275	0.6522124328354625	0.6864534365370694	0.7950491235934708	0.00996330816063141	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009926845161151107	-0.018931724361960403	0.05534687731179545	-0.09548978508208261	-0.08788069437684724	-3.6691839368589965e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.06144466102382	0.18751922412264985	7.269542025900585	None
0.008446159575807966	1.1708078983003771	0.6069314497784281	0.8743972526674733	0.8534567888147006	0.008817308033920444	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001553840424192034	0.23448342863958915	0.010065894254760963	0.09245403104832127	-0.029473029155617444	-0.0011826919660795556	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	115.03128641708135	0.16465147899470364	7.834343638506236	None
0.008583950557254177	0.9526408146552027	0.6762355872774388	0.9025711804884955	0.9477365031186296	0.010229415796037882	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0014160494427458226	0.016316344994414683	0.07937003175377177	0.12062795886934351	0.06480668514831153	0.00022941579603788173	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	103.64554047651107	0.1662844495195116	7.791483629490998	None
0.01034342020286509	0.8882798837951354	0.5202678493418414	0.7006866342934428	0.7650345680240531	0.01026482604956574	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00034342020286509044	-0.04804458586565254	-0.07659770618182557	-0.0812565873257092	-0.1178952499462649	0.0002648260495657398	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	23.727816687300717	0.199192254698638	7.007275524938384	None
0.007732970782342112	0.9481215534738049	0.5085463989539939	0.783732558112126	0.8348924532833254	0.010640642367792897	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0022670292176578885	0.011797083813016945	-0.08831915656967315	0.0017893364929741067	-0.04803736468699265	0.0006406423677928976	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.92916636565802	0.18409240422115136	7.349641304144767	None
0.009420479345272525	0.8855264364990625	0.5429919755519177	0.8185379943175823	0.9590869671354749	0.010543324424023354	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005795206547274763	-0.050798033161725466	-0.0538735799717493	0.036594772698430325	0.07615714916515696	0.000543324424023355	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.421841407724834	0.1772940551057236	7.513058265991123	None
0.010326930673085093	0.769693692940473	0.5648772783689963	0.8383802625682681	0.8390053288860343	0.01038571341773932	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003269306730850923	-0.16663077672031504	-0.03198827715467082	0.05643704094911614	-0.04392448908428371	0.0003857134177393207	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.458884507509595	0.18829511577605268	7.251609450869967	None
0.009928735067959276	0.9186360011109019	0.6625278555538726	0.7636320664079175	0.924870641844655	0.011294132172496566	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-7.126493204072325e-05	-0.017688468549886052	0.06566230003020558	-0.018311155211234456	0.041940823874336904	0.001294132172496566	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.186260910788235	0.174206862754496	7.589347402715184	None
0.01122444241264949	0.9089857973721834	0.583454711930429	0.7927133762192973	0.8217435861345415	0.01127735501058965	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012244424126494908	-0.027338672288604562	-0.013410843593238048	0.010770154600145245	-0.0611862318357765	0.0012773550105896496	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.46563622250856	0.1823331345407065	7.391344018848859	None
0.010063835325966468	0.858028538348925	0.632437032329214	0.7196023328762672	0.8562305636845935	0.008825621635610386	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	6.383532596646718e-05	-0.07829593131186299	0.035571476805546905	-0.062340888742884806	-0.026699254285724467	-0.0011743783643896148	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.174155332511184	0.1853404176798876	7.320298625954389	None
0.009161308295281586	1.114427076652214	0.6826785886011201	0.7823864861203764	0.8739540856846723	0.010622972403684705	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008386917047184152	0.17810260699142594	0.08581303307745304	0.00044326450122448565	-0.008975732285645768	0.0006229724036847047	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	97.06329002582139	0.16686360970849343	7.776383656933252	None
0.01043771874531972	1.086904464652214	0.6681053563094231	0.688815104681325	0.8491152544695926	0.009227750050372819	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00043771874531971857	0.15057999499142585	0.0712398007857561	-0.09312811693782694	-0.03381456350072543	-0.0007722499496271808	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	64.50864311397778	0.17459826535221654	7.579600753595594	None
0.010674419124514382	0.9460490833469988	0.57514944185629	0.8263073472325895	0.9334594892921246	0.010451789216155331	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006744191245143819	0.00972461368621084	-0.021716113667377048	0.044364125613437486	0.050529671321806684	0.0004517892161553311	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.15428063594176	0.1733583625484376	7.610552037852414	None
0.0102445851215578	1.0059393346707748	0.5977964867069853	0.8659249016203838	1.05008118182015	0.0103558702917969	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00024458512155780046	0.06961486500998686	0.0009309311833182459	0.0839816800012318	0.1671513638498321	0.00035587029179690114	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	116.57969460618246	0.16520204766627375	7.819845739366286	None
0.00839284256431043	0.9579808394839652	0.6447332103097192	0.7972719015270352	0.9901427121416638	0.009872205299494544	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0016071574356895707	0.021656369823177153	0.04786765478605217	0.01532867990788319	0.10721289417134586	-0.00012779470050545679	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	80.75591721592404	0.16909003262353828	7.718819920721483	None
0.011098146591539215	0.9056729234365416	0.6592836561461244	0.8809462176312685	0.9024389959294078	0.010769753914541214	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001098146591539215	-0.030651546224246408	0.06241810062245731	0.09900299601211653	0.019509177959089803	0.0007697539145412139	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	74.06723878913236	0.170948694525315	7.671342114079938	None
0.010692096295745862	1.0610362745232205	0.627274114240253	0.7933100037863811	0.9070512544936304	0.00987394183460118	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006920962957458618	0.12471180486243252	0.03040855871658596	0.011366782167229054	0.024121436523312428	-0.00012605816539881952	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	81.12068629394359	0.1687934989424371	7.7264428417835145	None
0.009409303957358724	0.8858348525116674	0.6267705409232326	0.8151762120558143	0.9493385983395038	0.009563559767384908	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005906960426412765	-0.05048961714912059	0.029904985399565567	0.033232990436662245	0.06640878036918586	-0.0004364402326150913	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.240765706080694	0.17389820792314123	7.597048935182833	None
0.009100227604438947	0.8602391547254349	0.5697344578049537	0.7746119659827037	0.8962967480121058	0.009638121343797525	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008997723955610535	-0.07608531493535313	-0.02713109771871334	-0.007331255636448335	0.01336693004178783	-0.00036187865620247576	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.87280955924238	0.1827149613201419	7.382258896876985	None
0.01093488758918126	0.9260978185678782	0.6734043311285857	0.8960727675069337	0.8919105034886532	0.009780210586487561	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009348875891812601	-0.010226651092909798	0.07653877560491866	0.1141295458877817	0.008980685518335243	-0.0002197894135124385	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	81.96708136355888	0.16938040966496684	7.711368210796663	None
0.010122443730660263	0.7190293582972745	0.559557174035062	0.8400470083539773	0.9365005234952233	0.010358096843814104	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00012244373066026379	-0.21729511136351345	-0.03730838148860504	0.05810378673482526	0.053570705524905296	0.0003580968438141046	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.20222677017391	0.18681128957804596	7.285968815679507	None
0.009750142504212082	0.9606632156753582	0.6672617309071793	0.6915478148255242	0.9484976863751468	0.012323816322457506	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002498574957879193	0.024338746014570166	0.0703961753835123	-0.09039540679362776	0.06556786840482876	0.0023238163224575054	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.802022878251535	0.17471890073649063	7.576601113790775	None
0.01130123872095712	0.8906126734827426	0.5246176451529998	0.6157768468814362	0.9640727255250703	0.01028318852474737	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013012387209571205	-0.04571179617804535	-0.07224791037066719	-0.16616637473771584	0.08114290755475223	0.0002831885247473685	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.510369831746925	0.19121778611120813	7.184717143052205	None
0.008407021224949383	0.8941233980651239	0.6057928192378954	0.9884626358711905	0.8479881644546904	0.011515309701397412	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0015929787750506182	-0.04220107159566408	0.008927263714228341	0.20651941425203862	-0.03494165351562761	0.0015153097013974122	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	75.64813389658353	0.17204115467662007	7.6436765128417665	None
0.00806918232141722	1.1074901243288724	0.5698142270071931	0.7915070368490156	1.0381740727590223	0.00894947576441947	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0019308176785827798	0.17116565466808434	-0.027051328516473995	0.009563815229863649	0.1552442547887042	-0.0010505242355805292	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	112.72415744332953	0.16488397559040124	7.8282154963642325	None
0.011645264541313009	1.0567248226901316	0.5900577935104993	0.8647402809410826	0.8714091917040451	0.011986519540048994	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0016452645413130088	0.12040035302934361	-0.006807762013167827	0.08279705932193056	-0.011520626266272873	0.0019865195400489946	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	81.49893623281167	0.16894903174730697	7.722442928385175	None
0.009872050811311046	0.941968615146767	0.6588836028851094	0.5565888285170957	0.8580172628950257	0.009081681249858057	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00012794918868895425	0.0056441454859789755	0.06201804736144235	-0.22535439310205635	-0.024912555075292338	-0.0009183187501419427	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.566392179553326	0.19230514693897852	7.160090919586928	None
0.01050918838070068	0.9554998136904539	0.593942926449573	0.9235545301958579	0.9161403046791757	0.00960179402766005	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005091883807006806	0.019175344029665947	-0.0029226290740940117	0.14161130857670584	0.033210486708857755	-0.00039820597233994955	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	83.48375553078833	0.16918193921645433	7.716460013282567	None
0.009119739584078895	0.8651619283373797	0.6346317074648407	0.9115822767443943	0.7489600548925726	0.011442213664844072	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008802604159211051	-0.07116254132340825	0.03776615194117362	0.12963905512524232	-0.13396976307774539	0.001442213664844072	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.106346407690026	0.18001807397347414	7.446838891584273	None
0.01078590124832978	0.9060832810341376	0.6604031487222894	0.8363826458450326	0.8363195114231871	0.008862519598086704	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000785901248329781	-0.030241188626650376	0.0635375931986224	0.05443942422588064	-0.04661030654713092	-0.001137480401913295	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.85019854259269	0.1755321841592381	7.556432431794003	None
0.009851856782026967	0.8381990579269994	0.6738465269053521	0.7909212618878099	0.8689801606623125	0.009450628446803363	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0001481432179730342	-0.09812541173378857	0.076980971381685	0.008978040268657884	-0.013949657308005453	-0.0005493715531966383	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.12001943178515	0.1792250104329837	7.466013856609269	None
0.009090258487581535	1.0282449989422728	0.6158409563478673	0.8666092954518595	0.8541364011598708	0.010244118571815385	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009097415124184648	0.0919205292814848	0.018975400824200288	0.08466607383270752	-0.02879341681044723	0.0002441185718153849	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	77.28978241391545	0.1697045951180878	7.703063980629316	None
0.009702069198467814	0.9806352153047765	0.6611741314224379	0.6613404283955239	0.9695728736190834	0.00981049670207925	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002979308015321863	0.04431074564398849	0.06430857589877083	-0.12060279322362807	0.08664305564876541	-0.0001895032979207503	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.69353152812853	0.17467389812619266	7.577719876712928	None
0.008070299361502668	0.9172874555238058	0.5278567925585199	0.6831941036306459	0.8888120761244603	0.010129837641430934	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0019297006384973326	-0.01903701413698227	-0.06900876296514716	-0.09874911798850608	0.005882258154142326	0.00012983764143093373	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.66080858427755	0.1886967108184994	7.242356699772282	None
0.01007110058626331	0.9871370024284205	0.5762607952474778	0.7755539233687316	0.8642329874341864	0.010147865020410568	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	7.110058626330916e-05	0.050812532767632514	-0.020604760276189297	-0.006389298250420283	-0.018696830536131536	0.00014786502041056745	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.91791482556584	0.17714001464003964	7.516833237652083	None
0.010504033582246662	0.7417010647394773	0.601372921619405	0.8461712129686545	0.7630869899759373	0.00956423445539792	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005040335822466619	-0.19462340492131067	0.004507366095737959	0.06422799134950251	-0.11984282799438072	-0.00043576554460207954	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.425882607649054	0.19260916001857742	7.1532306274146675	None
0.011049917053853874	0.9811706728903384	0.5463296930179382	0.9479562871190828	0.9189451125383737	0.00935558131424966	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010499170538538743	0.04484620322955044	-0.050535862505728814	0.16601306549993078	0.036015294568055696	-0.0006444186857503417	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	86.14409890858595	0.16898460701564094	7.721528539226208	None
0.008076273228251283	0.7918637426250665	0.5825128832035035	0.7056805522119157	0.7285692828066826	0.009524622490064973	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001923726771748717	-0.14446072703572146	-0.014352672320163616	-0.07626266940723622	-0.15436053516363532	-0.0004753775099350274	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	20.492821766666083	0.20478525840720335	6.88701309526448	None
0.010007291868716761	0.8835612755242785	0.7017557768285394	0.8573414658411922	1.0635445926692872	0.009368376762214359	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	7.291868716761407e-06	-0.052763194136509435	0.1048902213048724	0.07539824422204028	0.1806147746989692	-0.0006316232377856422	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	112.59261987376408	0.16658971646073514	7.783518109856504	None
0.009092947161570084	0.9999902245830353	0.560999799707305	0.8110222499770423	0.8666767423085707	0.010427898352013349	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009070528384299151	0.06366575492224737	-0.03586575581636206	0.029079028357890304	-0.01625307566174731	0.00042789835201334926	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.99444054608401	0.17519144182429602	7.564871131180794	None
0.010314249764803949	0.9508911791216812	0.5622889012524085	0.7198560836959962	0.8861791323945409	0.009627377484056164	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00031424976480394853	0.014566709460893263	-0.034576654271258556	-0.06208713792315581	0.0032493144242229776	-0.0003726225159438362	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.35917836788987	0.18200432236895422	7.39918297956161	None
0.009566544158467534	0.8802722860539527	0.6127404148070653	0.8967437364998992	0.861591429043403	0.010510144021112756	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000433455841532467	-0.05605218360683523	0.015874859283398313	0.11480051488074727	-0.021338388926914975	0.0005101440211127557	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.838452771252314	0.17505812009514726	7.568177396220285	None
0.00995970937913834	0.8741234428722033	0.527567352168954	0.7756998581329734	0.8918460257259254	0.01025711039730158	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-4.029062086166043e-05	-0.06220102678858463	-0.06929820335471307	-0.006243363486178589	0.008916207755607454	0.00025711039730157983	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.300562259371006	0.18447375501822189	7.340654119521983	None
0.009089031054319473	0.9682718668384273	0.6223430244161325	0.6918398613306533	0.9660491413467985	0.010752397641103837	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009109689456805272	0.03194739717763933	0.02547746889246544	-0.09010336028849861	0.08311932337648051	0.0007523976411038367	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.310251981217455	0.17552123753179036	7.556703277175578	None
0.009624263037253347	0.9673615002118892	0.5387137754136228	0.7971110878764847	0.7426932802220044	0.009424280445508509	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003757369627466534	0.03103703055110115	-0.0581517801100443	0.015167866257332676	-0.14023653774831357	-0.0005757195544914907	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.77991770684926	0.18647667347207209	7.293754867290538	None
0.008720271347709453	0.9763512480210756	0.6194457514437426	0.6921002430452098	0.8214927640646809	0.008541854076986703	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012797286522905462	0.04002677836028766	0.022580195920075503	-0.08984297857394218	-0.06143705390563711	-0.001458145923013297	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.34675152315603	0.18363726560303292	7.360391825927702	None
0.008806521628952544	1.0032722802476106	0.5938932607458471	0.8698425827376911	1.006540742292526	0.009534540515741815	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011934783710474569	0.0669478105868227	-0.0029722947778199308	0.08789936111853909	0.1236109243222082	-0.0004654594842581857	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	102.5633114233468	0.1662493366593575	7.792400788715067	None
0.009669089958272061	0.9094070699968482	0.5175319612391049	0.8200825529974923	0.8953279325124571	0.01041694251284156	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00033091004172793926	-0.026917399663939766	-0.07933359428456205	0.038139331378340316	0.012398114542139101	0.00041694251284155927	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.78429349696342	0.18011591293096593	7.444479163152948	None
0.010151237750125587	1.022521269267802	0.5610222840997474	0.8047094913260011	0.9557935020085522	0.010368641915258305	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00015123775012558735	0.08619679960701418	-0.0358432714239196	0.02276626970684916	0.07286368403823419	0.00036864191525830416	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	72.99293709163682	0.17059671766662785	7.68029329047656	None
0.010540237138455644	0.999759430737095	0.6256938279942001	0.8097911207214109	0.8944574417687319	0.008888829261816292	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005402371384556428	0.06343496107630694	0.028828272470533146	0.0278478991022589	0.011527623798413824	-0.0011111707381837087	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	69.45560724291327	0.1710989570645734	7.667526376972469	None
0.009642710011784354	0.9101558306080535	0.5368035584055038	0.6825608923097309	0.9530489294907539	0.009791491063208183	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003572899882156465	-0.0261686390527345	-0.06006199711816328	-0.099382329309421	0.07011911152043594	-0.00020850893679181794	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.2735467718476	0.18456634950902373	7.338474774959676	None
0.00988158905426965	0.9330202225780533	0.5522387476778154	0.6176419967136304	0.8319773066924017	0.010242975252808185	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00011841094573035105	-0.003304247082734742	-0.044626807845851574	-0.1643012249055216	-0.050952511277916286	0.00024297525280818604	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	27.06026841859653	0.19625104445300917	7.0718802325037124	None
0.009984657207402322	0.7983570099839442	0.5873626392813723	0.7304069449945724	1.0594166147940833	0.009591768573777996	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-1.5342792597679034e-05	-0.1379674596768438	-0.009502916242294678	-0.05153627662457958	0.17648679682376534	-0.00040823142622200485	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.56069945706856	0.18037933836112924	7.438132104174189	None
0.010121551919893333	0.8955411286566082	0.6268857238952357	0.9405091896722337	0.7994008906163266	0.012050685805459784	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00012155191989333261	-0.040783341004179754	0.030020168371568668	0.15856596805308174	-0.08352892735399141	0.002050685805459784	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.74803996289174	0.17484627108718526	7.573436253709081	None
0.009865767085607819	1.0026533278111929	0.5045356865290336	0.6771080585905722	0.8665711469681568	0.009445990408097743	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00013423291439218084	0.06632885815040501	-0.09232986899463351	-0.10483516302857977	-0.016358671002161117	-0.0005540095919022573	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.90244403492736	0.18713286280589997	7.278499384112215	None
0.009762469083198251	0.9873046643672604	0.654500956161197	0.6619145444451187	0.8032129613331805	0.010256589516217643	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00023753091680174944	0.05098019470647245	0.05763540063752987	-0.12002867717403326	-0.07971685663713743	0.0002565895162176432	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.405399593659716	0.18489907094084085	7.330652710273054	None
0.010166973826969263	0.8571485078349782	0.5420232368752197	0.7809239424273584	0.9676008723175725	0.009890073285762786	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00016697382696926255	-0.07917596182580981	-0.05484231864844736	-0.001019279191793597	0.08467105434725457	-0.00010992671423721502	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	45.42891476933717	0.18047682720828864	7.4357855254850485	None
0.009787436883181889	0.8951107853371957	0.4436377822314702	0.7161673713085801	0.8734295142295359	0.00928548784363405	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002125631168181107	-0.04121368432359228	-0.15322777329219686	-0.06577585031057191	-0.009500303740782132	-0.0007145121563659501	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	27.34305867446233	0.19435875944666536	7.11395881615551	None
0.008201520492604166	0.9203157876786509	0.4882846655861107	0.7987109314262665	0.9178398861768848	0.010137738758923605	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0017984795073958336	-0.016008681982137122	-0.10858088993755631	0.016767709807114478	0.03491006820656685	0.00013773875892360407	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.191958392252396	0.18121885546928485	7.417966168124419	None
0.00921851503312606	0.8476544192649389	0.5731901112038523	0.8943689863691426	0.8309626721561222	0.01057031219170007	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007814849668739409	-0.08867005039584902	-0.023675444319814724	0.11242576474999072	-0.05196714581419577	0.0005703121917000705	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	45.99897836362357	0.18020015460627872	7.442448407452749	None
0.010679062218804313	0.9282943080552285	0.5380044972324457	0.7593396383638691	0.9785955407602517	0.010443544377012419	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000679062218804313	-0.008030161605559435	-0.05886105829122136	-0.022603583255282885	0.09566572278993371	0.0004435443770124185	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.70867802182083	0.17740346798002482	7.510378945952352	None
0.009584007545795827	1.005018123588385	0.7283994852653972	0.9234075926250164	1.0340533202274753	0.011255351348915352	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00041599245420417314	0.06869365392759713	0.13153392974173014	0.1414643710058644	0.15112350225715726	0.0012553513489153509	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	183.8365195430654	0.16108853219436317	7.929353756700406	None
0.009298420954217537	0.9017824846094439	0.6916314563938869	0.7409099760251685	0.8142371912753831	0.01036034416546987	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007015790457824644	-0.03454198505134414	0.09476590087021984	-0.04103324559398349	-0.06869262669493488	0.00036034416546986916	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.230043351695315	0.18103953862963146	7.42226565830065	None
0.011521572820124497	0.9386883178354862	0.5516161409440774	0.8370549597559926	0.810523831483634	0.010123686632448198	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001521572820124497	0.002363848174698292	-0.0452494145795897	0.05511173813684071	-0.07240598648668396	0.0001236866324481983	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.226811074455284	0.18029004513724728	7.440282525417015	None
0.011955750976124543	0.9415088072334662	0.5112561460341101	0.6932960131117821	0.8956993486369662	0.0072261256196180365	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0019557509761245428	0.005184337572678231	-0.08560940948955702	-0.08864720850736983	0.012769530666648203	-0.0027738743803819637	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.81534763092303	0.18688281218930478	7.284306393091972	None
0.009500857669265795	0.9583382492258968	0.527525950524302	0.7177977666264159	0.8480390779914686	0.00999319635730635	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004991423307342042	0.02201377956510891	-0.06933960499936506	-0.06414545499273601	-0.03489073997884936	-6.803642693650401e-06	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.537953346452525	0.18624031505354857	7.2992630235504485	None
0.010851287318847921	0.756718173364706	0.5683014039869095	0.8218657621526505	0.8240305889419113	0.008884611693471501	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008512873188479206	-0.17960629629608194	-0.028564151536757555	0.039922540533498495	-0.05889922902840676	-0.0011153883065284983	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.332984553856967	0.19098462726349252	7.190015885811936	None
0.008835529209013156	0.9765012198825898	0.5297780979857358	0.6785679291186673	0.862380055163856	0.009742038784971305	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001164470790986844	0.040176750221801796	-0.06708745753793123	-0.10337529250048474	-0.02054976280646208	-0.00025796121502869485	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.2021846154531	0.18718550193740127	7.277277916685172	None
0.010638954118022617	1.0688418898739453	0.5571315319134788	0.7798487824464255	0.9860566580916179	0.009667642868562865	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006389541180226169	0.13251742021315738	-0.0397340236101883	-0.0020944391727264135	0.10312684012129987	-0.0003323571314371354	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	82.98965119382002	0.16880488213156417	7.72614996974956	None
0.009571875153005208	1.0845922552857417	0.5858823118695048	0.6833997053680199	0.9088801015128791	0.01029379409187256	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000428124846994792	0.1482677856249537	-0.010983243654162256	-0.09854351625113206	0.025950283542561146	0.0002937940918725595	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.818982031764605	0.1754380404057382	7.558762322523735	None
0.009713281169384958	0.8939868289386501	0.6178538551210723	0.789372720448312	0.8969347252145853	0.007958512659380463	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00028671883061504174	-0.042337640722137804	0.02098829959740524	0.007429498829160041	0.01400490724426731	-0.002041487340619538	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.96938115985249	0.17736244937315157	7.5113832225092825	None
0.008270446685053182	0.9692303887531943	0.6408552449108041	0.7415705497105982	1.0271892485424976	0.011196353911470579	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0017295533149468186	0.03290591909240632	0.04398968938713711	-0.0403726719085538	0.14425943057217971	0.0011963539114705787	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	78.53305072405531	0.16978696409821645	7.700956570693447	None
0.010307844821922754	0.9256478063453462	0.5184793118179309	0.7616813653687373	0.8719314489954126	0.010287261048185819	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00030784482192275424	-0.010676663315441804	-0.0783862437057361	-0.020261856250414635	-0.010998368974905377	0.00028726104818581826	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.94439455204058	0.18399720754138557	7.351887680696477	None
0.011715199261146928	0.872574616988149	0.6201289378845671	0.6928891640865988	0.7944031667884027	0.009522659808197517	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001715199261146927	-0.06374985267263898	0.023263382360900083	-0.08905405753255309	-0.08852665118191523	-0.0004773401918024833	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.714534924416064	0.19167830637519281	7.174270365985751	None
0.009837990208087644	0.9615231348330229	0.5628200127536918	0.7505941072001457	0.7854676123719102	0.00963001537294461	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00016200979191235564	0.025198665172234874	-0.034045542769975234	-0.03134911441900628	-0.09746220559840779	-0.000369984627055391	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.35942436795183	0.18577932614224404	7.310026167250396	None
0.010679928336123374	1.1531744755921665	0.6592121059369731	0.7807076705011903	0.8588516326929838	0.007216312663318262	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006799283361233735	0.21685000593137857	0.06234655041330606	-0.0012355511179617212	-0.024078185277334213	-0.002783687336681738	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	98.20199468638144	0.16696444609011624	7.77375998976777	None
0.009011052900658996	0.9394397900975756	0.588130585024735	0.9505758049845274	0.8840449619118369	0.009389220401115067	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009889470993410053	0.0031153204367875965	-0.008734970498931986	0.1686325833653754	0.0011151439415188725	-0.0006107795988849327	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	78.88130269667758	0.17034440989261587	7.686721138872685	None
0.009749891352992325	0.834221141686904	0.6505582091787782	0.7075031819601498	0.9395106557794016	0.010092074874458136	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002501086470076752	-0.10210332797388395	0.05369265365511107	-0.07444003965900217	0.056580837809083594	9.207487445813568e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.45428095375209	0.18172828159681018	7.40577480035693	None
0.011825491697968094	0.9766644495304109	0.5662063471783979	0.7627795048693863	0.7872933931367693	0.010001362573605814	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001825491697968093	0.04033997986962287	-0.0306592083452691	-0.019163716749765723	-0.09563642483354874	1.362573605812623e-06	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.406761173781206	0.18371894620711862	7.358460543152178	None
0.009848545561312986	0.8408779916171576	0.5016663061278983	0.7468995641497772	0.8794701677594468	0.009066179540772972	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00015145443868701353	-0.09544647804363043	-0.09519924939576876	-0.03504365746937473	-0.0034596502108712236	-0.0009338204592270279	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.656546610902115	0.1910567562141516	7.188376000344881	None
0.00972285912693819	0.9416486888051424	0.6306902399523409	0.8166235315281162	0.953369767654075	0.011149327015102985	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002771408730618111	0.005324219144354408	0.03382468442867384	0.03468030990896423	0.070439949683757	0.0011493270151029843	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	71.79444258389309	0.17093017373016794	7.671812659637885	None
0.012522224479166417	1.0194196405111513	0.618862866456663	0.8170866498219103	0.7717182089242912	0.011030473261963235	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.002522224479166417	0.08309517085036336	0.021997310932995905	0.03514342820275827	-0.11121160904602674	0.001030473261963234	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.21774580168203	0.17655865672181523	7.531109839952601	None
0.009341202729407482	1.0819065386019373	0.5916012275848873	0.7532962435501163	0.8283981691281777	0.009639969641132813	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006587972705925173	0.14558206894114922	-0.005264327938779744	-0.028646978069035742	-0.05453164884214036	-0.0003600303588671875	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.958618185612735	0.17542674658828641	7.559041908437308	None
0.009953669240763645	1.0520015795310853	0.5800783894038604	0.6897601735798419	0.9545502335939321	0.00810682345900347	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-4.6330759236355316e-05	0.11567710987029724	-0.016787166119806688	-0.09218304803931013	0.07162041562361407	-0.0018931765409965304	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.35042441977259	0.17426846974295526	7.587811823411965	None
0.011469259577347329	0.8265153946985971	0.7313835366944166	0.7632530305384546	0.7246806903048278	0.008889563053520176	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0014692595773473276	-0.10980907496219082	0.13451798117074956	-0.018690191080697412	-0.15824912766549012	-0.001110436946479824	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.749961015323926	0.18821618645686003	7.2534303028913865	None
0.010883082801993831	0.9455435081124781	0.6412653984012735	0.8280863269970745	0.8521286730998453	0.009549567338650278	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008830828019938303	0.009219038451690136	0.04439984287760649	0.04614310537792252	-0.030801144870472676	-0.000450432661349722	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.60477932067859	0.17404185849606418	7.5934628776569255	None
0.010535126655378013	0.9900824016812627	0.5682573161583506	0.8778177597487311	1.0782828205205774	0.009652701367868272	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005351266553780134	0.05375793202047475	-0.028608239365316448	0.09587453812957912	0.19535300255025945	-0.0003472986321317283	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	117.14817539473033	0.1659265191169728	7.800841975455035	None
0.010909699220755185	0.8737927834882255	0.6438110226976242	0.6758914496203219	0.6180508725792226	0.009123970211364697	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009096992207551848	-0.06253168617256247	0.04694546717395715	-0.1060517719988301	-0.2648789453910954	-0.0008760297886353036	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	21.362199690598924	0.20880910477793405	6.802505685595875	None
0.009685893509163868	0.9112951521277797	0.583713671731848	0.6888599811868824	1.046932207180329	0.009902907078228584	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00031410649083613127	-0.0250293175330083	-0.013151883791819103	-0.09308324043226952	0.164002389210011	-9.7092921771416e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.17824294100739	0.1768560965456933	7.523799646843027	None
0.00926630654467694	0.9317652673817161	0.6098008426820136	0.6429635663183981	0.890196440589012	0.01032408517284797	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007336934553230615	-0.004559202279071935	0.012935287158346586	-0.13897965530075382	0.0072666226186940755	0.0003240851728479704	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.95006122949194	0.18582146145787196	7.309041285852967	None
0.008303891253921447	0.8279980955916079	0.5105826651783838	0.9166239774479221	0.7790282294332133	0.009657790960745167	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0016961087460785533	-0.10832637406918012	-0.08628289034528329	0.13468075582877012	-0.10390158853710475	-0.000342209039254833	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.20592544241362	0.1863953562934605	7.295649115166252	None
0.010676334532076365	0.9718510466506539	0.7083890595094878	0.6273283875397069	0.9287486185044659	0.01007998279800313	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006763345320763637	0.03552657698986599	0.11152350398582078	-0.15461483407944504	0.04581880053414784	7.998279800313058e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	54.62805302726375	0.17719283722809845	7.5155383783940275	None
0.009220416982167173	1.0142925061978334	0.5506504414686655	0.7268429670725892	0.9152543754039402	0.009767590271642859	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007795830178328279	0.07796803653704551	-0.046215114055001505	-0.05510025454656272	0.03232455743362213	-0.00023240972835714168	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.59931083578544	0.1772985863872144	7.5129472704251	None
0.010630088045670113	1.077161238546476	0.6759115088025486	0.6977181285797752	0.9122886822030548	0.007170897445820444	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006300880456701118	0.14083676888568805	0.07904595327888153	-0.08422509303937675	0.029358864232736773	-0.0028291025541795564	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	75.8795528126686	0.17061012447354304	7.67995200175974	None
0.010526458883923494	1.0620417845371888	0.5641722060272167	0.868452598287004	1.0183861320443586	0.010798834858288012	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005264588839234942	0.1257173148764009	-0.032693349496450336	0.08650937666785205	0.13545631407404055	0.0007988348582880118	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	115.14010221803879	0.1649159289939696	7.827373944459682	None
0.011437446710976547	0.9160645470322768	0.5749834218934611	0.9210327585364605	0.9274644557785862	0.009717241716369594	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0014374467109765465	-0.020259922628511166	-0.021882133630205913	0.1390895369173085	0.044534637808268135	-0.00028275828363040717	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	74.19867159194237	0.1713600399435796	7.660904452792937	None
0.009563378511092077	0.9530465123467893	0.6586591459611933	0.8379446342305106	0.7858997499098325	0.008967743746530133	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00043662148890792244	0.016722042686001352	0.06179359043752631	0.056001412611358575	-0.09703006806048553	-0.0010322562534698671	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.80645943303357	0.17594604995469315	7.5462047876988905	None
0.010158456722489325	0.8349757562822245	0.5835045284572424	0.9031735107676591	0.8704465903719851	0.011750457400936573	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0001584567224893249	-0.10134871337856345	-0.013361027066424589	0.12123028914850709	-0.012483227598332857	0.0017504574009365732	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.68578231697874	0.17818072489862175	7.491392785422981	None
0.009842046526224633	1.0046817681845255	0.65299203639375	0.6632493027727688	0.8462103229174629	0.009744895445770925	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0001579534737753668	0.06835729852373756	0.05612648087008293	-0.11869391884638313	-0.036719495052855135	-0.0002551045542290747	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.48657309968909	0.1809182000785243	7.425177416195372	None
0.009726541908698306	0.9503456917920889	0.5572558591219995	0.7301238228984037	0.9099768941755808	0.009655963492346063	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00027345809130169404	0.014021222131300975	-0.039609696401667546	-0.05181939872074831	0.027047076205262848	-0.0003440365076539378	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.361702046008894	0.18027357797925045	7.440679215232466	None
0.010075930922983293	0.8573914326208512	0.6183909160331945	0.8194042481544765	0.9817964592568835	0.00934153912954009	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	7.593092298329258e-05	-0.07893303703993686	0.021525360509527476	0.03746102653532454	0.09886664128656554	-0.0006584608704599103	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.96332373577609	0.17430024907262115	7.587019922888154	None
0.009422237366688171	1.0035327310516526	0.5948067453437166	0.6124424882272512	0.84272184454797	0.009867786673165969	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005777626333118285	0.06720826139086472	-0.0020588101799504325	-0.1695007333919008	-0.04020797342234801	-0.0001322133268340317	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.83088993248585	0.18874704384412722	7.241198415649299	None
0.009015898454735546	0.857594709192875	0.507653884456643	0.6834963016573489	0.8543155971236678	0.011236662465190696	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009841015452644538	-0.07872976046791298	-0.08921167106702406	-0.09844691996180306	-0.02861422084665021	0.0012366624651906953	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	25.26870753023194	0.1966445075515936	7.063181792992231	None
0.009073382691559499	0.8808997979812435	0.6471837612154427	0.8079745832327823	0.8935365177475562	0.011908532654742577	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009266173084405014	-0.05542467167954449	0.050318205691775725	0.02603136161363028	0.010606699777238174	0.0019085326547425775	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	54.1913413454118	0.17610670051719654	7.542241196585961	None
0.009860096977154623	1.113708572880305	0.5551718066428183	0.7733751920593854	1.0283920403772884	0.010734134808539967	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00013990302284537726	0.177384103219517	-0.04169374888084871	-0.008568029559766493	0.14546222240697038	0.0007341348085399675	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	103.09059033785698	0.16620372401522135	7.793592494981056	None
0.009744457803234128	1.0462866536678823	0.5446285782703499	0.6951974428423774	0.968793019701435	0.010162444439046634	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002555421967658719	0.10996218400709426	-0.0522369772533171	-0.0867457787767746	0.08586320173111706	0.00016244443904663364	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.70019313137246	0.17536354815537164	7.560606759654006	None
0.011520268173201863	0.9442595736980786	0.5251785160427549	0.7801658912679874	0.7507616372330308	0.009781106673305664	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0015202681732018632	0.007935104037290532	-0.07168703948091217	-0.001777330351164605	-0.13216818073728714	-0.00021889332669433573	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.06374086776005	0.18931461766415106	7.2281585129884185	None
0.009988684313396808	0.9275449122576956	0.5889461704462855	0.6880695156313736	0.9006121130743932	0.010263956516268222	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-1.1315686603193154e-05	-0.008779557403092313	-0.00791938507738157	-0.0938737059877783	0.017682295104075103	0.0002639565162682218	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.762804552684344	0.183178565203471	7.371253470354344	None
0.00962512707329968	0.7444188448560874	0.6384278692539485	0.7526999702113092	0.8189764251149619	0.009484791244249495	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003748729267003204	-0.19190562480470055	0.04156231373028135	-0.029243251407842768	-0.06395339285535609	-0.0005152087557505053	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	28.602864800390773	0.1929324975051744	7.145946137326325	None
0.00907543003591593	0.8716659274866871	0.5897895269301393	0.7369355975650314	0.7865142402179809	0.009837953545284222	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009245699640840704	-0.06465854217410087	-0.007076028593527705	-0.04500762405412065	-0.09641557775233708	-0.00016204645471577846	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.20744124035114	0.19062601641762297	7.198178276454636	None
0.011560473122203853	0.893381198817241	0.4918027364352757	0.862596252591228	0.914805063736681	0.00922359190464512	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001560473122203852	-0.042943270843547036	-0.10506281908839132	0.080653030972076	0.03187524576636299	-0.0007764080953548787	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.11186038678106	0.17916408295786151	7.467490490077459	None
0.00982091524030343	0.798976826543079	0.6623952036868941	0.7351849397093673	0.9853250917401968	0.0098399905684611	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0001790847596965712	-0.13734764311770892	0.06552964816322701	-0.04675828190978467	0.10239527376987882	-0.0001600094315389018	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.702379943993336	0.17937442445175567	7.46239479415048	None
0.008922288191992613	1.0904233416344788	0.5360504788315141	0.7615110111923044	0.8598589157682408	0.008865553106335279	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001077711808007387	0.154098871973691	-0.060815076692152935	-0.020432210426847584	-0.02307090220207722	-0.0011344468936647207	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.29697269340788	0.17540002353615647	7.55970352693911	None
0.010163609005133968	0.8260585015916027	0.7267051691137829	0.7265691562950249	0.9269482620480057	0.010100793809605716	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00016360900513396804	-0.11026596806918536	0.1298396135901158	-0.05537406532412708	0.04401844407768773	0.0001007938096057152	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.924596984696436	0.17799635541123168	7.495888900562489	None
0.010553166633259888	0.9126185330472559	0.6308240736933606	0.7844040839900901	0.8557860421526671	0.008996250179153613	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000553166633259888	-0.023705936613532094	0.03395851816969353	0.002460862370938129	-0.027143775817650977	-0.0010037498208463882	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.18474690447864	0.17820348784082918	7.490838001016005	None
0.010468055921427438	0.8958471844993122	0.6517648784014012	0.898074342251539	0.9458412906092828	0.011031527425849584	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004680559214274385	-0.040477285161475716	0.05489932287773418	0.11613112063238705	0.0629114726389648	0.001031527425849583	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	83.4114839808091	0.16966226889478106	7.70414729472191	None
0.009769270274861463	1.089439054019062	0.5871742463045816	0.9642863411992267	0.7696863673201046	0.00825923592366597	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00023072972513853618	0.15311458435827402	-0.009691309219085434	0.18234311958007476	-0.11324345065021335	-0.0017407640763340297	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	92.12853473733752	0.16831959800256652	7.7386531474995035	None
0.010950710620979168	1.0810173806088632	0.5512452736581194	0.8451936339089126	0.9839407958173297	0.009173668537671332	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009507106209791673	0.14469291094807513	-0.04562028186554764	0.06325041228976061	0.10101097784701171	-0.0008263314623286685	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	100.28099826174216	0.16616618749011566	7.79457344453324	None
0.01100721436693074	0.9130416354804382	0.5652130409223852	0.8508216661591874	0.7831825317601125	0.012306519513532569	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00100721436693074	-0.02328283418034982	-0.031652514601281864	0.0688784445400354	-0.09974728621020544	0.002306519513532569	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.83446975828682	0.18190413063364763	7.401574389737241	None
0.010693978958189283	0.983145269955028	0.7759252221807671	0.8796385376755648	0.7834112808953279	0.009671625209365951	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006939789581892823	0.04682080029424005	0.1790596666571001	0.09769531605641284	-0.09951853707499012	-0.0003283747906340493	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	91.71511463907883	0.168928529804143	7.722969976156826	None
0.011687651269028498	0.9042282681928944	0.5746775283245044	0.8590092586568835	1.0434099270772241	0.010766980508623849	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001687651269028497	-0.03209620146789358	-0.02218802719916273	0.07706603703773153	0.1604801091069061	0.000766980508623848	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	82.71043154166814	0.1705742109759153	7.680866289567393	None
0.009175151523665487	1.0268225692994655	0.5752439069071678	0.730494928715844	0.8062993531437798	0.010610598875058514	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008248484763345123	0.09049809963867754	-0.021621648616499303	-0.051448292903307956	-0.07663046482653825	0.0006105988750585132	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.04853214094699	0.18170416853646323	7.406351092818541	None
0.010432548553886058	0.8836879788929	0.5656153695397605	0.7199832369583362	0.8480848689099257	0.009988335465343426	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00043254855388605843	-0.052636490767888046	-0.031250185983906505	-0.0619599846608158	-0.03484494906039227	-1.1664534656573313e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.48295173824113	0.18823015506922045	7.253107999784591	None
0.010150168361773963	0.6638757420264184	0.578612362003556	0.7616601673648282	0.8970587200872986	0.011786665995590013	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000150168361773963	-0.27244872763436956	-0.01825319352011106	-0.02028305425432378	0.0141289021169806	0.0017866659955900136	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	26.45906970918974	0.19740538343356825	7.046410078790851	None
0.009136975025628937	0.9800499470093886	0.5829455239872818	0.6878856878642122	1.003211078398241	0.01006709706336535	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008630249743710638	0.04372547734860061	-0.0139200315363852	-0.09405753375493973	0.1202812604279231	6.709706336534909e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.816938601980986	0.17536235762631633	7.560636243657939	None
0.009103803216787984	0.9312599244983308	0.5671677667375155	0.7940023818718704	0.9989354083452983	0.009930343470643617	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000896196783212016	-0.005064545162457157	-0.029697788786151563	0.012059160252718434	0.11600559037498027	-6.965652935638292e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	64.06626245148992	0.17333820172059017	7.611057132923839	None
0.009179771728110603	0.9869184672727842	0.7377031357087744	0.8017834344281364	0.8816346406160861	0.009353592618575664	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008202282718893972	0.05059399761199626	0.14083758018510742	0.01984021280898444	-0.0012951773542318604	-0.0006464073814243359	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	84.58377102881236	0.1685020452842244	7.7339482327773625	None
0.011150087050807835	1.0189148363836886	0.5472691474007	0.7369807527394414	1.0828531509704582	0.010133644934611066	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011500870508078344	0.08259036672290067	-0.04959640812296706	-0.04496246887971055	0.19992333300014029	0.00013364493461106533	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	83.06990587883976	0.16996511243203824	7.696402141109391	None
0.012209836412385544	1.0129667750221647	0.5196550863567879	0.7383917109783789	0.8711929843994638	0.012093021839912408	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.002209836412385543	0.07664230536137674	-0.07721046916687915	-0.043551510640773124	-0.011736833570854172	0.002093021839912408	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.574550878608704	0.1808188985098465	7.427561806658649	None
0.012243595019821635	1.0843632791688202	0.6217730546315456	0.8578925033878656	0.8838778072934275	0.010764137022075442	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.002243595019821635	0.14803880950803222	0.024907499107878588	0.07594928176871367	0.0009479893231094216	0.0007641370220754422	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	96.09375863756917	0.16652854630523553	7.785113090634121	None
0.010719798702246822	0.9927259339793553	0.6299367838707982	0.7989253405265295	0.9241871565411276	0.010360241039535001	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007197987022468228	0.05640146431856733	0.03307122834713115	0.016982118907377587	0.04125733857080956	0.00036024103953500084	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	72.15277812143542	0.17052543914796395	7.682108233725837	None
0.010673605891875802	0.8912532654250261	0.557836166318059	0.808105647871003	0.9760990636305775	0.010157824858993811	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006736058918758021	-0.045071204235761844	-0.03902938920560808	0.026162426251851036	0.09316924566025951	0.00015782485899381053	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.82741223931316	0.17602999481467077	7.544133238188325	None
0.009832024800909627	1.0454933619016629	0.5842119694315704	0.7730716442667076	1.0173101896623933	0.009182512905247093	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00016797519909037383	0.10916889224087478	-0.01265358609209661	-0.00887157735244439	0.13438037169207523	-0.0008174870947529067	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	88.55711664635751	0.167851128513146	7.750757345149591	None
0.010647408027804674	0.9368573041584591	0.6553013474754584	0.7934242949975218	0.7966530089085759	0.009807424438993961	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006474080278046741	0.0005328344976711593	0.058435791951791397	0.01148107337836982	-0.08627680906174204	-0.00019257556100603853	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.46273573793874	0.17872568215288173	7.478130366612453	None
0.009207017244829769	1.0312783114163666	0.6245285181871844	0.8339657384635641	0.8044679904919013	0.0077806411569853505	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007929827551702316	0.09495384175557856	0.02766296266351732	0.05202251684441213	-0.0784618274784167	-0.0022193588430146497	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	64.76829750381016	0.1729626408409352	7.620476924131394	None
0.009524517864025424	0.9029543513111261	0.6398980386328647	0.9551007266423437	0.8950709115330806	0.010273025692588412	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004754821359745767	-0.033370118349661894	0.043032483109197564	0.17315750502319174	0.012141093562762571	0.0002730256925884113	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	85.42108395777072	0.16970550927858788	7.703040586224987	None
0.009170213448263954	0.7697759810549305	0.6761035866574023	0.7823601795306362	0.957265903242823	0.009800056740236275	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008297865517360474	-0.16654848860585744	0.0792380311337353	0.00041695791148421317	0.07433608527250507	-0.00019994325976372464	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.69035088749135	0.17933440510280163	7.46336383539286	None
0.011538817347789335	0.8847736240346531	0.5820638587105611	0.9180728328184993	0.9567412930125838	0.00956691224092135	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0015388173477893347	-0.05155084562613485	-0.014801696813105992	0.1361296111993473	0.0738114750422658	-0.00043308775907865054	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	75.04324477997353	0.17172059024980177	7.651776274032249	None
0.009234002048116701	0.8350895051394739	0.5908295878789586	0.7271332013466195	0.9464262097669617	0.011114070400074182	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007659979518832993	-0.10123496452131407	-0.0060359676447084305	-0.054810020272532456	0.06349639179664368	0.0011140704000741812	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.719098352341064	0.18338983359892105	7.366247435529552	None
0.010477909644765932	1.0123930324776755	0.6895409553219255	0.7600740114080679	0.8122861932550252	0.010519095351005557	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004779096447659328	0.07606856281688763	0.09267539979825845	-0.021869210211084077	-0.0706436247152928	0.0005190953510055571	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.918978374635266	0.1747148864878157	7.576700896130797	None
0.010264888143739785	0.8864138953682604	0.6137574424089808	0.6950558956072563	0.8399192754360321	0.011467385486061396	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00026488814373978496	-0.04991057429252758	0.01689188688531371	-0.08688732601189568	-0.04301054253428593	0.0014673854860613963	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.64853266641191	0.18768101557952482	7.265796551678564	None
0.010865423412902881	0.9522128321324317	0.675343373440758	0.8161918512753813	0.9727338296036272	0.009435943034998302	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008654234129028817	0.015888362471643755	0.07847781791709092	0.03424862965622936	0.0898040116333092	-0.0005640569650016992	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	86.39020080512948	0.16808053076906782	7.7448258917353785	None
0.009618964005994662	0.811582567513462	0.6887725246667551	0.7317399680402694	0.7303904757786546	0.007972625066585687	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00038103599400533746	-0.12474190214732593	0.09190696914308807	-0.05020325357888252	-0.15253934219166343	-0.0020273749334143135	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.084354886341043	0.19355134709975866	7.132038016844431	None
0.00971296718965782	1.0648244019203104	0.5711241267177669	0.7702149756018448	0.8303281849728328	0.010911484610049493	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002870328103421796	0.1284999322595223	-0.0257414288059001	-0.011728246017307202	-0.052601632997485256	0.0009114846100494922	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.2533809646267	0.17602400544153723	7.5442810082293015	None
0.012007263648406203	0.8602100304024716	0.561952835777895	0.7591294774115154	0.8149767418154215	0.008008134603730909	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0020072636484062024	-0.07611443925831642	-0.03491271974577205	-0.02281374420763656	-0.06795307615489657	-0.0019918653962690915	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.158452004341157	0.18920450826227964	7.230685196778582	None
0.010790886763961317	1.0414390025186657	0.5492032301625568	0.9397451447869449	0.9438776846145362	0.010387364203841516	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007908867639613173	0.10511453285787768	-0.04766232536111021	0.15780192316779298	0.060947866644218286	0.0003873642038415163	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	105.6097232938296	0.16607782772729737	7.796883443001919	None
0.010958770915611761	0.8488554310032569	0.6821405437892748	0.8644961362412124	0.9809378891500117	0.010678672820986291	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009587709156117608	-0.08746903865753107	0.08527498826560778	0.08255291462206041	0.09800807117969369	0.0006786728209862916	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	80.29441944928342	0.1706889197860618	7.677946700507933	None
0.010058911839253304	0.8736986282706165	0.6150118807197716	0.8045694251738164	1.0206022205968308	0.009815473965655888	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	5.8911839253303415e-05	-0.06262584139017151	0.01814632519610458	0.022626203554664374	0.1376724026265128	-0.0001845260343441116	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	68.08861363762901	0.17289359798621884	7.622210877598198	None
0.010815458410431307	1.0480772254982227	0.5274280890646997	0.8704532284125174	0.9459377700545278	0.008889618923051285	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008154584104313071	0.11175275583743469	-0.0694374664589673	0.08851000679336538	0.06300795208420988	-0.001110381076948715	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	84.24792223827855	0.1686035917090693	7.731331779745345	None
0.008939576446352527	0.8856312720910317	0.6222319417616186	0.8125847913000088	0.9356924070124655	0.009409109607328539	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010604235536474736	-0.05069319756975634	0.02536638623795146	0.030641569680856892	0.05276258904214743	-0.000590890392671462	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.045063903417734	0.17477102281946985	7.575305721181989	None
0.011843669789554942	1.02020805938737	0.6114094116231753	0.6835043878934995	0.9893335571165958	0.008621377574057882	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0018436697895549414	0.08388358972658203	0.014543856099508286	-0.09843883372565239	0.10640373914627779	-0.0013786224259421172	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	65.34213285588277	0.17292967543890767	7.621304736231508	None
0.009532042758953143	1.0188737707628297	0.6508522788049829	0.8565711753627862	0.927121120002025	0.00967997209061289	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000467957241046858	0.08254930110204171	0.0539867232813158	0.07462795374363419	0.04419130203170693	-0.0003200279093871097	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	95.84176552543266	0.16644312686701912	7.7873413397296085	None
0.009017005248074106	0.8915451694401565	0.5514398598533361	0.809243680318603	0.8258836479475159	0.009653921333351339	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009829947519258936	-0.04477930022063144	-0.04542569567033098	0.027300458699451104	-0.05704617002280211	-0.000346078666648662	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.03737878570086	0.1837641191718921	7.357392827587605	None
0.009770225866231243	1.074826011598408	0.5733304088009554	0.6306338558364187	0.9750122591584216	0.00791555248687425	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00022977413376875725	0.13850154193762013	-0.023535146722711602	-0.15130936578273324	0.09208244118810366	-0.0020844475131257503	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.93297456797191	0.17631596451740228	7.537083627550347	None
0.010603131885394797	1.145204001067676	0.684964259058268	0.875933147488605	0.9718816598314165	0.010995235792224457	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006031318853947973	0.20887953140688809	0.08809870353460092	0.09398992586945304	0.08895184186109854	0.0009952357922244565	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	177.51819109811836	0.1598683268626193	7.962375702207247	None
0.009998636997088374	0.8628424722224541	0.5471365659864433	0.8341258295904657	0.9396162748061068	0.00971423961020221	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-1.3630029116257928e-06	-0.07348199743833382	-0.049728989537223676	0.05218260797131368	0.05668645683578873	-0.0002857603897977901	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.801729929503864	0.17837779964763611	7.486591975522623	None
0.009690054506808063	0.8967140767095888	0.5349607427084228	0.7984474726061372	0.753654138066493	0.010619833051149665	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003099454931919378	-0.039610392951199155	-0.06190481281524434	0.016504250986985214	-0.1292756799038251	0.0006198330511496643	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.79259863531664	0.19007437739648553	7.210764234044792	None
0.01043259168985911	0.9771422972769658	0.6829552427939872	0.7183565960146008	0.9438569120101427	0.011093568549750202	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004325916898591107	0.04081782761617779	0.08608968727032018	-0.06358662560455125	0.06092709403982471	0.001093568549750201	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	67.32021093255055	0.17202521665962758	7.644078865028083	None
0.009949947920881351	1.0069263459224773	0.5480097117893656	0.7458944407946566	1.0150062132250346	0.010682634878896665	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-5.005207911864964e-05	0.07060187626168933	-0.048855843734301366	-0.03604878082449531	0.13207639525471657	0.0006826348788966649	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	68.3540637599488	0.17232192509649658	7.636594622928696	None
0.010514805158585664	0.7918234830043557	0.6833214143580348	0.8423184865525534	1.0025082338897227	0.011469852243585703	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005148051585856636	-0.1445009866564323	0.08645585883436774	0.060375264933401375	0.11957841591940457	0.0014698522435857035	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	70.59856269893994	0.1736246361467928	7.603886513744471	None
0.009643121703615065	0.9911835844411755	0.64098848835187	0.7744647236954738	0.8976549054666947	0.009372279729634048	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003568782963849361	0.05485911478038751	0.04412293282820291	-0.007478497923678217	0.014725087496376705	-0.0006277202703659514	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	64.72198044624751	0.1723861247821014	7.634976931114984	None
0.009569116072514133	0.8783830435633495	0.5982732200985386	0.74768772505647	0.9942271540540554	0.009790761332822608	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00043088392748586823	-0.057941426097438416	0.0014076645748714886	-0.03425549656268206	0.11129733608373742	-0.00020923866717739215	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.06789022703175	0.17695085921506531	7.521473242304467	None
0.010452023941955227	0.9989794896588138	0.6503671075695897	0.8026900600732093	0.913855340071717	0.011034883123576696	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004520239419552268	0.06265501999802577	0.053501552045922635	0.020746838454057375	0.03092552210139898	0.0010348831235766956	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	75.88126285912433	0.16977035519989528	7.70138142696879	None
0.008671159231364507	0.8826726098416965	0.6847287785636921	0.8395341936814241	0.834070073941771	0.011011716047850912	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0013288407686354938	-0.05365185981909152	0.08786322304002502	0.05759097206227214	-0.04885974402854703	0.001011716047850912	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.27915328556071	0.1757783245561759	7.550346793533649	None
0.010606822751786212	0.741734069138747	0.5189605501478118	0.7691746605795089	0.7723731105121467	0.009057422660484324	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006068227517862118	-0.19459040052204102	-0.07790500537585517	-0.012768561039643042	-0.1105567074581713	-0.0009425773395156767	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	20.70409058901678	0.20365566758750403	6.911034993136629	None
0.009934050850426495	0.9859379031707269	0.6306610819396824	0.7571425016757992	0.7978451212638713	0.009393019636297162	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-6.59491495735047e-05	0.04961343350993893	0.03379552641601535	-0.024800719943352718	-0.08508469670644667	-0.0006069803637028393	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.21832851785479	0.17958409497826097	7.4573212963446895	None
0.008457769793953233	0.8036489394754162	0.6364259077365245	0.6796878865352461	0.8630988149543768	0.009149288262900051	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0015422302060467672	-0.1326755301853718	0.03956035221285745	-0.10225533508390579	-0.01983100301594115	-0.0008507117370999501	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.842271873238168	0.19131142866467293	7.182590850811897	None
0.009547449844826542	0.8574523712091396	0.5715585402240756	0.8100172676427801	1.0104393677864119	0.010244638156726339	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000452550155173458	-0.07887209845164833	-0.02530701529959149	0.028074046023628143	0.12750954981609375	0.00024463815672633795	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.6906070473346	0.17583497240605706	7.548947423882929	None
0.010568576437951251	0.7203905800027839	0.599993051831775	0.7347794639466488	0.8077970251503579	0.009879657587479383	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005685764379512514	-0.21593388965800403	0.003127496308107947	-0.04716375767250314	-0.07513279281996005	-0.000120342412520617	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	23.37577454287916	0.19969908932087954	6.996239156191252	None
0.009644802320552563	0.9591731226516972	0.6255894265807382	0.7254852984722706	0.9858435095041195	0.010614616609999792	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003551976794474381	0.02284865299090921	0.02872387105707122	-0.056457923146881306	0.10291369153380148	0.0006146166099997923	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	63.47679566890353	0.17310655750841772	7.61686480155922	None
0.009127245113004102	0.9470183412878327	0.5933259960321008	0.7743216009391071	0.9361183058617465	0.010010712539592093	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000872754886995898	0.010693871627044755	-0.0035395594915663053	-0.007621620680044889	0.05318848789142851	1.0712539592092862e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.92906011233757	0.1748198904241357	7.57409156312556	None
0.01143160278115442	0.8425333574768723	0.5671074861116178	0.6670711068682497	0.7677181931652558	0.009639508471611342	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0014316027811544195	-0.09379111218391561	-0.029758069412049275	-0.11487211475090234	-0.11521162480506218	-0.00036049152838865765	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	22.00266306316131	0.20218477857367817	6.942515432568374	None
0.009875857382215294	1.0166914606111663	0.5404461125001274	0.7876800467759304	0.915783591592203	0.009705710872388513	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00012414261778470598	0.08036699095037847	-0.05641944302353963	0.005736825156778417	0.03285377362188504	-0.0002942891276114875	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.252751135625935	0.17421539150091378	7.589134787851335	None
0.009442300683046002	0.9119555626924386	0.6256523459511588	0.8265599038941717	0.9690242073432093	0.010585501042414205	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005576993169539979	-0.024368906968349396	0.02878679042749182	0.04461668227501973	0.08609438937289128	0.0005855010424142039	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	70.6122112855647	0.17152979005709226	7.656604439367431	None
0.010022685641602485	0.9729831792827421	0.6913060546720502	0.6902007394845904	0.79179825130545	0.009876747997421458	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	2.2685641602483714e-05	0.03665870962195422	0.0944404991483832	-0.09174248213456163	-0.09113156666486796	-0.0001232520025785425	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.390491267066665	0.1823521875606479	7.390890223703828	None
0.010258346600549561	1.1000685299483302	0.5543360251044955	0.760064978031644	0.8101077742240241	0.009279870460196772	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002583466005495609	0.16374406028754213	-0.0425295304191715	-0.021878243587507968	-0.07282204374629385	-0.000720129539803228	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.50483579269016	0.17707829679096215	7.518346638890558	None
0.009176292160538713	0.8746576544384228	0.689694631495227	0.7838458532768283	0.8538874703971373	0.009676090850321107	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008237078394612876	-0.06166681522236521	0.09282907597156001	0.0019026316576763805	-0.02904234757318066	-0.0003239091496788935	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.446172588015486	0.1776900093424348	7.50336989805426	None
0.008959093916449487	0.920184163555297	0.5915001893044758	0.7262294802967549	0.6854337380699578	0.010025023733206117	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010409060835505136	-0.016140306105490942	-0.0053653662191912605	-0.05571374132239705	-0.19749607990036017	2.5023733206116993e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	26.881110544761547	0.19684855902983106	7.058677599831419	None
0.008387429540888367	0.9506081829577055	0.6235359276373184	0.6840165933578388	0.9295586347800977	0.010940270125207522	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0016125704591116322	0.014283713296917558	0.02667037211365132	-0.0979266282613131	0.04662881680977967	0.0009402701252075211	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.34608753864508	0.1786992495754161	7.478772712545134	None
0.009148448681392262	0.9685302908283051	0.5917235467403459	0.7833484360347941	0.8757392182311587	0.010484293948280085	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008515513186077383	0.032205821167517086	-0.005142008783321139	0.001405214415642081	-0.007190599739159215	0.0004842939482800846	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.76543147449004	0.17628237425692567	7.537911088329972	None
0.01097347914045076	1.0077925458651356	0.6007027365469381	0.7759347532568535	0.9590993875088915	0.009531564587028356	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009734791404507601	0.07146807620434756	0.0038371810232710577	-0.006008468362298542	0.07616956953857346	-0.0004684354129716436	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	71.99498404303242	0.17064494217705806	7.679065794459729	None
0.010693737886780321	0.9470114172418003	0.5985734735946732	0.6327808653907544	0.9017817076431052	0.011444435538623015	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006937378867803202	0.0106869475810123	0.0017079180710061525	-0.14916235622839757	0.018851889672787208	0.0014444355386230147	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.61824791303806	0.18567416695289934	7.312485159168515	None
0.00869107135653463	1.011783107061385	0.5070702423089406	0.9102360582888223	0.6697241165382286	0.009047119430077383	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0013089286434653704	0.07545863740059704	-0.08979531321472643	0.12829283666967034	-0.21320570143208936	-0.0009528805699226174	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.045941032502654	0.18337523137232772	7.366593251804984	None
0.009614716827593267	0.7845083835981963	0.6108249882294661	0.6940386603247954	0.7929654326622504	0.011216778972971788	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003852831724067338	-0.15181608606259167	0.013959432705799009	-0.08790456129435657	-0.08996438530806761	0.0012167789729717888	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	23.94573085852682	0.19867767089244792	7.018509399013293	None
0.009911681338965651	0.8939944847146644	0.5836122144069065	0.7339605546248434	0.7417480381575168	0.010127109780004495	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-8.831866103434871e-05	-0.04232998494612363	-0.01325334111676057	-0.047982666994308504	-0.14118177981280122	0.00012710978000449478	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	28.33326548810005	0.19336165225783772	7.136296515774653	None
0.010135060613306044	0.9261666951627867	0.5597254332255225	0.7720969145640393	0.8263138532357361	0.010296069496028633	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00013506061330604503	-0.01015777449800121	-0.037140122298144555	-0.009846307055112713	-0.0566159647345819	0.00029606949602863216	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.303933412889656	0.18369175678669367	7.359103323298868	None
0.008635038886241963	0.99355206110833	0.5945840829180643	0.8795109023700385	0.8196530841664046	0.009372557350194214	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001364961113758037	0.05722759144754209	-0.0022814726056027616	0.09756768075088655	-0.06327673380391345	-0.0006274426498057866	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	64.00823545890282	0.1729815899621107	7.620001153874868	None
0.009883303635311905	1.0248837719488264	0.599797681132769	0.769190316318028	0.8493881283884464	0.009971838550421257	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0001166963646880947	0.08855930228803842	0.002932125609101921	-0.012752905301123958	-0.0335416895818717	-2.8161449578742022e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.320637314495706	0.17541970792829137	7.559216164221107	None
0.009181975602762345	0.9706312734860897	0.5766003151190009	0.7162391697932632	0.9180354845440234	0.009796474195656258	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008180243972376545	0.03430680382530169	-0.02026524040466619	-0.0657040518258888	0.035105666573705396	-0.00020352580434374184	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.98971975419548	0.17862547744421725	7.480565973829924	None
0.008934970748801927	0.9268553654224834	0.5675256005398608	0.7096957273254002	0.8961438196303071	0.00999200634407767	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010650292511980726	-0.009469104238304611	-0.029339954983806274	-0.07224749429375178	0.013214001659989084	-7.993655922329939e-06	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.42074823462395	0.18319044266075393	7.370971879169058	None
0.009027653110748874	0.9619306279696553	0.6827227345238203	0.7397910246283947	1.0424358382568029	0.009523538956819882	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009723468892511272	0.025606158308867328	0.0858571790001532	-0.042152196990757236	0.15950602028648486	-0.0004764610431801193	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	88.55802717221893	0.16799654601201877	7.746996472225961	None
0.011288037882727312	0.8415179327167398	0.6692082006695141	0.7947621246457663	0.6869510394614868	0.009089711739325742	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012880378827273128	-0.0948065369440482	0.0723426451458471	0.012818903026614342	-0.1959787785088311	-0.0009102882606742584	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.826210483028717	0.19124568189347727	7.184083619312406	None
0.010313529079100167	0.8536167739009408	0.5787217296867921	0.7491791381782208	0.8201244258401327	0.007617256315840822	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003135290791001667	-0.08270769575984718	-0.01814382583687491	-0.03276408344093123	-0.06280539213018535	-0.0023827436841591786	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.40299577221055	0.1890074936143783	7.235209769333243	None
0.0110506423435185	0.9225023330078231	0.6130508725090378	0.7233815477741888	0.7608507391359357	0.008641441477806659	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010506423435185	-0.013822136652964792	0.016185316985370755	-0.058561673844963164	-0.12207907883438227	-0.0013585585221933421	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.88453751729713	0.18906073308349752	7.233986624610783	None
0.01020215711487458	0.8302905585521108	0.6804791605423104	0.7507592871225963	0.8824951194315384	0.010915476291929106	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00020215711487457972	-0.10603391110867727	0.0836136050186433	-0.03118393449655564	-0.00043469853877966364	0.0009154762919291055	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.8123000087583	0.1809524259231002	7.424355901852174	None
0.011025610020346053	0.8329238412186803	0.5609947682625332	0.7943988704629964	0.8385722385584676	0.007852939439877842	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001025610020346052	-0.1034006284421076	-0.035870787261133776	0.012455648843844392	-0.044357579411850354	-0.0021470605601221575	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.74568511151705	0.18698707541502368	7.281884109497049	None
0.010101180158472525	0.9024638291088378	0.6031163882198675	0.7284478076231411	0.977139232987248	0.01005317234065116	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00010118015847252376	-0.03386064055195011	0.006250832696200373	-0.053495413996010835	0.09420941501693006	5.317234065115978e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.69635224047682	0.1771868683356515	7.515684676673096	None
0.011370615687839966	1.0127232288505428	0.6044635752231143	0.786465707777576	0.8774904122128536	0.011274010492298894	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013706156878399668	0.07639875918975482	0.007598019699447331	0.004522486158423937	-0.005439405757464332	0.0012740104922988925	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.726892124744374	0.17340791642691575	7.609310799737217	None
0.009856050873187916	0.8957257800918359	0.7422553713077686	0.7537897523513017	0.8556656336969587	0.011144045848849354	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00014394912681208388	-0.04059868956895211	0.14538981578410162	-0.028153469267850284	-0.027264184273359332	0.0011440458488493543	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.33531036613313	0.17591670666251139	7.5469291400019	None
0.009383999656926378	0.9476710909230254	0.6548580714518363	0.7179760787451774	1.0603848616669778	0.009064841220565696	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006160003430736215	0.011346621262237436	0.05799251592816924	-0.06396714287397459	0.17745504369665974	-0.0009351587794343033	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	79.2537491756117	0.1699394296224815	7.697058437281491	None
0.01009865239925757	1.1068423289354883	0.669381851778883	0.7451616046310146	0.9169647863596746	0.008310415709851176	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	9.86523992575699e-05	0.17051785927470037	0.07251629625521598	-0.036781616988137415	0.03403496838935656	-0.0016895842901488245	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	92.51074234106038	0.1672567412553017	7.7661636904009255	None
0.009712693915621963	0.8123503512406592	0.5639332907078811	0.8543884416613273	0.962259690113629	0.009523489358335645	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00028730608437803703	-0.1239741184201287	-0.03293226481578591	0.07244522004217532	0.07932987214331098	-0.00047651064166435395	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.847316762848074	0.1785891410966614	7.481449514114748	None
0.010168025170627213	1.1908347144883487	0.6417569628172347	0.8138391270168015	0.9466446241271199	0.010254290137016528	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00016802517062721248	0.2545102448275608	0.044891407293567685	0.031895905397649506	0.06371480615680192	0.0002542901370165271	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	142.83731595812696	0.1619295204573913	7.906739702518503	None
0.008259054440454067	1.0220798729281286	0.7092948076253508	0.7771577764109022	0.8014969733112429	0.00999874597140203	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0017409455595459326	0.08575540326734056	0.1124292521016838	-0.004785445208249722	-0.08143284465907508	-1.254028597970564e-06	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	66.97381987815648	0.1732094908734354	7.614283148531231	None
0.0101088424572222	0.9741401100623499	0.5416768726896617	0.8304570072631764	0.8522247350162326	0.009404405030760465	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00010884245722219816	0.037815640401561976	-0.05518868283400541	0.048513785644024435	-0.0307050829540854	-0.0005955949692395357	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.065689765255094	0.17702042348622035	7.519766246230737	None
0.010277910769472216	1.1163538214066984	0.5736750433537922	0.7597242829437683	0.9562264474303226	0.009540091622212329	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00027791076947221677	0.1800293517459103	-0.023190512169874864	-0.022218938675383673	0.07329662946000462	-0.0004599083777876718	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	86.34240424266379	0.16831809103665718	7.738692030072677	None
0.009891500822924868	0.9915417555280315	0.6382094293437457	0.705808873773837	0.9460391685188716	0.00927345847481396	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0001084991770751321	0.05521728586724356	0.04134387382007866	-0.07613434784531486	0.06310935054855354	-0.0007265415251860389	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.99355059353693	0.17378851484859842	7.599789281329949	None
0.011156253911543207	0.930898637165695	0.5212976714720846	0.7503444374405673	0.9846484470696812	0.009460280046251098	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011562539115432058	-0.005425832495092989	-0.07556788405158243	-0.03159878417858459	0.10171862909936329	-0.0005397199537489015	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.850093220839774	0.17832673077556832	7.487835521796693	None
0.008928283608015107	0.8949882398125262	0.6434627079854055	0.8194836814095992	0.9670066112219293	0.010114509214118121	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010717163919848934	-0.04133622984826175	0.046597152461738456	0.037540459790447164	0.08407679325161138	0.00011450921411812077	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	68.99498010390666	0.17194753712650454	7.646040403713594	None
0.012543646982451402	0.902782736653703	0.6536749997175774	0.6680829352196304	0.7995559881842293	0.008450363569892769	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.002543646982451401	-0.03354173300708501	0.05680944419391034	-0.11386028639952162	-0.08337382978608862	-0.0015496364301072318	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.89898992172202	0.1894023599014869	7.22614614108835	None
0.008433084902756039	0.8238820436039178	0.6569252392130674	0.7842129115757709	0.7813476866731213	0.011564100853735685	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0015669150972439615	-0.11244242605687016	0.060059683689400394	0.0022696899566189434	-0.10158213129719673	0.0015641008537356856	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.22252123916066	0.18677397633582005	7.286836351780797	None
0.00848202685561962	0.7844884614838108	0.5915607063691358	0.8123311151842125	0.8707902678266458	0.01112855965476521	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0015179731443803804	-0.15183600817697715	-0.005304849154531185	0.030387893565060577	-0.012139550143672174	0.0011285596547652094	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.808131569250165	0.1855407089069569	7.315607883993662	None
0.009960244492714909	0.9689261657036118	0.5654044382259489	0.8406883986062833	0.8078328665603345	0.011017892069983735	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-3.97555072850916e-05	0.03260169604282385	-0.03146111729771821	0.058745176987131345	-0.07509695140998356	0.0010178920699837352	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.290748925091854	0.17802712268626744	7.495138272661437	None
0.007483505257356449	1.146913899342607	0.5388857251671858	1.0165261881048975	0.8605091009563162	0.009315185684790152	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.002516494742643551	0.21058942968181893	-0.057979830356481285	0.2345829664857456	-0.02242071701400186	-0.0006848143152098477	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	139.73180524050952	0.16323119608885425	7.871968370373253	None
0.010694689539632976	1.1016760491694848	0.5511719915189021	0.8254226947526564	0.9844450553715984	0.012110463137910915	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006946895396329748	0.16535157950869678	-0.045693564004765	0.04347947313350444	0.10151523740128038	0.0021104631379109157	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	100.85319592872739	0.16624662183031197	7.792471708992064	None
0.008263287330382882	0.9671314572772218	0.5111046244245758	0.6833338558578268	0.9313766777764493	0.011081587735517004	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0017367126696171183	0.03080698761643389	-0.08576093109909122	-0.09860936576132523	0.04844685980613127	0.0010815877355170036	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.475958313465	0.18411979637976578	7.3489951406914	None
0.011507113106500974	0.9069613166067576	0.6704218531235976	0.7560283194042917	0.812175719241726	0.011285444945216543	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0015071131065009745	-0.029363153054030405	0.07355629759993056	-0.025914902214860255	-0.07075409872859195	0.0012854449452165424	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.02926496662243	0.18094955344761993	7.4244248431855535	None
0.00915364829193167	0.8613896523953819	0.6976842068864713	0.747794287658729	0.8814174815300544	0.01073383471475203	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008463517080683308	-0.07493481726540609	0.10081865136280427	-0.03414893396042293	-0.0015123364402635632	0.0007338347147520297	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.53137951864617	0.1785904354446734	7.481418038171767	None
0.009092757923738216	1.005253852159557	0.6740296884241437	0.7458399591669509	0.8508300676428693	0.01047222947999353	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009072420762617846	0.0689293824987691	0.07716413290047658	-0.03610326245220112	-0.03209975032744877	0.00047222947999353077	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.52370942556692	0.17430532999709356	7.586893326092579	None
0.010287712805218879	0.9532600299590247	0.5611384364065304	0.7360961386693745	0.8180215432748668	0.009304590905496134	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00028771280521887825	0.01693556029823675	-0.03572711911713663	-0.045847082949777435	-0.06490827469545124	-0.0006954090945038656	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.834903335993744	0.18513497050831923	7.3251153876031125	None
0.009666474675011577	0.9995627392575777	0.6035499526193127	0.8198759015941395	0.7817137290792968	0.009583041662585227	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00033352532498842245	0.06323826959678971	0.0066843970956456476	0.037932679974987456	-0.10121608889102121	-0.00041695833741477265	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.92536021825484	0.17737763627358855	7.5110113678851285	None
0.0082379147879348	0.9908653901932183	0.5406941149575293	0.7768621372030057	0.9417459729030477	0.01075383749412632	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0017620852120651996	0.05454092053243032	-0.056171440566137806	-0.00508108441614634	0.05881615493272971	0.0007538374941263194	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.605962014420996	0.1748619690239832	7.573046355699757	None
0.011895355555022876	0.8510117996299471	0.4826469833650101	0.7786650295852778	0.8526003838700689	0.009319648212109928	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0018953555550228767	-0.08531267003084082	-0.11421857215865691	-0.003278192033874129	-0.030329434100249138	-0.0006803517878900718	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.64973645429511	0.1909800326158001	7.19012036826012	None
0.01009980083660201	0.9352430928366753	0.6214123488436686	0.6839477154672021	0.7839795635846465	0.010867385308617548	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	9.980083660201125e-05	-0.001081376824112722	0.024546793320001564	-0.09799550615194984	-0.09895025438567152	0.0008673853086175488	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.11861294763568	0.1893423837094042	7.227521596717725	None
0.010721498173115157	0.9505137395775972	0.6428279058817434	0.7593840753312606	0.8956850160876241	0.011294189512527432	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007214981731151564	0.014189269916809253	0.04596235035807634	-0.02255914628789134	0.012755198117306108	0.001294189512527431	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.20694696980413	0.1751170248501542	7.566716298214448	None
0.00957679062549082	0.8989150292138349	0.6113792541781812	0.847726868723111	0.8957691842892351	0.008870607204840262	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004232093745091801	-0.03740944044695307	0.01451369865451411	0.06578364710395895	0.01283936631891715	-0.0011293927951597376	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.0822442384259	0.17467489558274332	7.577695076863398	None
0.009092043320325741	0.999286660937409	0.5384610704705226	0.8068954943910911	0.805221133377441	0.009187953536524305	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009079566796742599	0.06296219127662106	-0.058404485053144495	0.024952272771939177	-0.0777086845928771	-0.0008120464634756956	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	45.524104553335874	0.17992132385413004	7.449173620386964	None
0.009585555003940347	0.9177134671223522	0.6557084074647744	0.7403304358152798	1.1478087633614134	0.011890216037108716	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00041444499605965243	-0.018611002538435766	0.05884285194110738	-0.0416127858038722	0.2648789453910954	0.0018902160371087155	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	100.87907939494941	0.16829118795691972	7.7393862390461186	None
0.010710369626696314	0.8862570768823808	0.5924034202880022	0.6733082200613071	0.9512439719571434	0.009925423102928712	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000710369626696313	-0.050067392778407264	-0.0044621352356648426	-0.10863500155784485	0.06831415398682536	-7.457689707128851e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.748068793962425	0.1834176721908309	7.365588226179537	None
0.00919251200911993	0.9842187073176423	0.5842464686995927	0.8032315771330838	0.7937849194543887	0.010224363625844005	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008074879908800689	0.04789423765685426	-0.012619086824074352	0.021288355513931878	-0.08914489851592935	0.0002243636258440053	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.94822153794444	0.17931930052216408	7.463729638724783	None
0.011094528569901776	0.9164483827242578	0.5142483260208252	0.6828976415029645	1.0152831872567847	0.0091240408434903	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010945285699017762	-0.019876086936530174	-0.08261722950284194	-0.09904558011618746	0.13235336928646677	-0.0008759591565096993	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.614078261137166	0.182183419347433	7.394911510380223	None
0.01129776620703987	0.8815089892780208	0.5944028900703893	0.7303184701414661	0.9405143482721003	0.008111288201258319	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012977662070398697	-0.05481548038276716	-0.0024626654532777766	-0.05162475147768589	0.05758453030178229	-0.0018887117987416813	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.12909119298225	0.18036894651940016	7.438382312960212	None
0.011302150687315556	0.8763983956048672	0.5399966479162644	0.7877631924755373	0.9586721889060388	0.010514107091062968	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013021506873155551	-0.05992607405592079	-0.05686890760740263	0.005819970856385353	0.07574237093572077	0.0005141070910629671	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.02166982777839	0.17951377116632686	7.459022294693009	None
0.008571602677362466	1.0044285565909998	0.5903326292225635	0.7794936300049999	0.7849612007304618	0.00987723358216382	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001428397322637535	0.06810408693021185	-0.006532926301103625	-0.0024495916141519993	-0.09796861723985617	-0.000122766417836181	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.26751598872669	0.18006095653099058	7.445804470992702	None
0.010009970701529251	1.1640165562897895	0.6017538578937506	0.7766586433600615	0.8114465503754419	0.010539956451990627	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	9.970701529251988e-06	0.22769208662900148	0.004888302370083539	-0.005284578259090473	-0.07148326759487615	0.0005399564519906267	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	77.99368143917795	0.17144781526903696	7.658680446560476	None
0.010332611761186711	0.9140070301510217	0.5501300200708745	0.6613307402624402	0.8628326144114158	0.009774885240382215	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00033261176118671085	-0.02231743950976632	-0.04673553545279248	-0.12061248135671176	-0.020097203558902217	-0.00022511475961778604	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.416017084360856	0.1910559100726753	7.188395234178591	None
0.010747300768022208	0.8141914229383879	0.5339521552787079	0.7533314457192604	0.8331618356832883	0.009255583627509558	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007473007680222083	-0.12213304672240011	-0.0629134002449592	-0.028611775899891622	-0.04976798228702969	-0.0007444163724904429	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	27.276150939221534	0.19343269840190608	7.134701096988223	None
0.008382041216968335	0.8294927009069171	0.5403682506265668	0.7749449432806146	0.7446125316548872	0.009829746993534741	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001617958783031664	-0.10683176875387089	-0.05649730489710024	-0.006998278338537424	-0.1383172863154308	-0.00017025300646525946	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	24.768837034042935	0.196950820082373	7.0564220649481	None
0.010085818003250537	1.109765063666126	0.5371750296305902	0.8948020253448986	0.9521672529680383	0.009090557716328745	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	8.581800325053585e-05	0.17344059400533818	-0.05969052589307693	0.11285880372574668	0.06923743499772032	-0.0009094422836712552	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	110.876429387371	0.16499906677348797	7.825185121271283	None
0.009524498620955028	1.2172218105590242	0.5840890957026301	0.829769276457356	0.9346725948806395	0.01159079700303668	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004755013790449722	0.28089734089823637	-0.012776459821036954	0.04782605483820397	0.05174277691032143	0.0015907970030366806	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	135.65396573588905	0.16281974732765794	7.882929235540618	None
0.008581147037545183	1.0183633213217949	0.5557207503263129	0.7851254510456033	1.0267680211312555	0.01082886779736455	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001418852962454817	0.08203885166100684	-0.04114480519735424	0.0031822294264512996	0.1438382031609376	0.0008288677973645492	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	81.83181342305492	0.169417320839203	7.710421904613861	None
0.00983588378502276	1.042081485547681	0.6901877196717259	0.8454565328915888	0.9355503500284287	0.00972978767683456	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00016411621497723917	0.10575701588689296	0.09332216414805887	0.0635133112724369	0.052620532058110715	-0.0002702123231654398	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	111.76583447554339	0.16448009843204064	7.838866427840443	None
0.010727138867431459	0.7979267770015595	0.5944213224191817	0.7774751361730955	0.9594983670126873	0.010330683550153461	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007271388674314591	-0.13839769265922858	-0.002444233104485348	-0.004468085446056485	0.0765685490423693	0.0003306835501534605	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.44336391734663	0.1818512692571611	7.402836633777187	None
0.009894860378088	0.9419898731605764	0.48552462748425584	0.8129746877685509	0.9130826187766037	0.010268096047090829	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00010513962191199926	0.005665403499788409	-0.1113409280394112	0.03103146614939894	0.030152800806285646	0.00026809604709082847	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.39585373394259	0.1795686104477352	7.457695780293427	None
0.011176059299724591	0.7509364409573612	0.5616359301320859	0.7515476196069761	0.6579160460873414	0.011170605509199101	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011760592997245912	-0.18538802870342674	-0.03522962539158116	-0.030395602012175876	-0.22501377188297658	0.0011706055091991018	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	17.49810128169223	0.2121548645579351	6.733470057241522	None
0.009705357594710267	0.8955087783480804	0.48141941163357116	0.8070167131269613	0.977981154283515	0.009942788737489468	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00029464240528973424	-0.04081569131270755	-0.11544614389009589	0.025073491507809305	0.09505133631319694	-5.721126251053254e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.024715613649896	0.17973863797118725	7.453585536425898	None
0.010994478574332634	1.0233934327002738	0.6165295215253301	0.7753924428399734	0.9346411757922659	0.009696597770477038	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009944785743326338	0.08706896303948576	0.01966396600166311	-0.00655077877917857	0.05171135782194788	-0.0003034022295229634	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	73.04062802850031	0.17035361518056977	7.686486455635949	None
0.010962715730398037	0.9394970385794031	0.580769436343809	0.6982613287250674	0.9013140736175006	0.00818986578937073	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000962715730398037	0.0031725689186151945	-0.016096119179858086	-0.08368189289408455	0.01838425564718256	-0.0018101342106292709	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.23210985364351	0.1821205572299609	7.396410295612618	None
0.01194284856741648	0.9336736317163545	0.6084811159059441	0.8626081243827811	0.8858518017790569	0.009745407856680743	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0019428485674164813	-0.002650837944433392	0.011615560382277056	0.08066490276362913	0.002921983808738826	-0.00025459214331925777	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	63.85447312345587	0.17289923788122474	7.62206921039022	None
0.009572557056697073	0.968351397812214	0.5547513474021685	0.8492661983249673	0.6230928207964552	0.009445324000205835	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004274429433029278	0.032026928151426035	-0.042114208121498554	0.06732297670581532	-0.2598369971738627	-0.000554675999794165	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.41086733610948	0.1911194819951675	7.186950403560502	None
0.009088014740232755	0.9714300218766859	0.621649575360353	0.931594482435891	0.7653148943888105	0.011043084675284332	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000911985259767245	0.0351055522158979	0.024784019836686003	0.14965126081673907	-0.11761492358150745	0.0010430846752843312	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	66.11341696600205	0.17343255913097225	7.608693675084064	None
0.010254576361269615	0.9114702554129904	0.6122521631068013	0.8673470085353742	1.0281026249560987	0.009160683533228976	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00025457636126961504	-0.02485421424779756	0.015386607583134258	0.08540378691622215	0.1451728069857807	-0.0008393164667710249	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	89.91053417868456	0.16888344815034373	7.7241291247290516	None
0.011467473348356287	0.9721510475499853	0.510464010589248	0.8608730781465165	0.8566384966190038	0.01049481021309863	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0014674733483562863	0.03582657788919729	-0.08640154493441907	0.07892985652736452	-0.02629132135131417	0.0004948102130986291	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.070588828377154	0.17688049182509905	7.523200628500253	None
0.01022804119041432	0.8847068185133584	0.6310890908313767	0.7263083205174691	0.8526044650584197	0.009690734144049086	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00022804119041432025	-0.05161765114742951	0.03422353530770959	-0.05563490110168285	-0.030325352911898276	-0.0003092658559509135	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.684877795549625	0.18359359387365864	7.361424766960973	None
0.009733047899396614	0.8783058825867592	0.5855415085401635	0.9531042646545347	0.8727511514007378	0.01131314730055788	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002669521006033855	-0.058018587074028766	-0.01132404698350357	0.1711610430353827	-0.01017866656958023	0.0013131473005578798	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	66.51237303104635	0.1737473222964696	7.60081879807365	None
0.011294376201094214	0.8449951349435958	0.6193333853875486	0.7778672311908226	0.8401706368122761	0.009068221541174008	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012943762010942145	-0.09132933471719215	0.022467829863881558	-0.0040759904283293605	-0.04275918115804189	-0.0009317784588259926	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.01415052323301	0.18394287834472625	7.353170219424489	None
0.01074345867763619	0.8292593990370831	0.5182462793141084	0.7648105733968659	0.8660459821510998	0.00982462038409908	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000743458677636189	-0.1070650706237048	-0.0786192762095587	-0.01713264822228613	-0.0168838358192181	-0.00017537961590091973	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.304336644983774	0.19030073030290304	7.205595450502768	None
0.011204361199126944	0.8806477286267329	0.6161545370711246	0.8767398390446259	0.8924285553118012	0.010286001734504975	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001204361199126943	-0.055676741034055025	0.01928898154745749	0.09479661742547392	0.009498737341483252	0.00028600173450497467	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.588463863776305	0.1743681850499529	7.585327528764464	None
0.008922614245942742	0.7940659482079034	0.6353712034311623	0.7596867314795893	0.9476423653347756	0.009335917940114886	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010773857540572584	-0.1422585214528845	0.03850564790749527	-0.02225649013956264	0.06471254736445765	-0.0006640820598851139	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.702271449827954	0.18147420464306438	7.411850983267047	None
0.010410993396636724	0.9342994993589382	0.5316391036599574	0.7655012043549543	0.8653422513345423	0.011045806045331478	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004109933966367236	-0.0020249703018497527	-0.06522645186370964	-0.016442017264197657	-0.017587566635775598	0.0010458060453314778	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.60630244063798	0.182891628466159	7.37806173113851	None
0.009641502068810988	0.9651614250411463	0.5676244393261837	0.7848720568762181	0.8229701190970667	0.010052384547300773	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00035849793118901294	0.0288369553803584	-0.029241116197483322	0.002928835257066129	-0.05995969887325122	5.238454730077265e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.92668974815265	0.18049027330793274	7.435461974287563	None
0.010168860689493315	1.1678905084649545	0.5791540176054735	0.8672154272058696	0.9546442373601927	0.01035337160404698	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00016886068949331426	0.2315660388041666	-0.017711537918193524	0.08527220558671765	0.07171441938987466	0.00035337160404697916	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	134.92677264066052	0.16259382111867654	7.8889596246304965	None
0.010339022787039898	0.987742630058869	0.6352962098145131	0.7719652241334125	1.0048229439614282	0.009846561657165404	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00033902278703989834	0.051418160398081024	0.03843065429084606	-0.009977997485739517	0.12189312599111024	-0.00015343834283459618	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	82.84917074198934	0.168662193690217	7.729822553586098	None
0.008064081977530738	1.007942343744742	0.6105097413015518	0.7723716162652462	0.9612076847666937	0.010877895743909448	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0019359180224692628	0.07161787408395402	0.013644185777884683	-0.009571605353905764	0.07827786679637566	0.0008778957439094485	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	73.35492243548916	0.17039838133912247	7.685345350319129	None
0.010144629600206472	0.9998909215913643	0.5867807041058057	0.8522983328198213	0.9672842486378729	0.009113885370020985	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00014462960020647094	0.06356645193057628	-0.010084851417861267	0.07035511120066926	0.08435443066755492	-0.000886114629979015	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	85.63707464879212	0.1682334763595916	7.740875807637357	None
0.008337214793221522	0.6888057006022413	0.5328301291804245	0.7175954089372438	0.8516699801155112	0.009506739064451923	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0016627852067784773	-0.2475187690585466	-0.06403542634324257	-0.06434781268190819	-0.03125983785480682	-0.0004932609355480777	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	20.281699360778312	0.20563444439795847	6.869041379303816	None
0.009470733836155798	0.7904849712928179	0.6585825906995969	0.7927001197833902	0.8326473948460881	0.008906037480362932	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005292661638442033	-0.14583949836797008	0.06171703517592989	0.010756898164238197	-0.05028242312422994	-0.0010939625196370673	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.70020115883898	0.18485911020632348	7.331591417106122	None
0.008432845248301379	1.0469773909206725	0.6908664896725785	0.7922746536990263	0.9099013738606883	0.010561983056171632	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0015671547516986207	0.11065292125988457	0.09400093414891143	0.010331432079874352	0.026971555890370303	0.0005619830561716322	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	91.88408940543508	0.16705469079878282	7.771413251175872	None
0.010200397068466009	1.0037435596716526	0.48501677715964225	0.8758045697613575	0.8950258627882509	0.009021691712960718	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00020039706846600842	0.06741909001086467	-0.11184877836402479	0.09386134814220551	0.012096044817932956	-0.0009783082870392817	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.94830562199236	0.17406536697398853	7.59287629964251	None
0.010146280043365877	0.9583983247139954	0.5815154601777419	0.7350788582913226	0.9926609152410626	0.009688147938360153	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00014628004336587807	0.022073855053207442	-0.015350095345925092	-0.04686436332782935	0.10973109727074454	-0.00031185206163984746	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.702521360853794	0.17435713266031624	7.585602816596398	None
0.009355682963054944	0.8010912515875779	0.6272111302523569	0.7410545423793548	0.942987812685549	0.009159786159655283	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006443170369450562	-0.1352332180732101	0.03034557472868986	-0.04088867923979724	0.06005799471523101	-0.0008402138403447161	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.030908198798585	0.18276569342231674	7.381053214886133	None
0.00991279279137294	0.7387233052731611	0.675885061539843	0.8164587363410044	0.6645771033114802	0.009153746180586154	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-8.720720862706093e-05	-0.19760116438762684	0.07901950601617592	0.034515514721852394	-0.2183527146588378	-0.0008462538194138452	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	26.201570025086806	0.19840870969557695	7.024392672135756	None
0.01040988333315197	0.9870564098287572	0.5191566327655811	0.8243298458777268	0.8594841802063121	0.009526419893925896	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004098833331519694	0.05073194016796919	-0.07770892275808593	0.04238662425857488	-0.02344563776400587	-0.0004735801060741046	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.2627384788134	0.17745717619556042	7.509064335149439	None
0.009443152406268257	0.9826531885657788	0.5475190554636244	0.601733491797942	0.8922029400458311	0.011265589373673628	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005568475937317431	0.04632871890499075	-0.04934650006004263	-0.18020972982121	0.009273122075513167	0.0012655893736736278	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.56375293386604	0.19025212293590635	7.206704884380436	None
0.010355961868042225	0.920161971772497	0.6014653370224714	0.7739948315667088	0.8166898587628533	0.012424736024279565	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003559618680422249	-0.016162497888290887	0.004599781498804381	-0.007948390052443204	-0.06623995920746477	0.002424736024279565	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.81602831501139	0.18231360594792953	7.391809190158445	None
0.011775243841474907	0.890458226552481	0.4764980304687897	0.7056915697406858	0.9224023829343737	0.008646505128940128	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001775243841474906	-0.045866243108307024	-0.12036752505487737	-0.07625165187846614	0.03947256496405575	-0.0013534948710598727	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.679348366168277	0.189803239913759	7.216963785016766	None
0.009522051455642916	0.8882385107943626	0.5720920522493734	0.7963665882605037	0.8895812631243991	0.008372951150221413	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004779485443570838	-0.0480859588664254	-0.024773503274293597	0.014423366641351673	0.006651445154081124	-0.0016270488497785872	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.439993143392485	0.17996528607849702	7.448112588882996	None
0.009649936466115594	0.827019007370168	0.5386783274917593	0.7558157837672915	0.8761563741709006	0.01035078095156842	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00035006353388440604	-0.10930546229061999	-0.058187228031907755	-0.0261274378518604	-0.006773443799417356	0.0003507809515684203	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.50997571761549	0.18917644451719398	7.231329411534376	None
0.009928644624910974	1.0539619809020584	0.5472928592564213	0.7505024285656732	0.8913443329453001	0.009220886128561452	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-7.135537508902704e-05	0.11763751124127032	-0.04957269626724569	-0.031440793053478744	0.008414514974982187	-0.0007791138714385476	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.85602977752219	0.1754244254878878	7.55909937104113	None
0.011392176750513855	1.0161686236354193	0.6003861418967772	0.7744623765345128	0.8862626795762827	0.010039864121742511	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013921767505138548	0.07984415397463118	0.0035205863731101908	-0.007480845084639229	0.003332861605964681	3.986412174251046e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.05459768131072	0.17357590088937913	7.605105720010025	None
0.010474074758780325	0.8024860812168398	0.6227063219260456	0.8089869471793947	0.9920825909105697	0.0102246492009482	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004740747587803248	-0.13383838844394816	0.02584076640237854	0.027043725560242753	0.1091527729402517	0.0002246492009481999	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.41151252057639	0.17722386874813334	7.51477787146964	None
0.010165141475912517	0.8854028968501519	0.5917708351081687	0.9198690343356306	0.885385466127532	0.008634407936137607	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00016514147591251726	-0.05092157281063601	-0.0050947204154983255	0.1379258127164786	0.0024556481572139853	-0.001365592063862393	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	64.18274582633747	0.1736944533115003	7.602140499159998	None
0.009772825504210216	0.7070490934267118	0.5869247902135938	0.7949805180002787	0.8801133008689364	0.008505971193387075	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00022717449578978476	-0.22927537623407615	-0.009940765310073253	0.013037296381126754	-0.002816517101381618	-0.0014940288066129263	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.461738070634524	0.19187847274966469	7.169737469448979	None
0.011477073423887029	0.9516287433506169	0.5239225091818728	0.8896590908436234	0.8011648575264246	0.01041002375903151	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001477073423887029	0.0153042736898289	-0.07294304634179426	0.10771586922447145	-0.08176496044389335	0.0004100237590315109	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.39008072748965	0.1786434672813757	7.480128606567518	None
0.008789007872243229	0.8375347780306015	0.6807536933751145	0.7776666041276896	1.0034075789230659	0.011664665345018114	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012109921277567717	-0.09878969163018643	0.08388813785144747	-0.004276617491462386	0.12047776095274781	0.0016646653450181144	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	65.0570993895066	0.17374612533419032	7.600848717147892	None
0.008806463384990209	0.9906903772458149	0.541145178783729	0.7579315290079157	0.885667426246776	0.010459849617084151	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011935366150097912	0.05436590758502687	-0.055720376739938	-0.02401169261123625	0.0027376082764579905	0.0004598496170841517	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.80250480686469	0.17866395905586624	7.4796304660901916	None
0.011046116487163547	1.0171333801961409	0.6125498540456649	0.8199220566532931	0.7882954158160131	0.009589616959210076	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001046116487163548	0.08080891053535283	0.01568429852199782	0.03797883503414111	-0.09463440215430485	-0.0004103830407899236	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.40975047407008	0.17576228137063182	7.550743189673458	None
0.010265183855943369	0.9271368400617431	0.5614787827207224	0.7505142294703292	0.8833246582840628	0.009444589528890799	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002651838559433693	-0.009187629599044823	-0.03538677280294465	-0.03142899214882279	0.00039484031374482416	-0.0005554104711092017	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.73341887607024	0.1814893016358688	7.411489705036115	None
0.01048979763615802	0.8622994754219587	0.5899366737983612	0.8350358500035204	0.8941656306406677	0.009516102514775677	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004897976361580206	-0.07402499423882927	-0.006928881725305827	0.05309262838436851	0.01123581267034964	-0.00048389748522432237	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.89925138879232	0.17829481745365539	7.488612804028336	None
0.0103183494720209	0.7538125467335836	0.6093698329359282	0.5960265586954688	0.9239377402337952	0.009952963040033746	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003183494720209005	-0.18251192292720445	0.012504277412261124	-0.18591666292368314	0.04100792226347721	-4.703695996625462e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	24.20393791860348	0.19993155747363042	6.991186508294726	None
0.010948422490176293	0.8795212816510521	0.4732687833417101	0.8042918292241489	0.8309083675289721	0.009834650461909953	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000948422490176293	-0.056803188009735835	-0.12359677218195697	0.02234860760499686	-0.05202145044134589	-0.00016534953809004685	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.416384719537753	0.1892541121566778	7.229546752754369	None
0.009873745147492946	1.0998910971350015	0.5567880363300295	0.6974504015971267	0.8534241847417321	0.011771125006846081	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00012625485250705365	0.16356662747421366	-0.04007751919363752	-0.08449282002202532	-0.029505633228585938	0.0017711250068460805	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.99747638523819	0.17860672293236068	7.481021978692251	None
0.009597202342541786	0.8557679187968952	0.5720080622494703	0.6554794009762756	0.8284698456890681	0.0101225737097462	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000402797657458215	-0.08055655086389281	-0.02485749327419678	-0.1264638206428764	-0.05445997228124993	0.00012257370974619943	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	25.427354246118387	0.19672955100771913	7.061303992283767	None
0.010481461172742174	0.9587500778234682	0.6985574810471286	0.6576547964341121	0.8314074316730424	0.011110879695567998	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004814611727421735	0.02242560816268024	0.1016919255234615	-0.12428842518503994	-0.05152238629727561	0.0011108796955679975	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.07903036671681	0.18237746104987074	7.390288345739298	None
0.010458476098059524	0.7612287654123104	0.5938876604286202	0.7065027204562386	0.8635769203159221	0.009256162899390725	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000458476098059524	-0.17509570424847748	-0.002977895095046896	-0.0754405011629134	-0.019352897654395892	-0.0007438371006092757	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	26.544221789741005	0.1949716208777265	7.100285978330572	None
0.012422823131068014	0.9645772971240865	0.5806157758985991	0.6303820816305878	0.8514153258294612	0.00902632715657902	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0024228231310680125	0.028252827463298533	-0.01624977962506787	-0.15156113998856408	-0.03151449214085679	-0.0009736728434209814	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.40283599115372	0.1895001273113325	7.223904939249821	None
0.008446490639538836	1.096369870593611	0.6484248987179222	0.7775666857328677	0.9775772079367553	0.011108370229848157	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001553509360461164	0.16004540093282293	0.05155934319425509	-0.00437653588628424	0.09464738996643735	0.001108370229848157	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	108.25870663970613	0.1649131273919404	7.8274477233022814	None
0.010734551468501611	1.0208584405663663	0.6253242215414926	0.703502302658507	0.9910562222846548	0.009496740484561316	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007345514685016114	0.08453397090557827	0.028458666017825523	-0.078440918960645	0.1081264043143369	-0.0005032595154386832	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	71.33962981474144	0.1712080453712278	7.664758309075119	None
0.01108022719534015	0.7412665063640818	0.6286796730473008	0.7294179155025782	0.8287574310471333	0.009336411844697554	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010802271953401492	-0.19505796329670616	0.031814117523633736	-0.052525306116573765	-0.05417238692318469	-0.0006635881553024458	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	26.84883096803706	0.1948771079346261	7.102391741280531	None
0.010053680406634747	1.0711701624059589	0.6128905330276384	0.849319758971002	0.8200504549524825	0.010950805152377688	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	5.3680406634747244e-05	0.1348456927451708	0.016024977503971326	0.06737653735185004	-0.06287936301783545	0.0009508051523776881	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	75.89968737824833	0.17041089459446182	7.6850264365963685	None
0.00822758726190634	0.8119825044680523	0.5567130484981475	0.8987048053103998	1.0203899916464927	0.010695370071763821	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0017724127380936603	-0.12434196519273565	-0.04015250702551949	0.11676158369124781	0.1374601736761747	0.0006953700717638205	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	67.70767545637844	0.17534425144522597	7.561084676298754	None
0.008818605342724016	1.0847773822809859	0.6257427777919563	0.8099224105605088	0.7973335451771039	0.00986342796841703	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011813946572759842	0.14845291262019797	0.028877222268289215	0.02797918894135688	-0.08559627279321412	-0.0001365720315829707	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	69.46024591244074	0.17241837113233116	7.634164620824773	None
0.009077959220987477	0.8455912702742348	0.6167325723793023	0.8749438828494455	0.8944072511600524	0.011121589833547102	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009220407790125236	-0.09073319938655326	0.019867016855635265	0.09300066123029345	0.011477433189734348	0.0011215898335471019	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.9592498766263	0.1762400847757113	7.5389530695116775	None
0.01033151929890564	0.9347826451780472	0.6617190823320713	0.7787053484266394	0.8228040081591614	0.011147902026052993	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003315192989056408	-0.0015418244827407103	0.06485352680840423	-0.003237873192512577	-0.06012580981115653	0.0011479020260529926	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.0424979432158	0.17789136559944346	7.49845130969023	None
0.009899671707296111	1.035279594859884	0.5680282373822916	0.8113722232548083	0.7155125214594834	0.010376993550965406	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00010032829270388895	0.09895512519909608	-0.028837318141375436	0.029429001635656267	-0.16741729651083462	0.0003769935509654059	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.56442913642544	0.1822953739099948	7.392243522493242	None
0.009653371399216595	0.9746242026436793	0.6257287367591866	0.8245767246674633	0.8179896303194945	0.011084697729804967	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003466286007834053	0.038299732982891306	0.028863181235519553	0.04263350304831141	-0.06494018765082357	0.0010846977298049681	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.48461499066039	0.1753147612381644	7.561815154271027	None
0.010272326289493587	1.0562398080634954	0.5965931828417506	0.5990334435378472	0.7720716128755307	0.008718341718359704	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002723262894935878	0.11991533840270743	-0.00027237268191654396	-0.1829097780813048	-0.11085820509478725	-0.001281658281640296	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.51542724271297	0.19305783730906562	7.143125632137652	None
0.009168455323960331	0.7893654185205745	0.6336553667091975	0.7159682180626523	0.7415328905888998	0.009632551207347113	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000831544676039668	-0.1469590511402134	0.03678981118553047	-0.06597500355649964	-0.14139692738141818	-0.0003674487926528879	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	24.01699568751198	0.19912050027198588	7.00884025273057	None
0.00891531742398445	0.8198095133432914	0.6467258120936876	0.7697932439998799	0.9607078424522738	0.010575455431037413	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00108468257601555	-0.11651495631749655	0.04986025657002058	-0.01214997761927211	0.07777802448195582	0.0005754554310374127	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.414550992006795	0.17825855484959627	7.489496186440057	None
0.010569785751829153	0.8667269938851577	0.671371007651888	0.8187520359938976	0.9910737018890098	0.008887343709472768	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005697857518291526	-0.06959747577563025	0.07450545212822095	0.036808814374745535	0.1081438839186918	-0.0011126562905272317	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	73.51483083696287	0.1713425071357807	7.6613488265947	None
0.010134158000396331	1.0026212128714858	0.5723125975845271	0.8964341517817154	0.8230060228183945	0.011682029910778687	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00013415800039633073	0.0662967432106978	-0.024552957939139974	0.11449093016256338	-0.05992379515192343	0.0016820299107786864	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	65.78918415887603	0.1726735584095743	7.627741610776022	None
0.01152592506727358	0.8570503978099131	0.5492771658055912	0.879224253132528	0.7911058601815844	0.009745771304021366	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0015259250672735797	-0.07927407185087482	-0.04758838971807585	0.09728103151337607	-0.09182395778873366	-0.00025422869597863416	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.967403521467034	0.18380707051601786	7.356377866004522	None
0.010221895640395145	0.9602292237321248	0.5644619870081106	0.7800049989685406	0.8785717518098307	0.009758445474317418	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00022189564039514403	0.02390475407133688	-0.032403568515556515	-0.0019382226506114045	-0.0043580661604872796	-0.00024155452568258164	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.50472009509639	0.17803211023915827	7.495016603764887	None
0.011273756571848287	0.8947547630429477	0.5827131468563589	0.6857567398193084	0.8932521020078668	0.009911103129413514	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012737565718482875	-0.041569706617840325	-0.014152408667308198	-0.09618648179984356	0.01032228403754875	-8.889687058648628e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.46661846488329	0.1860850676850379	7.302884752420271	None
0.008733242694644013	0.8362446737363778	0.5571436508028018	0.8395510834266695	0.9887922200449519	0.009111185170411684	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012667573053559869	-0.10007979592441024	-0.03972190472086519	0.05760786180751751	0.10586240207463396	-0.0008888148295883169	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.38430387662274	0.17716276457168706	7.516275512995579	None
0.010539985981134335	0.8723683142346901	0.6123527376695705	0.8920749641327381	0.9498963321222545	0.011069280401170771	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005399859811343353	-0.06395615542609787	0.015487182145903444	0.11013174251358619	0.06696651415193658	0.001069280401170771	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	71.31319991538929	0.1722808980422569	7.637628730727752	None
0.010244804764038636	0.9336693366955344	0.664458507809877	0.8370432955183579	0.840298944902723	0.009591515571306901	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002448047640386354	-0.002655132965253565	0.06759295228620998	0.05510007389920587	-0.04263087306759491	-0.00040848442869309825	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.01851393685632	0.1738276245304983	7.598812047123269	None
0.009252271141663989	0.9162791101848633	0.625449094286488	0.8118314236933448	0.8300958077353716	0.009277296947941235	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007477288583360106	-0.02004535947592469	0.028583538762820895	0.0298882020741928	-0.0528340102349464	-0.0007227030520587644	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.525861035391	0.1781781485499233	7.491455581335	None
0.008710731838037705	1.0261843940656015	0.6187159574646476	0.8090272941384592	0.9481849720696582	0.008832837583085234	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001289268161962295	0.08985992440481341	0.02185040194098054	0.027084072519307216	0.06525515409934021	-0.0011671624169147664	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	83.56387576683517	0.16819904036222205	7.741764863417956	None
0.01124713758590463	1.0333636721021986	0.5901971645503018	0.7625497864082226	1.0273493299663203	0.009891866296175111	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012471375859046297	0.09703920244141055	-0.006668390973365293	-0.019393435210929403	0.1444195119960023	-0.0001081337038248893	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	87.0341671183988	0.16821708127117313	7.741299067238186	None
0.008873852082234533	0.9107234627037024	0.6805005423231217	0.7698230454053697	0.901631916494875	0.011027456608465644	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011261479177654679	-0.025601006957085573	0.08363498679945472	-0.012120176213782285	0.01870209852455699	0.0010274566084656437	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.15911610039364	0.17459908144814093	7.579580454131127	None
0.010034337353484584	1.0342351055168382	0.5867254923268905	0.8861501084917573	0.8499872885798518	0.009638615493108352	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	3.433735348458401e-05	0.0979106358560502	-0.010140063196776471	0.10420688687260535	-0.03294252939046621	-0.0003613845068916477	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	76.52904003340718	0.16991479837016463	7.697687955239559	None
0.009139941563508383	0.9062573716647714	0.6044215711028927	0.7417531046460486	0.8221078039190107	0.010086025527474233	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008600584364916173	-0.030067097996016562	0.007556015579225661	-0.040190116973103394	-0.06082201405130724	8.602552747423208e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.06586895440362	0.18472802815275466	7.334672055419525	None
0.009449501473426663	0.9690779517346163	0.6155478308479714	0.7737590847439269	0.9301321587228119	0.00884647765715907	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005504985265733373	0.0327534820738283	0.01868227532430433	-0.008184136875225156	0.04720234075249382	-0.0011535223428409294	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.26325833508723	0.17300987104169824	7.619291175842529	None
0.007938056126350825	0.939831559341415	0.5261758923867924	0.7170536842490122	0.9520294387366656	0.012014305850114142	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.002061943873649175	0.00350708968062708	-0.07068966313687461	-0.06488953737013982	0.06909962076634758	0.0020143058501141415	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.5292908691276	0.18129752709506428	7.416081196567931	None
0.0086278037440084	0.9874498891321615	0.48707329277117584	0.7821334470338407	0.9316001416528236	0.01088405148979441	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001372196255991601	0.05112541947137351	-0.10979226275249122	0.00019022541468868883	0.0486703236825056	0.0008840514897944108	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.3076961567042	0.1779733785321337	7.496449551138421	None
0.008241605286472511	0.9525192190437645	0.6188003366503202	0.6646380909120855	0.7899096610386218	0.010312648535597787	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001758394713527489	0.016194749382976478	0.021934781126653115	-0.1173051307070665	-0.09302015693169616	0.00031264853559778683	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.24192324551941	0.18969272553277655	7.21949323415765	None
0.009086016057109576	0.9097878019011791	0.6386469673344645	0.7340764669672795	0.7975319546890398	0.009195696092055509	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009139839428904238	-0.026536667759608796	0.04178141181079739	-0.04786675465187246	-0.08539786328127824	-0.0008043039079444912	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.56883584688312	0.18484915310676814	7.3318253482254825	None
0.00952288714647579	0.9603314294603722	0.5944545085316358	0.8284599092633634	0.9545150466606382	0.01049299248665587	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00047711285352420994	0.024006959799584206	-0.0024110469920312285	0.04651668764421149	0.07158522869032023	0.00049299248665587	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	71.45795567319315	0.1710010312801549	7.6700127043866475	None
0.010291438987249315	0.802915026760488	0.6219937003230598	0.801122737995996	0.923678233838311	0.01022804111140587	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002914389872493149	-0.13340944290029996	0.025128144799392703	0.01917951637684399	0.0407484158679931	0.00022804111140587097	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	45.365416174497966	0.1805504840259159	7.434013429640856	None
0.008971120962477479	0.8150235710798963	0.6869630641664436	0.7618649575461618	0.9592497039905503	0.009716063328457536	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010288790375225219	-0.12130089858089167	0.09009750864277653	-0.020078264072990223	0.07631988602023232	-0.00028393667154246496	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.5425126206417	0.17707624374025788	7.518396991405628	None
0.010442274921810553	0.8720262552089182	0.5634434929408553	0.9235658954181422	0.83574790352813	0.010457398713265799	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00044227492181055333	-0.06429821445186983	-0.03342206258281181	0.14162267379899018	-0.04718191444218804	0.0004573987132657989	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.2355273734836	0.17768190102060163	7.5035680791331565	None
0.009491554895397887	0.9606405052216679	0.5332776673775262	0.9279607326561228	0.845775376018004	0.008971665844204531	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005084451046021139	0.02431603556087987	-0.06358788814614076	0.14601751103697086	-0.03715444195231397	-0.0010283341557954693	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.3479165790805	0.1737998647596084	7.5995056582854135	None
0.010049534329188946	0.7477409141508425	0.6117197975850787	0.7935104969843717	0.9973195443560713	0.009654550585572947	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	4.9534329188944994e-05	-0.18858355550994543	0.014854242061411598	0.011567275365219785	0.11438972638575329	-0.0003454494144270533	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.86705415855451	0.18162342508355733	7.408281385878573	None
0.010880149873286967	0.8746948216295654	0.5241127024897223	0.6743125057470022	0.8634044064366254	0.009135114830189167	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008801498732869669	-0.06162964803122256	-0.07275285303394478	-0.10763071587214981	-0.01952541153369254	-0.0008648851698108337	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	27.13763349365922	0.19427205570430872	7.115896642803454	None
0.010823342895879457	0.9593769446501366	0.5901733703099311	0.7856487994983525	0.9107680740677198	0.009845492185893827	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008233428958794574	0.023052474989348547	-0.006692185213735932	0.0037055778792006114	0.027838256097401714	-0.00015450781410617217	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.35674737077094	0.17492117808590008	7.571576063644394	None
0.009747777840645228	0.7981565814400138	0.5448958382152214	0.8208700993983424	0.8752416309656382	0.010665306963494764	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002522221593547719	-0.13816788822077422	-0.05196971730844565	0.038926877779190495	-0.007688187004679816	0.0006653069634947641	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.39431307863429	0.18648588225037407	7.293540404924754	None
0.00908634629376177	0.8811241329952979	0.6808976041822901	0.7797209392295807	0.7500712426370304	0.010508311433139227	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009136537062382302	-0.05520033666549001	0.08403204865862303	-0.0022222823895712437	-0.13285857533328757	0.0005083114331392264	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.30988151284846	0.18449923180066935	7.3400543777280625	None
0.010025680251670572	1.0857073709156202	0.4394488817453003	0.7953661085757651	1.0324479177681956	0.011422764409118777	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	2.568025167057159e-05	0.1493829012548321	-0.15741667377836677	0.013422886956613074	0.14951809979787745	0.0014227644091187768	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	79.5724630564288	0.17128355090408207	7.662843421985355	None
0.009581451964407186	0.9050946226175949	0.6269712552307188	0.7987826294687125	0.9252181672841491	0.011884732447547145	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004185480355928154	-0.031229847043193107	0.03010569970705181	0.0168394078495605	0.04228834931383104	0.0018847324475471457	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.76643679881274	0.17475476586797078	7.575709714510218	None
0.012011551602066179	0.8990094790298047	0.5880363672196557	0.6802569315962377	0.9184889818599622	0.00991752579063041	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.002011551602066179	-0.03731499063098334	-0.008829188304011332	-0.10168629002291432	0.03555916388964424	-8.247420936958934e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.041030097370715	0.18432851640062448	7.344074723912511	None
0.012062658854165933	0.7788394324218622	0.48229756695862214	0.8675115013019684	0.8272111450733312	0.010876222362981955	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0020626588541659326	-0.1574850372389258	-0.11456798856504491	0.08556827968281644	-0.055718672896986836	0.0008762223629819552	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.20027210983039	0.19157666874251217	7.176573828011163	None
0.010282324264685712	0.9938231683021582	0.49865193673615205	0.9118899047021524	1.0499436053595024	0.010561313352617346	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002823242646857109	0.05749869864137025	-0.09821361878751499	0.12994668308300042	0.16701378738918427	0.0005613133526173453	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	102.86133128616378	0.16801755602207802	7.746453368148476	None
0.010945588665109238	0.8824871498571553	0.6012801759736117	0.8373092361296587	0.7406070314979568	0.011278958976567973	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009455886651092366	-0.0538373198036327	0.00441462044994465	0.055366014510506684	-0.1423227864723612	0.0012789589765679727	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.154074234978296	0.18535419195387878	7.319975875580691	None
0.010374012881438908	0.8145882602987934	0.6512977498085293	0.797555855599178	0.8740712123623002	0.010794790298954545	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003740128814389081	-0.12173620936199461	0.054432194284862255	0.015612633980025941	-0.008858605608017803	0.0007947902989545452	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.67532550050331	0.18111071780116114	7.42055848172016	None
0.009208088214404393	0.983442256146982	0.7452493592348799	0.8412040161247127	0.9606926475230649	0.009161906399757957	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007919117855956072	0.04711778648619397	0.14838380371121287	0.05926079450556081	0.07776282955274695	-0.000838093600242043	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	116.51317680700386	0.16432790863896685	7.84288671874775	None
0.009370569223942258	1.0673132068921691	0.6717121719114744	0.7686471108507625	0.9415652160942309	0.010461988949871956	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006294307760577427	0.1309887372313812	0.07484661638780729	-0.01329611076838944	0.0586353981239129	0.0004619889498719549	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	94.18302981306334	0.16668218116564285	7.781108250973795	None
0.009960383554498875	1.0156715525180144	0.5642293058116342	0.8378519353085494	0.8002914745166675	0.008791259567304768	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-3.9616445501125006e-05	0.07934708285722648	-0.0326362497120328	0.05590871368939738	-0.08263834345365055	-0.0012087404326952323	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.96501322266868	0.17631453524196636	7.537118833037981	None
0.009600610226943113	0.8026953612338479	0.5227430590623459	0.773758295909761	0.8968774820575774	0.010113673454395287	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003993897730568868	-0.13362910842694015	-0.07412249646132117	-0.008184925709390948	0.013947664087259493	0.00011367345439528647	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.83247785642757	0.18933322141639275	7.22773175724792	None
0.009663282280668723	0.8480884297921857	0.6771480752109846	0.8678346543410197	0.994438854039323	0.009653549114539058	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00033671771933127726	-0.08823603986860228	0.08028251968731764	0.08589143272186776	0.11150903606900493	-0.00034645088546094306	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	82.80163999449144	0.17036573844471534	7.686177399712517	None
0.009049966171061373	0.8322744633732571	0.5412676752271844	0.6855266483918899	0.9679517016421177	0.010588925994458615	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009500338289386281	-0.10405000628753097	-0.05559788029648256	-0.09641657322726208	0.08502188367179975	0.0005889259944586142	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.8895660634796	0.18822198365307394	7.253296539074307	None
0.009151007192633905	0.8685833407579668	0.6434867901202794	0.7139688303892568	0.9690414533819036	0.009659351299321784	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008489928073660962	-0.06774112890282111	0.04662123459661242	-0.06797439122989514	0.08611163541158566	-0.00034064870067821644	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.44395362586173	0.17820189517086119	7.490876815681079	None
0.009375102805662045	0.8733070315162245	0.6100681728880117	0.8233818503570773	0.831415868693696	0.009220374503579678	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006248971943379543	-0.0630174381445635	0.013202617364344721	0.04143862873792535	-0.05151394927662198	-0.0007796254964203216	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.74678281001925	0.18055404648380036	7.433927739450312	None
0.00955858420188442	1.0918822788653963	0.6115598096858397	0.6886421199118536	0.8780413466305738	0.01098940261233907	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004414157981155786	0.15555780920460838	0.014694254162172668	-0.09330110170729837	-0.0048884713397442155	0.0009894026123390695	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.981501229548535	0.17532578823643385	7.561541999069261	None
0.011174579953987955	0.8027491449693862	0.5375552567205976	0.8251349377310044	0.7665373324969001	0.009186724754247592	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011745799539879544	-0.1335753246914017	-0.05931029880306953	0.04319171611185252	-0.11639248547341788	-0.000813275245752409	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	27.687919362978242	0.19329860057142628	7.13771290132375	None
0.010016148875796648	1.044247953567877	0.638085915120297	0.731610327615144	0.9991258818412933	0.008523378007697377	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	1.6148875796647947e-05	0.10792348390708897	0.04122035959662999	-0.05033289400400803	0.11619606387097528	-0.0014766219923026227	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	85.77239783689771	0.16808840694536328	7.7446223881084535	None
0.010809670878883765	0.9063855890201408	0.6591261622930854	0.8842629868347548	0.8932261426649283	0.010180441462805273	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008096708788837653	-0.029938880640647203	0.062260606769418324	0.10231976521560285	0.010296324694610304	0.00018044146280527405	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	73.12356954186241	0.17112685025179683	7.666818431688292	None
0.010611701809077691	0.8231079516812931	0.562941826817094	0.6270998612692096	0.8046974018129968	0.008887297539238701	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006117018090776921	-0.11321651797949484	-0.03392372870657303	-0.1548433603499424	-0.07823241615732125	-0.001112702460761299	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	20.69113086925005	0.2048456242875565	6.885733085869196	None
0.010025142336060732	0.8797732000389893	0.6480301418761467	0.7141172186133592	0.7602640095409102	0.009356664130958632	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	2.5142336060731822e-05	-0.056551269621798725	0.051164586352479655	-0.06782600300579282	-0.12266580842940775	-0.000643335869041369	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.46692001256824	0.19047479631278358	7.201624821743312	None
0.01244393446366291	0.9781716277915715	0.6505926240059309	0.9127040694714685	0.7927116377487939	0.00938240560602584	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0024439344636629093	0.041847158130783546	0.053727068482263864	0.13076084785231654	-0.09021818022152403	-0.0006175943939741591	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	72.95339761472604	0.1714131506555626	7.659558624708282	None
0.009246236292901566	1.0870128864938888	0.556585332954498	0.8290397079142451	1.068158836003491	0.010748063043237818	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007537637070984349	0.1506884168331008	-0.04028022256916911	0.04709648629509311	0.185229018033173	0.0007480630432378187	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	124.67430246027558	0.16432624020366682	7.842930813261498	None
0.009894464767854499	0.7949077146201913	0.5423811336751545	0.6908302235414059	0.7670216345056896	0.011243527618249177	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00010553523214550144	-0.14141675504059673	-0.05448442184851254	-0.09111299807774603	-0.11590818346462839	0.0012435276182491762	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	19.875165347423202	0.20554321709496964	6.870968503204137	None
0.009513494100111694	0.817424973769667	0.6845621247917991	0.7399061654450523	0.9824330638992431	0.008750315903267341	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004865058998883069	-0.11889949589112098	0.08769656926813206	-0.042037056174099696	0.09950324592892511	-0.001249684096732659	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.661998017725494	0.1770746444263775	7.518436216109916	None
0.009495580968721459	0.8647998834938218	0.7114625114842337	0.7801848849744618	0.8391641538391276	0.010778121103605374	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005044190312785406	-0.07152458616696623	0.11459695596056657	-0.0017583366446901993	-0.04376566413119045	0.000778121103605374	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.83564359417535	0.17830151468657626	7.488449674403057	None
0.009078708124385085	0.83397731187465	0.6720799586914918	0.730653591389199	0.956056001963816	0.008745671528014066	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009212918756149156	-0.10234715778613798	0.07521440316782478	-0.051289630229952886	0.07312618399349805	-0.0012543284719859341	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.28068259644963	0.17841113476779688	7.485780444817207	None
0.009857832002282999	1.0478387993100022	0.5728458168124212	0.832498808028257	0.7653054907410345	0.010979763963825244	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00014216799771700099	0.11151432964921426	-0.02401973871124584	0.05055558640910503	-0.11762432722928351	0.000979763963825244	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	54.70972290245681	0.17686376161149164	7.523611424683406	None
0.010919672943339136	0.8750817665680474	0.6033628390613573	0.7406439921544478	0.9868430913986977	0.01046660312155352	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009196729433391363	-0.061242703092740575	0.006497283537690249	-0.04129922946470421	0.10391327342837978	0.00046660312155351997	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.36475551480755	0.17757943908385976	7.506073201415973	None
0.011361814807074409	0.9468205039605764	0.5214581224954833	0.6717768183540375	0.9671836462827408	0.009349055774538305	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013618148070744078	0.010496034299788431	-0.0754074330281838	-0.11016640326511448	0.08425382831242276	-0.000650944225461695	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.906787994249925	0.183299440182457	7.368388614209861	None
0.010204571579627321	0.9063405405829875	0.6062743713303473	0.7784685106914122	0.8370484798840734	0.011569412441127823	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00020457157962732125	-0.02998392907780047	0.009408815806680298	-0.003474710927739742	-0.04588133808624459	0.0015694124411278225	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.29591335799682	0.1812787332090798	7.41653142356167	None
0.009785877066185176	0.9207350876782208	0.6331569812720008	0.838367325312743	0.7974532248063999	0.010894650885580835	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00021412293381482548	-0.015589381982567221	0.03629142574833374	0.05642410369359103	-0.08547659316391808	0.0008946508855808347	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.800129546415405	0.17804377499161533	7.494732061180747	None
0.009573094740996784	0.8261392503840894	0.7023106635809347	0.7913908461048178	0.9109994849889793	0.009041208901303388	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00042690525900321595	-0.11018521927669854	0.10544510805726771	0.009447624485665813	0.028069667018661273	-0.0009587910986966116	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	54.53453868432921	0.17649497406389308	7.53267657230241	None
0.009060551520207391	1.0281024806909662	0.6433611432254716	0.8265125411912521	1.0393098968662642	0.011053735355984003	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009394484797926095	0.09177801103017813	0.046495587701804564	0.044569319572100044	0.15638007889594618	0.0010537353559840034	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	119.78234021537774	0.16423427474802577	7.845362029986341	None
0.00930872332610992	1.0712861892192065	0.6160170100651808	0.6599986550438839	0.8318371850509306	0.009900777367525548	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00069127667389008	0.13496171955841857	0.01915145454151376	-0.12194456657526803	-0.05109263291938742	-9.922263247445201e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.919224683495386	0.18092611598223793	7.4249873989337996	None
0.009665287427525017	0.8648202525980654	0.5585197108397465	0.8234974014182804	0.960684131455798	0.008310598715745732	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00033471257247498243	-0.0715042170627226	-0.03834584468392057	0.0415541797991285	0.07775431348548	-0.0016894012842542678	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.59039667206075	0.17725892929463685	7.513918783129517	None
0.010414157063998892	0.9640949215443809	0.6083674252255036	0.7338547473253225	0.9645166061959688	0.009334488171586343	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004141570639988917	0.027770451883592916	0.011501869701836582	-0.04808847429382946	0.0815867882256508	-0.0006655118284136574	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.637925280894414	0.17407182147684525	7.592715262266014	None
0.011527916948894958	0.9418020750238418	0.508258405950563	0.7686367472688095	0.7714791528745188	0.008682347925093477	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0015279169488949585	0.005477605363053841	-0.08860714957310396	-0.013306474350342441	-0.11145066509579918	-0.0013176520749065225	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.237696994403915	0.1898515570539198	7.2158583667455325	None
0.011184240895506252	0.9460152619755406	0.5202071764488075	0.9101534857728308	1.0059784675539796	0.00848417033240233	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011842408955062525	0.009690792314752714	-0.07665837907485952	0.1282102641536789	0.12304864958366164	-0.001515829667597669	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	84.19487388414245	0.1701214607048884	7.6924089698229565	None
0.010346444408094487	0.9080938966541221	0.5731996957140423	0.75317623851612	0.777352597193501	0.010066439817936887	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00034644440809448605	-0.02823057300666591	-0.02366585980962472	-0.028766983103031933	-0.10557722077681696	6.643981793688651e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.34085826824694	0.1887181937379	7.2418622882772254	None
0.010987645955545841	1.0527735105846106	0.6457624653219461	0.7301503939716841	1.1255635051658501	0.010551571950363988	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009876459555458416	0.11644904092382255	0.048896909798279056	-0.05179282764746781	0.2426336871955321	0.0005515719503639874	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	127.109505114772	0.1641854259571038	7.846653959822216	None
0.010926282010711663	1.010081106307276	0.6904086411116263	0.8917560226719896	0.8777209218544382	0.011311227651191344	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009262820107116623	0.07375663664648817	0.09354308558795923	0.1098128010528376	-0.00520889611587987	0.0013112276511913438	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	101.27725664488989	0.16620764736659863	7.793489978039671	None
0.010727619247933194	0.9939964569369494	0.6475780910623435	0.7382531876409869	0.9409520753961741	0.0108613240636239	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007276192479331943	0.05767198727616139	0.050712535538676454	-0.04369003397816511	0.05802225742585614	0.0008613240636238991	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	67.3197356229663	0.17187294681546988	7.647924768520636	None
0.011025895692501488	0.9255988096578445	0.55485415906152	0.8473631133226713	0.8835971113158112	0.008907474488061643	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001025895692501487	-0.010725660002943501	-0.04201139646214703	0.06541989170351939	0.0006672933454931579	-0.001092525511938356	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.7392152956162	0.17642237392910048	7.534463383778237	None
0.00941864233969127	0.9456804040383914	0.6891653969852592	0.805462184625707	0.8874364814217593	0.009326269847952965	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00058135766030873	0.009355934377603443	0.0922998414615922	0.023518963006554986	0.004506663451441302	-0.0006737301520470355	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	68.7296747699221	0.17152866103830808	7.656633024970052	None
0.009581976954596106	0.829182197103167	0.5967565538847128	0.8392888299128645	0.8307545137395254	0.010922613596092385	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000418023045403895	-0.10714227255762095	-0.00010900163895423439	0.05734560829371253	-0.05217530423079269	0.000922613596092385	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.05795373356266	0.18305286575462612	7.37423467701989	None
0.010660140837371915	0.986481154629548	0.6086754851856405	0.6337027904522736	0.871039843145972	0.011126063498408952	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006601408373719153	0.050156684968759975	0.0118099296619735	-0.14824043116687838	-0.011889974824345981	0.0011260634984089518	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.60820175600279	0.18491390552339723	7.3303042867314785	None
0.009376406758603793	1.0049048898306452	0.571570778533123	0.7384603720229623	0.9334765775745727	0.008170824736124882	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006235932413962077	0.06858042016985723	-0.02529477699054405	-0.043482849596189636	0.05054675960425475	-0.0018291752638751183	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.7870557514298	0.17502527489491607	7.568992315720235	None
0.009436999621698805	1.0126268770074298	0.5628897881149915	0.7090465928790826	0.898963563083268	0.008689070531193834	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005630003783011946	0.07630240734664179	-0.0339757674086756	-0.07289662874006941	0.016033745112950026	-0.001310929468806166	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.56591690948964	0.17871860814816326	7.478302264796195	None
0.00846024746719002	1.0864764407286809	0.5613760350078686	0.6711610397959815	0.8529915079992361	0.009430170877459305	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0015397525328099805	0.1501519710678929	-0.035489520515798484	-0.11078218182317041	-0.029938309971081923	-0.0005698291225406957	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.38951425925442	0.18085809790610052	7.426620409681655	None
0.0114892529223681	0.8759408846346832	0.6294238740900228	0.7883816075858461	1.0512018720663039	0.009674244035339181	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001489252922368101	-0.060383585026104705	0.032558318566355694	0.006438385966694136	0.16827205409598583	-0.0003257559646608183	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	73.78505531979103	0.17182663173764703	7.649095231570595	None
0.010085094025183493	1.0927593926144465	0.5991143052950778	0.74527753286269	0.7712224115902155	0.011491101908096399	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	8.509402518349309e-05	0.1564349229536586	0.002248749771410806	-0.036665688756461944	-0.11170740638010249	0.0014911019080963987	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.48864460660271	0.17879806029653006	7.476371969891109	None
0.009772770955583938	1.0938489317516997	0.5980129695044087	0.6872557204387453	0.9855812902689067	0.009384826437910403	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002272290444160619	0.1575244620909117	0.0011474139807416675	-0.09468750118040674	0.10265147229858874	-0.0006151735620895978	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	77.22883273594178	0.17051186618148179	7.6824539240275875	None
0.007452011796867825	1.0255156544112551	0.5276124517605247	0.8190092369827426	0.8188856825947972	0.010339677385701277	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.002547988203132175	0.08919118475046724	-0.06925310376314225	0.03706601536359063	-0.06404413537552074	0.000339677385701276	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.5827625455758	0.1777096935950859	7.502888819300123	None
0.010274861889026248	0.9803155166837716	0.6012780418312427	0.7907521239847202	0.9225359223365072	0.011058065632520379	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002748618890262472	0.04399104702298363	0.004412486307575621	0.008808902365568146	0.03960610436618916	0.0010580656325203776	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	63.63739841996497	0.17272420592632765	7.626467952433269	None
0.011446760760254918	0.9829696807092922	0.6097132320682098	0.8367424727224997	0.7280271581811013	0.011178443124761081	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0014467607602549179	0.04664521104850433	0.01284767654454278	0.05479925110334771	-0.15490265978921663	0.0011784431247610812	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.072892196429024	0.1803319029669351	7.439274343600291	None
0.009774338494524751	0.9611724426452462	0.6512672774250584	0.9235927445791706	0.8909109483850722	0.00904149859924742	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00022566150547524791	0.024847972984458164	0.0544017219013914	0.14164952296001865	0.00798113041475419	-0.0009585014007525807	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	91.3246512241762	0.16781194095804874	7.751771394091116	None
0.011008051295694338	0.9252943230656525	0.5583903650198663	0.8942285783590647	0.9837355489169053	0.007927184182044637	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001008051295694339	-0.011030146595135515	-0.038475190503800785	0.11228535673991268	0.10080573094658728	-0.0020728158179553627	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	78.37661735809584	0.17060813543959272	7.680002633661395	None
0.010308862467384142	0.988122268714739	0.5924000141931657	0.7941529099241585	0.8889850114695076	0.009446213331207909	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00030886246738414107	0.05179779905395097	-0.004465541330501365	0.012209688305006525	0.006055193499189595	-0.0005537866687920919	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.98332514011081	0.17404008233802093	7.593507199154061	None
0.009631463003759754	0.8969434125079225	0.41780588886656694	0.8353434461536224	0.8326165798750086	0.010430519551639943	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00036853699624024523	-0.039381057152865453	-0.1790596666571001	0.05340022453447041	-0.05031323809530946	0.0004305195516399425	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.844633158600967	0.1895303074506136	7.223213328931574	None
0.010502811816553036	0.9354908712254265	0.6318995405560607	0.7217136152258263	0.7462125308488903	0.009385455099577222	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005028118165530352	-0.0008335984353614261	0.03503398503239367	-0.060229606393325585	-0.13671728712142767	-0.0006145449004227773	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.25085606641875	0.18852940523700265	7.2462090256059035	None
0.01163401350912416	1.0552263443746048	0.7117936110989861	0.7472362840906897	0.907199967453266	0.009532242831621953	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0016340135091241598	0.11890187471381689	0.11492805557531904	-0.03470693752846229	0.024270149482948016	-0.00046775716837804617	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	87.69578459502678	0.16798648464221388	7.747256580445084	None
0.010947904128553948	0.891776725087934	0.6913101054899451	0.8415422901915819	0.9293433581708185	0.008787682043441769	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009479041285539474	-0.044547744572853896	0.09444454996627809	0.059599068572429935	0.04641354020050048	-0.0012123179565582316	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	74.27274826429634	0.17073415431640637	7.6767959225713955	None
0.01188087602968694	0.9068842290802336	0.5960175575058059	0.8541506609263839	0.845464986695375	0.010454839007088277	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001880876029686941	-0.029440240580554406	-0.0008479980178611245	0.07220743930723196	-0.037464831274942996	0.0004548390070882759	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.520691532220106	0.17704328363103478	7.519205441236458	None
0.010572387934617861	1.0183848244726803	0.5082302542486412	0.8328835927732317	0.994039096890016	0.011051859939776814	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005723879346178612	0.08206035481189239	-0.08863530127502581	0.05094037115407963	0.11110927891969805	0.0010518599397768146	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	76.66751664450557	0.17059073240042902	7.680445662322747	None
0.010030770565717807	0.9957149257928112	0.5502633633417812	0.8415194063245087	0.9775548237941977	0.009596793856540333	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	3.077056571780645e-05	0.05939045613202318	-0.04660219218188585	0.05957618470535677	0.09462500582387964	-0.0004032061434596675	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	77.70382061659495	0.16991524413193473	7.6976765617867855	None
0.00828291756516652	1.05443878107419	0.523332305977669	0.7195552914037046	0.8239089644246522	0.010430560911067593	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0017170824348334802	0.11811431141340195	-0.07353324954599802	-0.06238793021544743	-0.059020853545665816	0.00043056091106759335	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.76618124018364	0.1828504161845769	7.379040468301233	None
0.009981730778194711	0.9423778920367373	0.6182434936810143	0.8526373423624989	0.7711088517108052	0.00986074246831973	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-1.82692218052887e-05	0.006053422375949314	0.02137793815734728	0.07069412074334691	-0.11182096625951281	-0.00013925753168026915	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.608443006583585	0.17832877995920288	7.487785616545373	None
0.010457974331168834	1.0554615952256725	0.6799180429579083	0.7829673352485786	0.935766658134836	0.009967857951961945	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00045797433116883394	0.1191371255648845	0.08305248743424122	0.0010241136294266177	0.05283684016451793	-3.21420480380547e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	95.28414892903832	0.1664516964238097	7.787117742907613	None
0.010485315544401519	0.9175853729985651	0.6737874671907419	0.7167598311762676	0.8639336875141689	0.010231622522348011	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004853155444015179	-0.018739096662222874	0.07692191166707481	-0.06518339044288435	-0.01899613045614914	0.00023162252234801048	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.46144857663803	0.1795165174154644	7.4589558556830236	None
0.009333610265146147	0.9034798999836581	0.6552125875517678	0.8617766068140175	0.8536353682719192	0.009614695120779943	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006663897348538524	-0.03284456967712994	0.05834703202810079	0.07983338519486546	-0.029294449698398763	-0.00038530487922005716	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.197101969248344	0.17393326796210973	7.5961734318102785	None
0.00977206873954203	0.9244374125431947	0.6396310663708786	0.8136010116292248	0.7829991581204926	0.009735672468314794	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002279312604579695	-0.01188705711759331	0.04276551084721162	0.031657790010072864	-0.09993065984982542	-0.0002643275316852055	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.24915653732534	0.1797530693220791	7.453236852106624	None
0.010369568613896223	0.9535684526660004	0.6600521624645828	0.7315725520244982	0.7507694239870019	0.010129161669650315	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003695686138962233	0.017243983005212488	0.06318660694091574	-0.05037066959465375	-0.13216039398331614	0.00012916166965031443	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.617596195956594	0.18488232567466784	7.3310460441058805	None
0.010469534838945608	0.9442668016524288	0.5822447564715744	0.7583483758247441	0.9229527614205212	0.011348444893929702	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004695348389456085	0.007942331991640803	-0.014620799052092641	-0.023594845794407876	0.040022943450203144	0.0013484448939297014	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.26946558157823	0.17699257147412073	7.520449609574	None
0.012205947649372769	0.7306711283922386	0.6313077991802665	0.8053786302011471	0.7926131722177711	0.009568840744380932	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.002205947649372769	-0.20565334126854942	0.03444224365659942	0.02343540858199506	-0.09031664575254693	-0.00043115925561906717	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.547582779980935	0.19237757570393313	7.158455524417296	None
0.010527789018272761	0.9212124090275389	0.6080081754241776	0.6812133683290139	0.8222685764122478	0.010579280369841263	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005277890182727608	-0.015112060633249142	0.01114261990051061	-0.10072985329013807	-0.06066124155807019	0.0005792803698412629	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.54741808426916	0.18825992598709407	7.252421163874101	None
0.00922165189326405	0.938146170507024	0.6001732716702073	0.9463934712121944	0.7137107319735067	0.010869510471900816	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007783481067359506	0.0018217008462360124	0.003307716146540227	0.16445024959304247	-0.16921908599681135	0.000869510471900815	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.82536173678891	0.17800884488584712	7.495584179737904	None
0.01142172820393329	0.8849328246327204	0.6694377120922523	0.7330348265006702	0.8390659774534235	0.00938814460423773	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0014217282039332892	-0.05139164502806758	0.07257215656858525	-0.04890839511848173	-0.04386384051689454	-0.0006118553957622702	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.778521358152226	0.18194863378841356	7.40051201085609	None
0.010074180509687922	0.9031693749623494	0.6173420070355161	0.8198187395800209	0.69660074287504	0.009543654979037305	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	7.418050968792213e-05	-0.03315509469843855	0.02047645151184906	0.03787551796086897	-0.1863290750952779	-0.0004563450209626951	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.263575989979024	0.18763662936485176	7.266823771605717	None
0.010021819318623356	0.8795205811996788	0.6941477204084119	0.757352117569864	0.8415233601738117	0.009970177053691288	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	2.1819318623356976e-05	-0.05680388846110918	0.09728216488474485	-0.024591104049288003	-0.04140645779650628	-2.9822946308712397e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.82683138991625	0.1794179232380646	7.461341745885786	None
0.010407426052129222	0.967886972234443	0.6353290583692071	0.7578840290374615	0.9837173856435073	0.008731492812264782	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004074260521292225	0.03156250257365497	0.03846350284553996	-0.024059192581690456	0.10078756767318936	-0.0012685071877352187	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	71.71010287944294	0.1707699721379647	7.675884924366184	None
0.009157087830245547	1.0296067569304015	0.5913987797581414	0.6794848422085952	0.8869955339513889	0.008520038386901093	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008429121697544528	0.09328228726961353	-0.00546677576552573	-0.10245837941055679	0.004065715981070881	-0.0014799616130989068	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.02714915786656	0.1790969884453508	7.4691171684534226	None
0.008789509035267172	0.8160304937507088	0.6050581825780891	1.0165261881048975	0.7170789869972137	0.009013784290527663	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012104909647328277	-0.1202939759100792	0.008192627054422039	0.2345829664857456	-0.1658508309731043	-0.0009862157094723371	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.79947228899129	0.1811036139341686	7.420728832253816	None
0.009797407339114965	1.0852792432228546	0.5134203099642375	0.742108304301131	0.7231037097092848	0.009810083642217894	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00020259266088503507	0.1489547735620666	-0.08344524555942952	-0.03983491731802107	-0.15982610826103313	-0.0001899163577821062	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.65227894736606	0.1875733796203886	7.268287965769227	None
0.009015157714626151	0.9122582537835952	0.6263926635236624	0.7988622634475778	0.9750587867569808	0.009181409591692915	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009848422853738486	-0.024066215877192872	0.029527107999995365	0.01691904182842583	0.09212896878666273	-0.0008185904083070857	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	66.64370948734029	0.1723049888657411	7.637021479408517	None
0.00862863185215262	0.8008682027946479	0.678923893488505	0.6210013135142829	0.7175384713544668	0.009857237011327694	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0013713681478473802	-0.13545626686614012	0.082058337964838	-0.16094190810486905	-0.16539134661585125	-0.00014276298867230613	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	20.962556328062337	0.20718233217016266	6.836472825569309	None
0.010118392869323953	0.8227506001268122	0.5681982843379183	0.8459344479284163	0.8874436891987537	0.009933683115363232	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00011839286932395284	-0.1135738695339757	-0.02866727118574874	0.06399122630926439	0.0045138712284357565	-6.631688463676866e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.21695555084001	0.1815030493944991	7.411160740764686	None
0.012134169624981967	0.8529030281019266	0.6234728983504262	0.8597175985789165	0.7807939765210294	0.011008884228292578	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0021341696249819677	-0.08342144155886137	0.02660734282675909	0.07777437695976448	-0.1021358414492885	0.001008884228292577	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.401872839936864	0.18202238766326279	7.398751931101573	None
0.011508834666868856	0.9591555738926539	0.5875672818890251	0.8169145831593547	0.9091292604321515	0.008398620645321323	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0015088346668688554	0.022831104231865938	-0.009298273634641948	0.03497136154020273	0.026199442461833488	-0.0016013793546786764	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.52653089890979	0.17353063284308312	7.606238494009578	None
0.009713990618855436	0.9462514083399681	0.6222780080698351	0.9008087190608948	0.8299681720968473	0.009697296828980758	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00028600938114456425	0.009926938679180116	0.025412452546168116	0.11886549744174275	-0.05296164587347075	-0.0003027031710192411	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	66.09287503343529	0.17266226097819784	7.628025763871808	None
0.009873316959890986	1.0356842877421397	0.5222184992284412	0.6982304621919386	0.7525957473956713	0.012387275971483952	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0001266830401090146	0.09935981808135186	-0.07464705629522587	-0.08371275942721337	-0.1303340705746468	0.0023872759714839526	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.1608103869348	0.19112442887854347	7.186837993442678	None
0.010285403981700511	1.091483585516935	0.5628084081513147	0.7432341598147375	0.9370659701744815	0.009565020318182692	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002854039817005112	0.15515911585614703	-0.034057147372352325	-0.03870906180441444	0.05413615220416347	-0.0004349796818173074	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	71.73837708965172	0.17132364045528034	7.661827058558903	None
0.009698070226789254	0.9655439424449831	0.5926923800034057	0.750438691921457	0.8456238046182899	0.008952216802033317	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00030192977321074705	0.029219472784195167	-0.004173175520261313	-0.03150452969769501	-0.037306013352028114	-0.0010477831979666837	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.95258778013342	0.17996037292189912	7.44823115541172	None
0.011305780286934708	0.8981694800256116	0.6345543923516886	0.8346686060047235	0.9307346471834416	0.009721841315526353	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013057802869347087	-0.038154989635176426	0.037688836828021606	0.05272538438557154	0.04780482921312352	-0.00027815868447364684	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	64.63416034796063	0.17286727642089117	7.6228721039800735	None
0.010936590167439445	0.9010470005440911	0.5536642239666677	0.6096766981700207	0.9509422848449626	0.010626635990911635	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009365901674394451	-0.035277469116696804	-0.04320133155699935	-0.1722665234491313	0.06801246687464456	0.0006266359909116336	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.71641217156709	0.18994077257207073	7.213817998632574	None
0.010816151082227188	0.8687682878318287	0.5068309044830319	0.8043130858294942	0.9434026072839103	0.009975473718963375	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008161510822271887	-0.06755618182895931	-0.0900346510406351	0.02236986421034224	0.060472789313592325	-2.452628103662499e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.237522118985495	0.1815654658514632	7.409667517201187	None
0.010795293601806312	1.0042473467624915	0.6086690264131045	0.8251843855533374	0.9060490516222344	0.010543660501256824	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007952936018063122	0.06792287710170349	0.011803470889437425	0.04324116393418538	0.023119233651916364	0.0005436605012568232	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	72.4203946744941	0.17050143851433064	7.682719525295452	None
0.010654923878673658	1.0003463714065073	0.5991099682350409	0.7393049493758762	1.028302167180368	0.009833957743725608	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006549238786736581	0.06402190174571941	0.002244412711373841	-0.04263827224327578	0.14537234921005007	-0.00016604225627439172	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	76.9021085906253	0.17013416391503208	7.6920846880964415	None
0.010300766293404897	0.9423092871140816	0.603602477658346	0.8103361118839445	0.9420385227974646	0.011202147329339997	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003007662934048973	0.0059848174532935805	0.0067369221346789245	0.02839289026479255	0.059108704827146544	0.0012021473293399964	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	64.41777834045833	0.1726972515269759	7.627145741648308	None
0.00960179580316207	0.9436399270888342	0.673118662451308	0.8039706866047416	1.0168458104871632	0.009536498307549707	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003982041968379305	0.007315457428046173	0.07625310692764095	0.02202746498558966	0.1339159925168451	-0.00046350169245029356	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	91.48526421300716	0.16760077513272267	7.757239771431782	None
0.01122628284952085	0.9622916387357484	0.535602968970953	0.8358441305673946	1.1478087633614134	0.01036517298040036	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012262828495208501	0.025967169074960442	-0.06126258655271399	0.05390090894824265	0.2648789453910954	0.00036517298040036097	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	110.85575046429291	0.16811773018911183	7.7438648217479855	None
0.010152876460441915	0.9334915921079672	0.6395296618446147	0.828447270285914	0.778130578725942	0.010315921387432592	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00015287646044191458	-0.0028328775528208383	0.042664106320947644	0.046504048666762006	-0.10479923924437594	0.0003159213874325922	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.654909784989066	0.17874828823698105	7.4775810847957	None
0.00914192362433336	0.9733352339872099	0.6240797980360737	0.6477562460282096	0.7733718265038666	0.010824334745873665	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008580763756666392	0.037010764326421974	0.027214242512406683	-0.13418697559094245	-0.10955799146645136	0.0008243347458736647	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.97346990100818	0.19106731915194433	7.188135898980274	None
0.010175310614803717	0.8159929037620736	0.5672634715390119	0.6752239671927079	0.9286601939933682	0.011049318330809712	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00017531061480371548	-0.1203315658987144	-0.029602083984655164	-0.10671925442644406	0.04573037602305015	0.0010493183308097123	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.56250732227677	0.19084201694132802	7.193260021851076	None
0.010091577583913883	1.0504541421612676	0.575935607520874	0.8094784770042853	0.8412461317454449	0.009416008434730444	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	9.157758391388238e-05	0.11412967250047962	-0.020929948002792985	0.027535255385133357	-0.0416836862248731	-0.0005839915652695555	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.03085507369506	0.17356827840142502	7.605296442174177	None
0.009667062853301572	0.8710776379467485	0.4946804825565259	0.7909741207875749	0.7489650089723988	0.011112022008079201	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003329371466984272	-0.06524683171403942	-0.10218507296714115	0.009030899168422956	-0.1339648089979192	0.0011120220080792019	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	25.95015355077735	0.1954151321574029	7.090418093070845	None
0.009286619302961319	0.7902819242852135	0.6111160933923292	0.7944553910541626	0.7945782935704042	0.010850586262640823	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007133806970386809	-0.1460425453755745	0.01425053786866214	0.012512169435010706	-0.0883515243999138	0.0008505862626408225	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.13685283608583	0.18995252981839592	7.21354918066864	None
0.008764707567932354	1.041833365453973	0.5658232041383171	0.7476449136080655	0.8914159683628254	0.008797692455199074	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012352924320676467	0.10550889579318506	-0.03104235138534993	-0.03429830801108643	0.00848615039250743	-0.0012023075448009263	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.94636270467852	0.1752213836238127	7.5641289461124614	None
0.009925590344670554	1.1245944943229054	0.583974571691449	0.7717557662784512	0.8977857848663908	0.009764784493280302	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-7.440965532944674e-05	0.1882700246621175	-0.012890983832218084	-0.010187455340700802	0.01485596689607283	-0.0002352155067196982	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	80.62991492869821	0.16949040933646833	7.7085487144373745	None
0.011856181767297006	0.9491408118066602	0.5493969841618345	0.8494640289536458	0.7413194451476733	0.009856497320695363	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0018561817672970056	0.012816342145872243	-0.047468571361832586	0.06752080733449385	-0.14161037282264463	-0.00014350267930463673	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.008227519307404	0.18338735913927467	7.366306034820425	None
0.012348974205500608	1.0126960427712357	0.5610758581957171	0.8150419434545936	0.8658022573483993	0.011179041164561589	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0023489742055006085	0.0763715731104478	-0.03578969732794987	0.033098721835441595	-0.017127560621918683	0.001179041164561589	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.48894109653305	0.17443751082984887	7.583601192043789	None
0.009671163255410505	0.8888828256420275	0.5859358927528535	0.7533373400685676	0.8260351324317408	0.009936661030717667	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00032883674458949536	-0.047441644018760484	-0.010929662770813512	-0.028605881550584463	-0.05689468553857719	-6.333896928233341e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.442311167872134	0.18571801884695982	7.31145957831743	None
0.009437754631016872	0.9425213753390786	0.4630668376655272	0.7198536354988625	0.9937938568066086	0.008871360035618083	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005622453689831285	0.006196905678290646	-0.13379871785813985	-0.06208958612028945	0.1108640388362906	-0.001128639964381917	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.172882264582576	0.18247814184220143	7.387891500888561	None
0.010314985521319193	1.0510322754655816	0.5115569269829738	0.9079962026982605	0.8580522756229559	0.010673498730075484	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00031498552131919234	0.11470780580479373	-0.08530862854069324	0.12605298107910856	-0.024877542347362037	0.0006734987300754847	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	72.91448163582405	0.17103734129176343	7.669090630198299	None
0.010531279641786207	0.852019050086979	0.6994546107936738	0.5932979751908891	0.8146122785471042	0.007482638195340204	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005312796417862071	-0.08430541957380899	0.1025890552700067	-0.18864524642826289	-0.06831753942321386	-0.002517361804659796	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	28.372938266322887	0.19547995547914304	7.088977685550828	None
0.007396202036365833	0.9397566665916035	0.5065526811134368	0.594764367670717	0.7948780916346947	0.008739795808789641	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.002603797963634167	0.0034321969308155464	-0.09031287441023031	-0.18717885394843495	-0.08805172633562333	-0.0012602041912103585	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	21.972539482151483	0.2052565147310659	6.877030497171593	None
0.010864216400613667	0.9246232516541483	0.5771215771765029	0.7325466464791905	0.8707328587965394	0.012474976550831629	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008642164006136656	-0.011701218006639683	-0.019743978347164123	-0.04939657513996142	-0.012196959173778617	0.0024749765508316297	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.93320193609161	0.18279859274818672	7.3802715195038004	None
0.009206222114428314	0.8972160514806957	0.49751007037250133	0.8599951438938566	0.8781152927295479	0.009505952799604653	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007937778855716856	-0.039108418180092246	-0.09935548515116573	0.07805192227470459	-0.004814525240770077	-0.0004940472003953466	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.4573638721457	0.18054740829345975	7.434087413658041	None
0.00845941529398321	0.9308285158260344	0.5698559115688853	0.7421853242175824	0.92631405930536	0.010290450370896443	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001540584706016789	-0.005495953834753529	-0.027009643954781823	-0.03975789740156954	0.04338424133504209	0.0002904503708964435	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.65289643259072	0.1790699773470158	7.469772213284447	None
0.010194220746008053	0.9487174446414136	0.5469101785922262	0.6693659542292374	0.8136481451424099	0.009463386182430165	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00019422074600805158	0.012392974980625604	-0.04995537693144079	-0.11257726738991453	-0.0692816728279081	-0.0005366138175698339	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.917746365718056	0.1921408099000701	7.163803830192318	None
0.0120435198989762	0.8675009468903742	0.5173148712041615	0.7859557727962867	0.8824341191546786	0.01087904024894319	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0020435198989761996	-0.06882352277041384	-0.07955068431950554	0.004012551177134745	-0.0004956988156393459	0.0008790402489431897	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.13033794876552	0.18536818072758574	7.319648123727548	None
0.012032997360228528	0.9930089907654577	0.551256490839796	0.838869246395935	0.8551773163161589	0.010282819587032546	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0020329973602285275	0.05668452110466969	-0.04560906468387101	0.05692602477678301	-0.027752501654159083	0.00028281958703254634	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.42916000892443	0.17508174613106436	7.567591307172261	None
0.01027858128149303	1.0700245621982436	0.5844019719561913	0.8160546139841761	0.908256846249487	0.008214843637320845	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002785812814930307	0.13370009253745552	-0.01246358356747575	0.0341113923650241	0.02532702827916895	-0.001785156362679155	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	79.80344004615192	0.16898528748831915	7.72151105095083	None
0.00832357898648875	0.9640784206420057	0.6774078144996547	0.832575755480485	1.0661212539303222	0.009389353707459917	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0016764210135112494	0.027753950981217707	0.08054225897598763	0.05063253386133303	0.18319143596000423	-0.0006106462925400843	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	120.96576732005767	0.16470468071243757	7.83294058518784	None
0.00872010884160857	0.9400623437387222	0.6444555288140847	0.8009655481610064	0.8873545915586026	0.01002037739231769	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012798911583914302	0.0037378740779342406	0.047589973290417656	0.019022326541854397	0.004424773588284685	2.037739231768981e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.94302969596785	0.1738166583975029	7.599086035868844	None
0.0094917042663644	0.8226531278412803	0.5971371829829408	0.7710003056561279	0.9783518536418501	0.013000000000000001	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000508295733635601	-0.11367134181950768	0.00027162745927376884	-0.010942915963024153	0.09542203567153207	0.003	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.657053690513685	0.1798128735514994	7.45179218541413	None
0.009107118515274088	1.0367444785317632	0.6370310521779576	0.7152713255042005	0.8075330693941114	0.009019115695708796	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008928814847259128	0.10042000887097514	0.04016549665429063	-0.06667189611495146	-0.07539674857620657	-0.000980884304291205	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.47995308166272	0.17902760364958942	7.4708000148688525	None
0.011150181300266338	1.0672763906276985	0.5658319187976442	0.6669860027842938	0.9708344277550229	0.010417152107259334	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001150181300266337	0.13095192096691058	-0.03103363672602283	-0.11495721883485822	0.08790460978470499	0.00041715210725933315	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.245293742258724	0.1749812486519727	7.570084887040124	None
0.01171808467073647	0.9330065488031399	0.6321895383609808	0.8694446402062647	0.8886673675035693	0.008707759910686818	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0017180846707364691	-0.0033179208576480787	0.03532398283731375	0.08750141858711268	0.005737549533251291	-0.0012922400893131823	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	69.21466454772344	0.1715572451757653	7.655909361714203	None
0.012527039214518736	1.0443559353025265	0.6449687053521983	0.7842672943770204	0.871042632590826	0.009751044708186534	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0025270392145187353	0.1080314656417385	0.04810314982853122	0.002324072757868342	-0.011887185379491969	-0.0002489552918134664	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	72.49283666539057	0.170760034928909	7.676137650332882	None
0.009811526959562309	1.123019948168767	0.6291229770312986	0.6718907301649049	0.9218716852974909	0.010523592421176358	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000188473040437692	0.18669547850797913	0.03225742150763153	-0.11005249145424706	0.038941867327172884	0.0005235924211763582	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	74.16821772695697	0.17195194905988265	7.645928971251628	None
0.009644089907582505	0.8909847507910089	0.6473159870896363	0.729751462921453	0.8837051206391316	0.01033152863528757	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003559100924174949	-0.04533971886977901	0.05045043156596929	-0.05219175869769896	0.0007753026688136148	0.0003315286352875694	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.25987954233959	0.18031273135383627	7.439736079336442	None
0.011481949547155597	0.8915001215970351	0.5680676796162623	0.8181443892407716	0.9210860408979799	0.009550397244827582	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0014819495471555969	-0.044824348063752906	-0.028797875907404798	0.03620116762161959	0.0381562229276619	-0.00044960275517241794	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.91093246738197	0.17732640324907487	7.512265947338026	None
0.0096318986145091	0.9594865654907315	0.570334018492563	0.807629702017373	0.968207119184206	0.011593233371651482	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00036810138549090007	0.023162095829943562	-0.02653153703110395	0.025686480398221103	0.085277301213888	0.0015932333716514825	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	66.143203374135	0.17246711425194514	7.632937032601019	None
0.010575717257487242	1.0917117285412872	0.5945884260035105	0.6491766631304312	0.8716605208747399	0.009918949125853354	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005757172574872413	0.15538725888049917	-0.0022771295201565447	-0.1327665584887208	-0.011269297095578095	-8.105087414664625e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.653340003171934	0.17927504053648896	7.464801706264314	None
0.01030297043345765	1.0964502360742816	0.6222240134086499	0.8110772784680738	0.837980977876587	0.01192964194577974	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003029704334576502	0.16012576641349355	0.025358457884982782	0.029134056848921775	-0.044948840093730964	0.0019296419457797412	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	78.48257909986602	0.17002826252678885	7.694788830967654	None
0.01053450667135333	1.2044250226943216	0.5280440643162225	0.76240604891821	0.9755920658893625	0.010176971449187907	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005345066713533294	0.2681005530335337	-0.06882149120744456	-0.019537172700942025	0.09266224791904457	0.00017697144918790792	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	106.40519031621874	0.16632448118884943	7.790438225620349	None
0.008647987088932307	1.1196513217198978	0.7087319007250238	0.7924162807574096	0.815425354907727	0.007099542355179542	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0013520129110676932	0.18332685205910973	0.11186634520135678	0.010473059138257568	-0.06750446306259099	-0.0029004576448204574	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	94.28688264382724	0.16800048107531274	7.746894746547648	None
0.008686707209771868	0.9220008009644403	0.6431416158875689	0.775803025898189	0.91778034016624	0.011518652678843756	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0013132927902281314	-0.014323668696347673	0.04627606036390183	-0.0061401957209630134	0.034850522195922	0.0015186526788437552	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.720327927788375	0.17462858795563158	7.578846576804867	None
0.009382172204330965	1.0700247569513337	0.5709788765100822	0.7973906823083892	0.9025073806424024	0.010313239845559966	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006178277956690356	0.13370028729054567	-0.02588667901358493	0.01544746068923715	0.019577562672084485	0.0003132398455599664	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	72.60736866628194	0.170706840221171	7.67749076361591	None
0.010357393798841201	1.0738319461164378	0.5071715500239288	0.7689411224372501	0.9695308124636414	0.009461105608037375	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003573937988412016	0.13750747645564976	-0.08969400549973831	-0.013002099181901833	0.08660099449332335	-0.000538894391962626	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	70.03869056171351	0.17191279308849208	7.646918035863239	None
0.009161816182093777	0.9195490162097798	0.6729622166327471	0.6644038490423221	0.781514498153594	0.009661067965864002	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008381838179062235	-0.016775453451008206	0.07609666110908009	-0.11753937257682995	-0.10141531981672403	-0.0003389320341359984	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.16599380266757	0.18910188446976864	7.233041432292917	None
0.01039487679599079	0.9437648248644335	0.6287754241211105	0.7776440773301911	0.988353906485925	0.009609066656123596	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003948767959907888	0.007440355203645523	0.03190986859744354	-0.0042991442889608765	0.105424088515607	-0.00039093334387640364	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	70.90419574332145	0.17114462776196673	7.666367288366594	None
0.009753887639647553	0.7391889981910336	0.6404068475516629	0.7006121679408256	1.0043605529863315	0.011092230548345062	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00024611236035244704	-0.19713547146975444	0.04354129202799578	-0.08133105367832635	0.1214307350160135	0.0010922305483450617	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.38910669250724	0.18559139986295026	7.314421524630675	None
0.012032564466936235	0.8733581909418884	0.5457985665253435	0.6044097373940108	0.7495043029142096	0.00927171040021532	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0020325644669362355	-0.06296627871889965	-0.05106698899832355	-0.17753348422514112	-0.13342551505610845	-0.0007282895997846806	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	18.972249482843054	0.21040699446105635	6.769398272305114	None
0.010215138627469892	0.9104441101557516	0.5286093707364079	0.8291777860882485	0.9961491317915505	0.009072973745210811	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00021513862746989204	-0.025880359505036463	-0.0682561847872592	0.04723456446909653	0.11321931382123256	-0.0009270262547891885	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.11199799825698	0.1746975513424195	7.577131822862626	None
0.010615911710067144	0.8863629265163218	0.6158476683623112	0.5961755935610679	0.9684250454483475	0.00989875828035672	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006159117100671445	-0.049961543144466256	0.018982112838644143	-0.18576762805808408	0.08549522747802947	-0.0001012417196432805	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.609903840918335	0.18678810940258533	7.2865077363700905	None
0.01158511221153798	1.0652666383612643	0.5892879953378564	0.8141679837287488	0.8315935331521683	0.009282242838429258	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0015851122115379797	0.12894216870047645	-0.007577560185810644	0.03222476210959684	-0.05133628481814967	-0.0007177571615707421	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	66.00038458191281	0.1726096645051018	7.629348915655891	None
0.007947405394345936	0.9060185397307571	0.5600183943963475	0.75576843016043	1.0362606091574518	0.011636088669433636	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.002052594605654064	-0.030305929930030853	-0.03684716112731951	-0.026174791458721907	0.15333079118713383	0.001636088669433637	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.48456098544159	0.17542448399643001	7.55909792255796	None
0.00920138568201682	0.9002036391383635	0.5436491883588374	0.7621204149129736	0.8496297942299577	0.009089250185346833	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007986143179831809	-0.036120830522424464	-0.05321636716482971	-0.01982280670617839	-0.03330002374036032	-0.0009107498146531668	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.77283898144629	0.18533352674616724	7.320460099105403	None
0.010909680757162442	0.8624992066999683	0.5520372025913106	0.8021349789427804	0.7505558940842397	0.008809642143417831	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009096807571624422	-0.07382526296081968	-0.04482835293235639	0.020191757323628465	-0.13237392388607827	-0.0011903578565821693	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.623782793512618	0.19113256175183227	7.1866531930555855	None
0.010740751024102007	0.8804293531145304	0.5916590840187561	0.8258169364039843	0.7488431509856076	0.011366326459751283	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007407510241020072	-0.05589511654625757	-0.005206471504910973	0.04387371478483242	-0.1340866669847104	0.0013663264597512834	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.72066889581917	0.1861862969920986	7.300522855443045	None
0.01070538341798976	0.8675132940516945	0.6292148320350375	0.7306423819798087	0.9506280682141816	0.012044492696708348	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007053834179897591	-0.0688111756090935	0.03234927651137042	-0.05130083963934325	0.06769825024386354	0.0020444926967083474	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.565804004696474	0.17900236528682353	7.471412303372644	None
0.009653751115812131	0.8709252277937737	0.5021200800669912	0.727520294040242	0.8036179800190868	0.011016127156971095	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00034624888418786963	-0.06539924186701429	-0.09474547545667593	-0.05442292757891003	-0.07931183795123116	0.0010161271569710938	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	25.438776406414927	0.19605027381487228	7.076325468031774	None
0.008598560200637099	0.8694439091767744	0.5687937428158798	0.7911639049100655	0.948071855171051	0.009142446255411583	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0014014397993629012	-0.06688056048401363	-0.028071812707787223	0.009220683290913478	0.06514203720073299	-0.0008575537445884179	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.269449733677774	0.1786782301629864	7.479283579365745	None
0.011681886406401304	0.8909684292705375	0.5443034164596953	0.7208696549614325	0.8476504679876622	0.010945632891483904	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0016818864064013033	-0.04535604039025042	-0.0525621390639718	-0.06107356665771942	-0.03527934998265579	0.000945632891483904	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.627448717612836	0.18908344056804416	7.233465038616048	None
0.011204716781684327	1.0706307285123386	0.6106745642792446	0.7966327740403056	0.9146586065978782	0.009150708273865398	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012047167816843262	0.13430625885155065	0.013809008755577612	0.014689552421153612	0.0317287886275602	-0.0008492917261346021	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	82.23415236885198	0.16856262834297342	7.7323870553266545	None
0.008828039157066692	0.9861516463903923	0.5663632783110938	0.8395781493254453	0.8036977532348446	0.008469562449499762	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011719608429333077	0.04982717672960436	-0.030502277212573238	0.05763492770629336	-0.07923206473547334	-0.0015304375505002389	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.85751940409887	0.17733776444824537	7.511987706311238	None
0.01071110875209094	0.6875176107465197	0.5568138491450884	0.6788617957288208	0.8346442778397387	0.01177289688735626	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007111087520909398	-0.24880685891426818	-0.04005170637857866	-0.10308142589033117	-0.048285540130579264	0.0017728968873562596	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	18.68308106295288	0.20908876240151783	6.796693079674023	None
0.008878771783711534	0.9281960451049396	0.5445647872905559	0.7143431761789004	0.8000911224710716	0.010337131640271007	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011212282162884665	-0.00812842455584837	-0.052300768233111083	-0.06760004544025158	-0.08283869549924641	0.00033713164027100663	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.49533023483599	0.1907252235454176	7.195918674039666	None
0.009272131256018359	0.8881574886933635	0.6776710043502319	0.8050269108590414	0.8367918578147415	0.010690626639995357	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007278687439816406	-0.048166980967424444	0.08080544882656483	0.02308368923988947	-0.04613796015557652	0.0006906266399953561	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.388003105111764	0.1773430058831554	7.511859347152847	None
0.011140460817383117	0.8747796119980527	0.6569327995687231	0.8476864380029205	1.0659370719930528	0.010119888282528773	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011404608173831172	-0.06154485766273536	0.060067244045055986	0.06574321638376858	0.18300725402273477	0.00011988828252877247	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	96.67544422795375	0.16863611708308957	7.730494061639536	None
0.009711306371553199	0.9698958332072133	0.656286947079034	0.6822122481359553	0.8349332512131372	0.0093109271335621	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00028869362844680173	0.03357136354642532	0.05942139155536697	-0.09973097348319675	-0.04799656675718075	-0.0006890728664379003	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.631642263363666	0.18184283718778532	7.403038011865899	None
0.008887527134544989	0.8678007381651769	0.5264708051786393	0.9048273964834042	0.7686229610513837	0.01030799284129904	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011124728654550121	-0.06852373149561108	-0.07039475034502776	0.12288417486425214	-0.11430685691893422	0.0003079928412990385	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.678005361409234	0.18431682339557184	7.344350230315264	None
0.01048608955362802	0.9308401899907314	0.5500141663406971	0.729185936764931	0.8180475181278826	0.009859860591523054	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00048608955362802086	-0.005484279670056645	-0.04685138918296991	-0.052757284854220966	-0.06488229984243542	-0.0001401394084769465	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.497662957777045	0.187652416966815	7.266458374934208	None
0.009010796231611294	0.9375296739107308	0.5993078558041277	0.733021608368473	0.8201473918070183	0.009344415516004255	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009892037683887054	0.0012052042499429033	0.002442300280460691	-0.048921613250679036	-0.0627824261632996	-0.0006555844839957448	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.479430457418815	0.18395055800625007	7.35298890416884	None
0.011087392591742804	1.0021523317222432	0.549063390706179	0.8601650191421298	1.0076272853826054	0.010234843050301796	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010873925917428038	0.06582786206145522	-0.047802164817488044	0.07822179752297784	0.12469746741228732	0.00023484305030179614	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	90.07527711789452	0.16819045272420816	7.741986604220179	None
0.007967938675680962	0.9833047369619974	0.6023741371176664	0.9096402325262396	0.997969788098464	0.009565367019360277	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.002032061324319039	0.04698026730120943	0.005508581593999407	0.12769701090708763	0.11503997012814604	-0.0004346329806397238	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	108.91596561773497	0.16592542444548106	7.800870627376327	None
0.010741038510893662	0.9297811886649203	0.6030827237907421	0.8335796267316637	0.6978510695385622	0.012485393421041907	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007410385108936625	-0.006543280995867684	0.006217168267075089	0.0516364051125118	-0.1850787484317558	0.002485393421041907	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.82565625700114	0.1858592698028719	7.308157734230352	None
0.009861847078400572	0.9645701137325244	0.5729021934191365	0.7774991731057415	0.9327249252445532	0.010259499818674713	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00013815292159942834	0.028245644071736426	-0.023963362104530567	-0.004444048513410486	0.0497951072742352	0.0002594998186747131	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.76300294618802	0.17491421599356505	7.571748921984927	None
0.009762245665481875	1.2016551139273162	0.5707851484260777	0.7900878210089106	1.0204085630662263	0.00993073052701885	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00023775433451812437	0.2653306442665282	-0.02608040709758931	0.008144599389758629	0.13747874509590832	-6.92694729811504e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	141.23309943254176	0.1624646178656996	7.892412066163298	None
0.010229771761263199	0.743078356454645	0.6434506246884532	0.8143306397821927	0.9301025054799889	0.007961283733697212	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00022977176126319873	-0.19324611320614296	0.0465850691647861	0.032387418163040735	0.04717268750967083	-0.002038716266302788	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.233005950722024	0.18218858220377765	7.394788438354275	None
0.010409985184701242	1.0868910442300326	0.49150204344153336	0.7164496408566026	0.9848309012057797	0.009373846516253077	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00040998518470124266	0.15056657456924458	-0.1053635120821337	-0.06549358076254942	0.10190108323546164	-0.0006261534837469239	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	64.07146491884103	0.1742808814549859	7.587502522130547	None
0.010239886912795924	0.8881079770248163	0.5213936522554726	0.7557910554745185	0.8064351067546753	0.009971504088362145	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00023988691279592454	-0.04821649263597171	-0.07547190326819443	-0.026152166144633487	-0.07649471121564268	-2.849591163785525e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.62759450304534	0.19090794227266913	7.191760034374316	None
0.010267822641229767	0.9511902759785531	0.5828519865355564	0.705639153138371	0.8503418774787449	0.010392993388158842	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002678226412297669	0.014865806317765096	-0.01401356898811068	-0.07630406848078095	-0.03258794049157306	0.0003929933881588418	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.494184996142955	0.18411676757568926	7.349066583509739	None
0.010411920770086278	0.9251819334769704	0.668412291044272	0.7924855293432421	0.8075743319321501	0.009769677571451823	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00041192077008627684	-0.011142536183817511	0.071546735520605	0.010542307724090197	-0.07535548603816791	-0.00023032242854817832	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.70524361269955	0.17812905897414133	7.49265226394853	None
0.009956057594723407	0.6731258422671358	0.589402153894276	0.9325444938621825	0.9359312682427047	0.010359552224008998	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-4.39424052765932e-05	-0.26319862739365213	-0.007463401629391067	0.1506012722430306	0.05300145027238671	0.0003595522240089974	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.50212657147693	0.18408592088640988	7.349794255924426	None
0.008255081099705517	0.9095778163403239	0.6558194720814131	0.7112047906012258	0.8848909230701681	0.00896785682515482	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0017449189002944824	-0.026746653320464057	0.058953916557746074	-0.07073843101792625	0.0019611050998501077	-0.0010321431748451801	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	45.15658280048165	0.17993170520687485	7.448923042298194	None
0.008815666977686909	0.7944772323756651	0.5205723294544726	0.7491761580981825	0.9171876230173917	0.012363559051288314	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011843330223130918	-0.1418472372851228	-0.07629322606919443	-0.032767063520969496	0.03425780504707364	0.0023635590512883125	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.819973315161544	0.19067326946802018	7.197101865356828	None
0.010522448274793353	0.8420023181652438	0.6163529653491822	0.7020371477424865	0.8774865668830335	0.009889654349522154	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005224482747933525	-0.09432215149554418	0.01948740982551507	-0.07990607387666544	-0.005443251087284542	-0.0001103456504778459	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.90318007165682	0.18720955284001936	7.276719940602265	None
0.010188170060810737	0.9215699394791029	0.5126275827969217	0.8528053938884987	0.9079823336680761	0.009731779722949576	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00018817006081073623	-0.01475453018168509	-0.08423797272674537	0.07086217226934673	0.025052515697758095	-0.00026822027705042313	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.35288125446998	0.17736865715705838	7.51123121969666	None
0.009330273755989202	1.0302263964292306	0.6147922790185129	0.7588187347889235	0.8177755873666395	0.009794356970312581	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006697262440107985	0.09390192676844271	0.01792672349484576	-0.023124486830228493	-0.06515423060367849	-0.00020564302968741898	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.59015947465835	0.17691305716170844	7.522401125735366	None
0.011299059336260634	0.90637651608846	0.5108474272244892	0.6532024486706738	0.9621577672160407	0.010374640833175429	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012990593362606343	-0.02994795357232789	-0.08601812829917785	-0.12874077294847813	0.0792279492457227	0.0003746408331754292	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.4125239554334	0.1881570287904235	7.254795535446011	None
0.010436703674354779	0.9915774989452234	0.7020394654224996	0.9218874109317965	0.7195601956215812	0.010476311065087994	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004367036743547787	0.05525302928443539	0.10517390989883262	0.1399441893126445	-0.16336962234873673	0.0004763110650879943	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	75.26467971038576	0.1725049362247576	7.631984730863516	None
0.010321364250973988	0.8443270605673047	0.5591901857616232	0.6714893514157559	0.9509589950123971	0.009801359320815628	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00032136425097398805	-0.09199740909348329	-0.03767536976204392	-0.11045387020339607	0.06802917704207917	-0.00019864067918437216	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.47262948784405	0.1882607730876769	7.252401622260072	None
0.010374521150255913	0.9539458707752418	0.6095377666553379	0.8795804558659684	0.8380072694234662	0.010220400188134266	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003745211502559123	0.017621401114453917	0.012672211131670798	0.09763723424681651	-0.04492254854685179	0.0002204001881342658	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.77236382327291	0.1733348457916219	7.611141215689608	None
0.009904213804003557	0.8103725316742352	0.556274504366552	0.740232613250283	0.8954428175077721	0.011762893917345738	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-9.57861959964437e-05	-0.12595193798655285	-0.04059105115711506	-0.04171060836886898	0.01251299953745409	0.0017628939173457373	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.826186510653045	0.18916697207843072	7.231546876816205	None
0.009970198863555964	1.078039136882939	0.6133539530479687	0.7176363359201265	0.9521609429224244	0.008862433783967366	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-2.9801136444035827e-05	0.1417146672221509	0.016488397524301694	-0.06430688569902542	0.06923112495210634	-0.001137566216032634	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	75.76298457369812	0.17030201774824466	7.6878020646055045	None
0.010472919136987884	0.6710307814779607	0.6171645417028232	0.813830105264349	0.8655945781701816	0.009227199185693992	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004729191369878835	-0.2652936881828273	0.020298986179156164	0.03188688364519699	-0.017335239800136362	-0.0007728008143060089	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.86987753209843	0.19252667169048535	7.155090969834671	None
0.009094506588232227	0.92563886488184	0.5496140640367012	0.7919896243644314	0.8538019966202992	0.009207738096224143	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009054934117677731	-0.010685604778947993	-0.0472514914869658	0.010046402745279459	-0.029127821350018766	-0.0007922619037758578	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.90166662367567	0.18130578669439773	7.415883344078588	None
0.008383533079648444	1.0438368935707245	0.6881721288279197	0.6623323721464847	0.770600691734688	0.011251114065193779	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001616466920351556	0.10751242390993654	0.09130657330425261	-0.11961084947266737	-0.11232912623562992	0.001251114065193779	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.57453460281887	0.18287850354731694	7.378373406659941	None
0.010247884474208508	0.9856636635240099	0.579403885594087	0.8065099843726435	0.9285654350467907	0.009201426889670055	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002478844742085076	0.0493391938632219	-0.01746166992958004	0.02456676275349152	0.045635617076472644	-0.0007985731103299457	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	64.83433438560922	0.17235955263029143	7.6356464181996575	None
0.00923129459656876	0.8437272609001749	0.6716342834678044	0.7578213181774051	1.0127546155733653	0.009494321076028284	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007687054034312388	-0.09259720876061306	0.07476872794413739	-0.02412190344174688	0.12982479760304735	-0.0005056789239717151	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.71198023548651	0.17419889943353367	7.589545931369272	None
0.011048911459077744	0.832000706552244	0.5905984699723467	0.7124922086760611	0.8343996270933558	0.010502518582549062	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010489114590777437	-0.10432376310854394	-0.006267085551320341	-0.06945101294309083	-0.04853019087696223	0.0005025185825490618	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.075413049494564	0.1916526889529274	7.1748508306641945	None
0.008601352555509773	0.8953761780612575	0.5313446503106304	0.9550071654740089	0.8007329394313828	0.011293334748968514	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0013986474444902272	-0.040948291599530465	-0.06552090521303669	0.17306394385485693	-0.08219687853893518	0.0012933347489685147	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.62387337836834	0.17825008468210288	7.489702551537335	None
0.010480500755785193	0.9242311361550147	0.5868978611015373	0.8931612634138933	0.9716227339458207	0.01198880713712085	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004805007557851934	-0.012093333505773268	-0.009967694422129714	0.11121804179474137	0.08869291597550265	0.0019888071371208507	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	80.70959848200515	0.17016132078528515	7.69139152116053	None
0.008464882654913186	1.0583625307510778	0.6254661773566409	0.6599354914265422	0.9130571105876292	0.008456707276907038	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001535117345086815	0.12203806109028972	0.028600621832973874	-0.12200773019260983	0.03012729261731122	-0.0015432927230929626	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.26048174088054	0.17588020784086267	7.547830298382852	None
0.011356016624491788	1.0849078305687347	0.5621072674428688	0.7483109755293119	0.8771296627425202	0.009394563891015159	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013560166244917882	0.1485833609079468	-0.03475828808079828	-0.03363224608984001	-0.005800155227797757	-0.0006054361089848409	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	61.51664535629998	0.17423870229845237	7.588553721310002	None
0.010560399328955949	0.819548237202131	0.4480691359108989	0.6515626125605956	1.0185092217436638	0.010198068767380919	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005603993289559483	-0.11677623245865694	-0.1487964196127681	-0.13038060905855636	0.13557940377334576	0.00019806876738091874	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.010540255961143	0.1954429887544107	7.089799046632339	None
0.010108333145053407	0.7006587640173074	0.6506099083871673	0.7839126041189963	0.9972053770809519	0.010709090054246225	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00010833314505340723	-0.23566570564348055	0.05374435286350026	0.0019693824998443664	0.11427555911063389	0.0007090900542462243	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	45.4474977491844	0.1833125875652129	7.368077122204545	None
0.010531588737122188	0.9009094570845876	0.6192655902825086	0.8379640734977098	0.8623734698692678	0.010132013326952632	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005315887371221878	-0.03541501257620039	0.02240003475884153	0.05602085187855788	-0.020556348101050267	0.0001320133269526311	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.406232462893435	0.1762572529877935	7.538530027464062	None
0.008265263255627386	1.1452080181339723	0.554391050365184	0.8278833411837251	0.8643015754541792	0.009258688137523504	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0017347367443726154	0.20888354847318427	-0.042474505158483056	0.04594011956457315	-0.01862824251613882	-0.0007413118624764954	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	85.00922349952538	0.16876240079558827	7.7272430502007	None
0.009697073269405916	1.1129622679740183	0.5925992980795088	0.8269845472399557	0.8924041484623443	0.010260913917652126	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003029267305940835	0.17663779831323026	-0.0042662574441582135	0.045041325620803735	0.009474330492026277	0.00026091391765212674	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	90.84557661089251	0.167367790718432	7.763281165886548	None
0.010394597956685039	1.0580560803624477	0.5879392040545641	0.7037738130000517	0.9096585661770348	0.012360739592989826	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000394597956685039	0.12173161070165982	-0.008926351469102953	-0.07816940861910031	0.026728748206716772	0.0023607395929898254	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.89172720202863	0.17523472863765246	7.563798196231289	None
0.011343170804567908	1.0590906405182552	0.6401309403167016	0.9180465002532467	0.7293367709187266	0.008858492181931939	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001343170804567909	0.12276617085746722	0.043265384793034545	0.13610327863409472	-0.15359304705159144	-0.0011415078180680614	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	77.5763089982222	0.17143674762396766	7.658960810140707	None
0.011131914668979143	0.9013041170218858	0.6631685833238044	0.7888398006065319	0.9755642079612507	0.00962817791792633	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011319146689791424	-0.03502035263890217	0.06630302780013729	0.006896578987379947	0.09263438999093267	-0.0003718220820736695	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	69.2010347978306	0.17172293583372897	7.6517169528292515	None
0.008425626284193752	0.9291395309014481	0.6237643098247466	0.7668941085777928	0.9328764480752553	0.00963973531429618	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001574373715806248	-0.00718493875933986	0.02689875430107954	-0.015049113041359193	0.04994663010493727	-0.0003602646857038202	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.86370312059679	0.17481695919893397	7.574164382391134	None
0.009814550668317218	1.104791129738097	0.5757297417945384	0.7467839185997315	0.8741478839976543	0.00943019197579514	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00018544933168278206	0.16846666007730896	-0.021135813729128688	-0.03515930301942054	-0.008781933972663723	-0.0005698080242048608	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	66.29572013628166	0.17305437238841975	7.618174233552658	None
0.012005090020420842	1.0711963594684064	0.5245139993155099	0.7720824628471797	0.7005046963216564	0.008736967164737864	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.002005090020420841	0.1348718898076185	-0.0723515562081572	-0.00986075877197219	-0.1824251216486616	-0.0012630328352621367	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.149964237372316	0.18692129287195983	7.283412237679032	None
0.01245581841794956	0.991782701252565	0.5567896048210906	0.8134961231390843	0.9579573974175534	0.010190777959145247	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0024558184179495597	0.05545823159177696	-0.040075950702576454	0.03155290151993226	0.07502757944723538	0.0001907779591452466	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	68.84192848925234	0.17162675199888944	7.6541501637097085	None
0.010098981810032067	0.8930737014122897	0.5764660305531324	0.7485135027193134	0.9354103896721429	0.008132239830851202	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	9.898181003206801e-05	-0.04325076824849824	-0.020399524970534676	-0.03342971889983863	0.052480571701824845	-0.001867760169148798	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.98425717737776	0.17985494112035247	7.450776263924467	None
0.009194195181891638	0.847131271103374	0.6585630371894109	0.8423910905490828	0.9177717747220681	0.009427705366733204	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008058048181083623	-0.08919319855741388	0.06169748166574386	0.06044786892993085	0.03484195675175008	-0.0005722946332667954	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.041647020993814	0.17467587992021938	7.5776706033334	None
0.009279059189243143	0.914535830030398	0.5488076026517045	0.7535614667443179	0.8418470983942377	0.009963249175365627	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007209408107568575	-0.021788639630389975	-0.048057952871962524	-0.028381754874834037	-0.04108271957608039	-3.675082463437331e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.98406972692195	0.18529264723779568	7.321418139644733	None
0.00924865028316902	0.8949412122396264	0.5859726730866774	0.7749219161661376	0.8361037914499513	0.009923374248079757	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007513497168309798	-0.041383257421161564	-0.010892882436989555	-0.007021305453014421	-0.04682602652036669	-7.66257519202434e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.82708045220952	0.18324499542444528	7.369678774738845	None
0.01116346107634096	0.9894122007328265	0.6032846536130475	0.78131399771281	0.9003832555680883	0.01045070745529656	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011634610763409606	0.05308773107203858	0.0064190980893804915	-0.0006292239063420231	0.017453437597770252	0.00045070745529655817	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.43180215913039	0.17364346705436046	7.603415514008044	None
0.009497790433757654	0.9724543105845267	0.5002168391260736	0.760654549253071	0.9641174225492896	0.009760644059524988	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005022095662423461	0.03612984092373877	-0.09664871639759345	-0.021288672366080976	0.08118760457897155	-0.0002393559404750117	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.27245361369662	0.17766437488380218	7.503996478417088	None
0.010617728786908308	1.0492428577346702	0.5182822446100812	0.7682988263285331	0.900860318282606	0.00980338743351503	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000617728786908307	0.11291838807388226	-0.07858331091358582	-0.013644395290618921	0.017930500312288027	-0.0001966125664849697	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.3930884931222	0.17558257872352928	7.555185769240702	None
0.00914335656503239	1.028610046966214	0.6509452316779543	0.6589789073838772	1.0089847057772716	0.009023789429387249	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008566434349676089	0.092285577305426	0.05407967615428716	-0.12296431423527475	0.1260548878069536	-0.0009762105706127506	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	72.6951310722485	0.17133604635059005	7.661512588425071	None
0.009675463098584709	1.0667720615135394	0.5317463976633484	0.7494488003373558	0.9205955586277413	0.01054053378203287	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003245369014152925	0.13044759185275154	-0.06511915786031862	-0.03249442128179616	0.03766574065742336	0.0005405337820328698	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.95232005476096	0.174274064478515	7.587672399235979	None
0.010500208696069914	1.0288811878340076	0.6247875206603717	0.9653695158495437	0.9208387861360963	0.009050920624643247	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005002086960699131	0.09255671817321955	0.027921965136704672	0.18342629423039167	0.03790896816577826	-0.000949079375356753	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	124.59785836930689	0.16416321137863507	7.847241607691857	None
0.010074292549816719	0.8326784889893484	0.6077581553556154	0.7369413506374096	0.888565302223359	0.0100898426107185	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	7.429254981671777e-05	-0.10364598067143958	0.010892599831948319	-0.04500187098174241	0.00563548425304109	8.984261071849913e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.427805246504434	0.1851626068871559	7.324467134544842	None
0.010182470042547532	0.879221360246683	0.5861437099979996	0.742682797078946	0.8834373869628499	0.010297120592797996	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0001824700425475323	-0.057103109414104986	-0.010721845525667479	-0.03926042454020594	0.0005075689925318939	0.0002971205927979964	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.64105336100331	0.1834305859222403	7.365282466936027	None
0.011633026136875474	1.0631224891173043	0.6976359980182494	0.7957063775104264	0.7737128189169873	0.01117275199794348	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001633026136875473	0.12679801945651625	0.10077044249458236	0.013763155891274465	-0.10921699905333067	0.001172751997943479	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	71.9201960439278	0.17263634744518416	7.628677611527202	None
0.009940959642381663	1.0191288903682378	0.5721815620747409	0.78538890823414	1.0616986018139398	0.0117447415849252	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-5.9040357618337216e-05	0.08280442070744992	-0.024683993448926116	0.0034456866149880235	0.17876878384362177	0.0017447415849251998	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	94.01704565102658	0.1677751103855957	7.752724667727978	None
0.009579023149912897	0.8569869278339382	0.6339562241200721	0.7809111687901138	0.8650999172341747	0.00874575547139476	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00042097685008710286	-0.07933754182684988	0.03709066859640505	-0.0010320528290381718	-0.0178299007361433	-0.0012542445286052404	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.141871710715925	0.18082527732621162	7.427408601661371	None
0.010029603489589829	1.001908144719329	0.632600964139077	0.7711489374087784	0.8872308708900902	0.008528746269389424	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	2.9603489589829043e-05	0.06558367505854108	0.03573540861540987	-0.010794284210373569	0.004301052919772211	-0.0014712537306105764	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	63.0195436145463	0.1728853716496486	7.6224175213153185	None
0.011057678600646468	0.7507582376402964	0.6699598763138048	0.6565383978384548	0.7957337789749483	0.011468445849432525	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010576786006464677	-0.18556623202049163	0.0730943207901378	-0.12540482378069717	-0.08719603899536969	0.0014684458494325244	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	23.52227676065243	0.2005306574455136	6.9781922233754585	None
0.009512618898333393	0.8770440664984744	0.6824919979103722	0.7095783969130507	1.0324306881468932	0.010870591567147382	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00048738110166660835	-0.05928040316231357	0.08562644238670512	-0.07236482470610134	0.14950087017657515	0.0008705915671473819	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	64.76400273895347	0.17353085343137126	7.606232973358045	None
0.010625254400326644	0.8920909767482403	0.5411007193857649	0.7736432042755849	0.8869546825949841	0.011363019056948847	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006252544003266446	-0.04423349291254758	-0.05576483613790219	-0.00830001734356713	0.004024864624666142	0.0013630190569488458	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.354713785018355	0.18303881537108857	7.374568036358909	None
0.010767975080829977	0.7230793962491074	0.5635157751401108	0.8082689158108892	0.9369342707416697	0.01012125238747299	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007679750808299769	-0.2132450734116805	-0.03334978038355629	0.026325694191737227	0.05400445277135174	0.0001212523874729893	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.695655678936994	0.18806160020807178	7.256998728186911	None
0.01039568945879355	0.9970272218632162	0.6995691766130516	0.7459645014705064	0.9067964528154044	0.01170629329138557	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00039568945879354977	0.06070275220242831	0.10270362108938463	-0.03597872014864553	0.023866634845086436	0.001706293291385569	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	72.3362513078725	0.17086842231652022	7.6733819053164165	None
0.010789735538591362	0.9562562439231946	0.6492992770698878	0.649287982208178	0.7599604547956008	0.01152751862256758	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007897355385913622	0.01993177426240668	0.05243372154622068	-0.13265523941097404	-0.12296936317471722	0.0015275186225675791	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.72105870241078	0.19152835170645127	7.17766928858382	None
0.010713439665425635	0.828372409455459	0.6918631062398126	0.8693729059494205	0.8532864333195387	0.01164814043822054	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007134396654256337	-0.10795206020532903	0.09499755071614557	0.08742968433026854	-0.029643384650779304	0.0016481404382205397	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.54309763179637	0.17608534310541174	7.54276792092657	None
0.011132168001970349	0.8665979821329782	0.5998372150189702	0.8434335700724734	1.0956752930223397	0.007768398823627074	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011321680019703495	-0.06972648752780972	0.0029716594953031784	0.06149034845332147	0.21274547505202165	-0.0022316011763729264	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	89.10723391135055	0.17043047576878415	7.68452743637479	None
0.010164319004019581	0.9842237995796265	0.5439891658642254	0.9338708121904945	0.8604655802624486	0.012341186502893361	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000164319004019582	0.0478993299188385	-0.05287638965944161	0.1519275905713425	-0.022464237707869462	0.0023411865028933614	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	71.5592779056822	0.17158890990081643	7.655107848120285	None
0.010863008179775271	0.9285370914539324	0.6483491603135514	0.6145161221251488	0.7933740440028768	0.008784796593560412	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008630081797752705	-0.007787378206855654	0.051483604789884355	-0.16742709949400314	-0.0895557739674412	-0.0012152034064395884	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.23474037168167	0.19358969676349028	7.131177604461917	None
0.011186753413054838	0.9714534574334875	0.49901909992888355	0.6858575927790683	0.7404611333753681	0.008929927570046327	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011867534130548378	0.035128987772699544	-0.09784645559478351	-0.09608562884008363	-0.1424686845949499	-0.0010700724299536734	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	25.427872882022402	0.19877686290726315	7.0163416770771185	None
0.009350331523607215	1.0322506766814359	0.5908780023899485	0.7545459596305608	0.9561681790431638	0.009677070877981154	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000649668476392785	0.09592620702064794	-0.0059875531337186035	-0.02739726198859119	0.07323836107284581	-0.00032292912201884545	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	70.3961297957807	0.17115115507984313	7.666201655117351	None
0.010556772266980288	1.0130384374008523	0.6699795991597023	0.7859369827533359	0.6958926200680552	0.011605732522094958	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005567722669802876	0.07671396774006423	0.07311404363603523	0.003993761134183968	-0.1870371979022628	0.0016057325220949579	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.43154306960665	0.1816797367516894	7.406935080671163	None
0.00893427619037543	1.0571122709551812	0.5971528234300699	0.6051194251616724	0.9941611625707921	0.009096836237836073	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00106572380962457	0.12078780129439316	0.00028726790640283404	-0.17682379645747956	0.11123134460047414	-0.0009031637621639269	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.74811840172959	0.17664634257356293	7.528953501145771	None
0.009630496390640897	0.9865738658465573	0.5812419061784032	0.8179997809248221	0.9186040759021707	0.011732841801309315	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003695036093591026	0.050249396185769284	-0.015623649345263882	0.03605655930567011	0.035674257931852735	0.0017328418013093146	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	65.67829740355475	0.17225619121801752	7.63825159762861	None
0.008750872932941958	0.8157474358254938	0.5958855054564542	0.7933633727697842	0.8439167133040918	0.010268922391912141	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012491270670580421	-0.12057703383529415	-0.000980050067212763	0.011420151150632234	-0.03901310466622618	0.00026892239191214065	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.45360125006896	0.18594983877202206	7.306041938602734	None
0.010252185480947692	1.0043447902980525	0.5869647402668443	0.7888819854637218	0.8704786787150495	0.00966773798959005	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002521854809476909	0.0680203206372644	-0.009900815256822793	0.006938763844569844	-0.012451139255268502	-0.00033226201040994997	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.27689678317673	0.1747290798911447	7.5763481004129325	None
0.010608257442610286	1.022722242160446	0.5364206553127423	0.656716381788087	0.8746773377299291	0.010008848432081394	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006082574426102854	0.08639777249965808	-0.060444900210924746	-0.12522683983106492	-0.008252480240388903	8.848432081393499e-06	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.35986251857182	0.18514235715763439	7.324942113097867	None
0.012437205592016269	1.008758253223637	0.5772504432395404	0.7163559884665516	1.044271071372649	0.011788647631994262	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.002437205592016269	0.072433783562849	-0.01961511228412656	-0.0655872331526004	0.161341253402331	0.001788647631994262	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	73.83445155995898	0.17128783793907668	7.662734724312249	None
0.009919511715343282	0.9158683827119617	0.5261658569827281	0.7597148349018833	1.0665309523358033	0.007668114728420723	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-8.04882846567176e-05	-0.020456086948826287	-0.0706996985409389	-0.022228386717268678	0.1836011343654854	-0.0023318852715792765	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.130272578590606	0.17512204273637016	7.56659185519845	None
0.009382876315399467	0.9471973080389511	0.6137646605912447	0.777112520631186	1.0281468314021893	0.00917919063574248	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000617123684600533	0.010872838378163108	0.016899105067577608	-0.004830700987965982	0.14521701343187132	-0.0008208093642575211	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	76.68288000690795	0.17026769591158405	7.688677408696485	None
0.011207509063396792	1.1479751033562764	0.5649821011554719	0.8241335017219292	0.7400692239077407	0.008773988318120101	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012075090633967926	0.21165063369548837	-0.031883454368195195	0.04219028010277727	-0.14286059406257734	-0.0012260116818798984	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	65.77066394815978	0.1750067562419951	7.569451847881177	None
0.009810262784701696	0.9235736787286362	0.5972763870247938	0.8005324663478361	0.977847449068995	0.00995348715869957	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0001897372152983036	-0.012750790932151843	0.0004108315011267788	0.018589244728684142	0.09491763109867699	-4.651284130043109e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	64.8014233651524	0.1728569883871151	7.623130577958022	None
0.009902984561583717	0.9899708207748855	0.5221704660906876	0.7880551217124266	0.976192760674737	0.010727217218218227	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-9.701543841628382e-05	0.05364635111409756	-0.07469508943297937	0.006111900093274647	0.093262942704419	0.0007272172182182271	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.18720169745727	0.17379009165650597	7.599749877352808	None
0.009692616728565109	1.2097842477745009	0.5329997048792398	0.7123397594053703	0.959598596365562	0.011109899719657161	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003073832714348923	0.273459778113713	-0.0638658506444273	-0.06960346221378164	0.07666877839524405	0.0011098997196571608	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	92.6158082301474	0.16902890354057845	7.720390257124626	None
0.010141610016960956	0.8728707788016343	0.6235748036235021	0.798334192251124	0.8691597842959488	0.010582928812514535	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00014161001696095583	-0.06345369085915369	0.026709248099835065	0.016390970631972	-0.013770033674369271	0.0005829288125145342	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.203167147602336	0.1792861795130105	7.464531872508269	None
0.00929038932198371	0.9120092441437968	0.6693034894194877	0.7270405067571521	0.786493891311003	0.010428500515755673	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007096106780162908	-0.024315225516991182	0.07243793389582065	-0.05490271486199978	-0.09643592665931497	0.0004285005157556734	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.01461327543576	0.18442182986822092	7.341876731404058	None
0.009598958818955694	0.746327155226344	0.6128024151065511	0.7875456543009152	0.7760997000527247	0.010836480093930049	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004010411810443065	-0.18999731443444395	0.015936859582884	0.005602432681763245	-0.10683011791759335	0.0008364800939300476	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	26.91918086502209	0.194923940664199	7.101348173224624	None
0.01000235080970001	0.8521693854998569	0.6458660448752263	0.7740158311355801	0.8909184750327149	0.007364357658624162	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	2.3508097000093754e-06	-0.08415508416093112	0.04900048935155925	-0.007927390483571833	0.00798865706239688	-0.002635642341375838	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	45.84598637984127	0.17944703606705037	7.460637105285972	None
0.009405993749174562	0.8681323434179552	0.6457020269613514	0.7755489926664694	0.8337328433321451	0.012064600332397448	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005940062508254382	-0.06819212624283275	0.04883647143768427	-0.006394228952682596	-0.04919697463817289	0.0020646003323974487	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.757098902553246	0.18184925607196928	7.402884712631023	None
0.011073744548069912	1.2172218105590242	0.6727098106518905	0.692384140598323	0.9473055895323286	0.009698064789332769	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010737445480699123	0.28089734089823637	0.07584425512822349	-0.08955908102082902	0.06437577156201059	-0.00030193521066723103	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	122.7516510571891	0.16492734460199823	7.827073332867858	None
0.010016894168332274	0.843359312640311	0.5508255076972303	0.9126075283703807	0.8819531570213331	0.008654779634789651	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	1.6894168332274007e-05	-0.09296515702047689	-0.04604004782643676	0.1306643067512288	-0.000976660948984833	-0.0013452203652103492	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.61698041185132	0.17817931839919698	7.491427067321329	None
0.011305258281610157	0.7385137789797671	0.6383277465980516	0.9622575537390398	0.8107593876917023	0.010293329054527841	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013052582816101572	-0.1978106906810208	0.041462191074384515	0.18031433211988776	-0.07217043027861564	0.00029332905452784144	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.241999970099286	0.1817495974486369	7.405265423727996	None
0.010270885534832725	1.0307997928750574	0.5902058580766805	0.5582632824194733	1.0222275768527365	0.008571728005074433	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002708855348327248	0.09447532321426935	-0.006659697446986631	-0.2236799391996787	0.1392977588824184	-0.0014282719949255671	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.315504909460536	0.180088126482049	7.445149200139758	None
0.007368060560710268	0.8694772714480379	0.6859401914792307	0.8628706276143423	0.8322002152671664	0.009307876923843121	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.002631939439289732	-0.06684719821275005	0.08907463595556367	0.08092740599519033	-0.05072960270315159	-0.000692123076156879	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.02275792139532	0.17538506314938523	7.5600739653455555	None
0.01028479635993885	1.1591936483083247	0.5854315292334835	0.7587262190861512	0.9480770398574229	0.009505019072597898	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00028479635993885	0.22286917864753678	-0.0114340262901835	-0.023217002533000717	0.06514722188710484	-0.0004949809274021027	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	98.10229420740504	0.1667278253161329	7.779919144322678	None
0.008991665849603418	0.888086473359168	0.5957441403769502	0.7241703807685228	0.9671801863695815	0.009053200205645567	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010083341503965815	-0.04823799630161991	-0.0011214151467168194	-0.05777284085062916	0.08425036839926353	-0.000946799794354433	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.34097458584786	0.1790241948948761	7.4708827070026835	None
0.010538769636663805	0.8292408325742321	0.5389418953635352	0.725460881841966	0.8661040483638242	0.009201771389806155	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005387696366638049	-0.10708363708655587	-0.05792366016013187	-0.05648233977718595	-0.016825769606493887	-0.000798228610193845	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	28.71140551180569	0.19192207017087945	7.168750804896805	None
0.009728246862712361	1.1124316116913695	0.5630901435539651	0.7061916564729857	0.8783948500837105	0.01101561564202484	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00027175313728763966	0.1761071420305816	-0.03377541196970187	-0.07575156514616634	-0.00453496788660751	0.0010156156420248412	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.2395177729761	0.1756439074259865	7.553669100174986	None
0.011361083932417654	0.8418581022995142	0.6423928247002024	0.9010871983444224	0.8509885563750978	0.009509409251620183	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013610839324176534	-0.09446636736127377	0.04552726917653539	0.1191439767252704	-0.031941261595220136	-0.0004905907483798178	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.104783448739276	0.17607934762619654	7.542915795123404	None
0.010950279765676807	0.9138710265810531	0.5305097582892266	0.8591248692916765	0.7938217420199466	0.008854271643558485	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009502797656768071	-0.022453443079734854	-0.06635579723444036	0.07718164767252451	-0.08910807595037143	-0.0011457283564415162	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.57594186314425	0.1824317156827898	7.388996575171507	None
0.010500455668797428	0.8794864298715032	0.6028386185096505	0.7782773531213854	0.85371800112659	0.009524668773042732	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005004556687974277	-0.05683803978928485	0.005973062985983461	-0.0036658684977666114	-0.029211816843727947	-0.00047533122695726836	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.913021821881664	0.18194300262828567	7.400646423495773	None
0.011199115708402452	0.9643687086431513	0.5209095778125606	0.6585613536509768	0.891143110338073	0.008253574995729046	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011991157084024523	0.028044238982363263	-0.07595597771110645	-0.1233818679681752	0.008213292367755077	-0.0017464250042709551	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.288359771084366	0.18805469434238595	7.257158209677286	None
0.008415429441201137	0.900081117218593	0.6807989299035017	0.7766456966319011	0.6632326802173246	0.012833228615942032	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001584570558798863	-0.03624335244219501	0.08393337437983459	-0.005297524987250907	-0.21969713775299335	0.0028332286159420315	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.23660639684293	0.19051249254235103	7.200765409105568	None
0.011125907384672746	0.8711128922510502	0.6860687355653822	0.6381155558345031	0.8794322059801662	0.009917548240266692	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001125907384672745	-0.06521157740973783	0.08920318004171515	-0.14382766578464892	-0.003497611990151725	-8.245175973330888e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.80641732302788	0.18608473322696054	7.30289255817437	None
0.010353778077874732	0.8098771086706603	0.6081221734016146	0.865157285816698	0.8210934245646215	0.01059335690639673	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003537780778747325	-0.12644736099012763	0.011256617877947472	0.08321406419754605	-0.06183639340569642	0.0005933569063967304	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.34696440997531	0.18276204624228495	7.381139881368071	None
0.011022480225254035	0.8979840837614564	0.6059178642116179	0.7572587456157938	0.8810900256179575	0.010946218000967735	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010224802252540351	-0.038340385899331496	0.009052308687950818	-0.024684476003358175	-0.0018397923523605845	0.0009462180009677349	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.56752199764184	0.18049844074853574	7.435265454327373	None
0.010018853000753227	1.0409438600010918	0.6876879118887637	0.7411161884421824	0.8302916707644425	0.009099614033927407	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	1.885300075322636e-05	0.10461939034030396	0.09082235636509663	-0.04082703317696957	-0.05263814720587542	-0.0009003859660725937	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	64.95256078127186	0.1735790805821164	7.605026163438252	None
0.009760976341898967	0.9033847291960841	0.5379722151777031	0.6580386965660502	0.8617429694274208	0.010315366877321739	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00023902365810103373	-0.032939740464703826	-0.058893340345963927	-0.12390452505310179	-0.02118684854289716	0.0003153668773217388	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	28.63203801442264	0.1929799594780757	7.144877891268847	None
0.009112234573475419	0.9320164739306074	0.6549260073256025	0.7741424404853154	0.9414459508831596	0.010733885434734436	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008877654265245825	-0.004307995730180621	0.05806045180193547	-0.00780078113383658	0.05851613291284169	0.0007338854347344354	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	64.30704527023389	0.17264992607672272	7.628336032657478	None
0.009846776507047475	0.8786772216582445	0.6863273420246635	0.6948423743139533	0.8827681504225395	0.00950452175933767	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0001532234929525249	-0.05764724800254353	0.0894617865009965	-0.08710084730519857	-0.0001616675477784224	-0.0004954782406623311	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.190561060075744	0.18130067947989198	7.4160056824969445	None
0.00982955517434171	0.8631826392954068	0.5462151678005889	0.5900393776811796	0.8572312285223365	0.011011862021837517	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00017044482565829088	-0.07314183036538115	-0.05065038772307816	-0.19190384393797238	-0.025698589447981483	0.0010118620218375163	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	22.67072250401693	0.20237724552370584	6.938383193965981	None
0.00910347302355744	0.7969766346881205	0.5525292793922428	0.8308590504632967	0.8619173711287266	0.010296450694761304	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008965269764425612	-0.13934783497266745	-0.0443362761314242	0.04891582884414467	-0.02101244684159139	0.00029645069476130493	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.66481131337594	0.18626447752462902	7.298699614537563	None
0.010929657266146935	1.0240768156325728	0.4592446241121695	0.738900022796756	0.925694631578911	0.012561439306867619	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009296572661469343	0.0877523459717849	-0.1376209314114976	-0.04304319882239591	0.04276481360859294	0.0025614393068676185	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.21507710680074	0.18068522559014974	7.430773577157511	None
0.011234437228357553	0.8944544744179049	0.6437893017723013	0.7381344190292335	0.8206543715871891	0.010221695468156544	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012344372283575526	-0.041869995242883026	0.04692374624863425	-0.04380880258991844	-0.06227544638312888	0.00022169546815654364	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.050514766545376	0.1836042574438895	7.361172525304692	None
0.009131900079227004	0.7917269200205272	0.6718738788989399	0.8634773423191987	0.9919803878319909	0.009820301282494349	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008680999207729963	-0.1445975496402607	0.0750083233752729	0.08153412070004669	0.10905056986167298	-0.00017969871750565117	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	70.7374313917135	0.17362786717698042	7.6038056954023165	None
0.011740875804356265	0.8455504835301485	0.45926978313968936	0.7337395682342653	0.7473706027011737	0.010826088170124828	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0017408758043562654	-0.09077398613063947	-0.13759577238397766	-0.04820365338488659	-0.13555921526914425	0.0008260881701248277	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	19.896683186888612	0.2054652046075315	6.8726171503574225	None
0.008834148389466244	1.028038466394285	0.4947642875857048	0.8201610254859647	0.9527572697347398	0.011525982480377946	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011658516105337569	0.09171399673349705	-0.10210126793796227	0.0382178038668127	0.06982745176442186	0.0015259824803779455	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	66.09049749729242	0.17281563917896223	7.624169580273246	None
0.01080354714212398	1.0548808732090877	0.6300735076396742	0.8389864554669331	0.8945855851648356	0.009367583783641074	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008035471421239785	0.11855640354829987	0.033207952116007126	0.057043233847781094	0.011655767194517542	-0.0006324162163589251	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	88.02165368281143	0.16754663745735096	7.7586428372468985	None
0.010128467712518827	1.0247028337513195	0.522664924463712	0.7097782621378381	1.0060316317200957	0.009647470850796556	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0001284677125188276	0.08837836409053149	-0.07420063105995504	-0.07216495948131381	0.12310181374977765	-0.0003525291492034436	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.38329791174719	0.17492064136513175	7.571589389373628	None
0.011027460003258712	1.0306012109989662	0.6495989397590292	0.7878857522391363	0.8972347697991894	0.008911095878492233	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010274600032587119	0.09427674133817816	0.052733384235362155	0.005942530619984292	0.014304951828871421	-0.0010889041215077667	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	75.9146074168643	0.16975193593347818	7.701852641141315	None
0.009844073882990976	0.8281669552288148	0.6674778913563503	0.8042804317983538	0.863334712690874	0.010973753844501681	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00015592611700902386	-0.10815751443197323	0.07061233583268324	0.022337210179201858	-0.019595105279443942	0.0009737538445016804	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.40331008281117	0.17974510937433782	7.4534291736028475	None
0.010231965250907195	0.9347646758238497	0.44544425727788517	0.7002168305855555	0.8869589622121435	0.009822416381059	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00023196525090719445	-0.0015597938369382733	-0.15142129824578185	-0.08172639103359644	0.004029144241825536	-0.00017758361894099932	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.927915732936604	0.1919832205827271	7.167367271650676	None
0.011349155692267292	1.0108756576300921	0.7143600605244345	0.780483485121452	0.6454495623645558	0.011080039934134641	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013491556922672922	0.07455118796930409	0.11749450500076737	-0.0014597364976998981	-0.23748025560576222	0.0010800399341346406	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.23670914746301	0.18416756433105677	7.347868555313406	None
0.01120019288310176	0.9074141664302809	0.554459341730202	0.8001221253537503	0.9353728124293844	0.0072779995329653804	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012001928831017585	-0.028910303230507077	-0.042406213793465056	0.01817890373459834	0.052442994459066444	-0.00272200046703462	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.61827843023398	0.17730714186448485	7.512737708296049	None
0.008449158558130084	0.9290731205398924	0.6431400815205073	0.6707928394130058	0.9672721849319907	0.01091106410610599	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0015508414418699166	-0.007251349120895583	0.04627452599684022	-0.11115038220614618	0.0843423669616727	0.0009110641061059902	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.10078028105473	0.1776669057704584	7.5039346121999	None
0.011282747719392822	0.9519958776488655	0.6393723578036461	0.7864869909399825	0.8031165919156688	0.01024844199173214	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001282747719392822	0.015671407988077524	0.042506802279979015	0.004543769320830521	-0.07981322605464924	0.0002484419917321386	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.277057105700656	0.17872101840928858	7.478243694731272	None
0.010552852862831343	1.0844190625668726	0.5595356618943323	0.7071023653835407	0.9255733072439426	0.009744707212546149	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005528528628313418	0.14809459290608465	-0.0373298936293347	-0.07484085623561137	0.04264348927362463	-0.00025529278745385127	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.09751363402804	0.17434173261693195	7.585986422884414	None
0.007346896183976273	1.082383216726571	0.7043027432969128	0.782647081684206	0.9387118330984919	0.01035118917750721	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0026531038160237273	0.14605874706578295	0.10743718777324572	0.0007038600650540764	0.05578201512817392	0.00035118917750721033	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	109.94761586844427	0.16469929038654016	7.833082720013069	None
0.009575177192194941	0.8606576254722784	0.6823733342468554	0.7334592309814744	0.9368395523189714	0.010017406294653579	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00042482280780505846	-0.07566684418850952	0.08550777872318834	-0.04848399063767761	0.05390973434865344	1.740629465357834e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.54894348820065	0.17725518084935799	7.514010623146815	None
0.010555295562787816	0.8669094423968041	0.5779890039379001	0.7293043158908308	0.8718516051678694	0.009493719283505715	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005552955627878152	-0.06941502726398381	-0.018876551585766982	-0.05263890572832123	-0.011078212802448627	-0.0005062807164942854	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.71922212114994	0.18625975843558892	7.298809646268762	None
0.010373948091821954	1.1769003179849007	0.5549362941216827	0.8462548794718421	0.8005133443490443	0.00925871143724258	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00037394809182195377	0.24057584832411272	-0.041929261401984386	0.06431165785269014	-0.08241647362127369	-0.0007412885627574194	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	84.55630676998638	0.16977572316685016	7.701244109616226	None
0.009743529498873015	0.9139564199113877	0.6620864446222322	0.6596408255839334	0.9761924564463533	0.009375176791981165	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002564705011269853	-0.02236804974940035	0.06522088909856516	-0.12230239603521852	0.09326263847603534	-0.0006248232080188346	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.284296116105786	0.1776689747138117	7.503884038602856	None
0.010461071420054556	0.9081613706536059	0.6744583658151477	0.665362086231165	0.8008175749131523	0.011609753545302609	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000461071420054556	-0.028163099007182092	0.07759281029148073	-0.11658113538798694	-0.0821122430571657	0.001609753545302608	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.8984521295775	0.18811837631013573	7.25568778398165	None
0.010978380714671112	0.8953922176023374	0.5974373592232249	0.7422648851262356	0.8708514129489747	0.009062751021299276	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009783807146711112	-0.04093225205845056	0.0005718036995578478	-0.03967833649291646	-0.012078405021343233	-0.0009372489787007244	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.881842279077446	0.18257086497816896	7.385685268497342	None
0.010751076202495533	0.9940302887595361	0.6659251843345589	0.6300553899988408	0.8971316483454865	0.009127114279654638	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000751076202495533	0.05770581909874814	0.06905962881089193	-0.15188783162031122	0.01420183037516851	-0.0008728857203453625	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.626869459474044	0.17987938777390947	7.450185992387704	None
0.0110030635384676	0.8794332544441356	0.5877215310386307	0.7498725285185079	0.7650927321697659	0.00960224514891217	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010030635384676002	-0.05689121521665237	-0.009144024485036348	-0.032070693100644025	-0.11783708580055212	-0.00039775485108783064	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.185255859430256	0.1908155142262074	7.1938631794995365	None
0.01166564856728953	0.8924576341438064	0.6376553755865438	0.8500662361516036	0.8549174104584921	0.009767560157955947	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00166564856728953	-0.04386683551698154	0.040789820062876826	0.06812301453245159	-0.028012407511825918	-0.0002324398420440541	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.54619079929274	0.1756543426973099	7.55341108689125	None
0.00911956114144271	0.8910816049622635	0.5600406792313414	0.8339633118457851	0.7817209974476483	0.009669826675419206	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008804388585572897	-0.045242864698524475	-0.036824876292325656	0.05202009022663308	-0.10120882052266966	-0.00033017332458079384	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.36539815721782	0.1845092529438463	7.3398184954996	None
0.010999010760055706	1.0187620352513922	0.5554813523704396	0.7455124498138356	0.8398628360148424	0.009540582554758627	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009990107600557053	0.08243756559060425	-0.04138420315322742	-0.03643077180531637	-0.04306698195547559	-0.00045941744524137306	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.18895655784072	0.1798965080837291	7.449772665304129	None
0.010725654391890403	1.0997910895885785	0.6414994492602268	0.8496401807264623	0.8831753892899947	0.010418067181797688	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007256543918904026	0.1634666199277906	0.04463389373655979	0.06769695910731029	0.0002455713196767523	0.0004180671817976873	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	102.76270911511982	0.16566895268439175	7.807588732416596	None
0.011861516839825783	0.928854824803326	0.5940968930221199	0.724365909169519	0.9518558418315114	0.009023745735659141	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0018615168398257817	-0.007469644857461905	-0.002768662501547158	-0.057577312449632954	0.06892602386119338	-0.0009762542643408601	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.05990864522532	0.17760029076290315	7.505563275404076	None
0.009024634909162447	0.9388061307426173	0.6605179281806975	0.6177507461732454	0.9932600152542432	0.011575271211444794	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009753650908375527	0.002481661081829358	0.06365237265703047	-0.16419247544590654	0.1103301972839252	0.0015752712114447927	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.457325622138555	0.17835678130324492	7.487103737010621	None
0.009409420388999815	0.9851983387566082	0.63474449709816	0.7810641415885574	0.9064954939856786	0.009890579184519441	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005905796110001857	0.048873869095820276	0.03787894157449301	-0.000879080030594555	0.02356567601536063	-0.00010942081548055798	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	65.27938315853612	0.17221078197025338	7.6393966122384604	None
0.01134393345034779	1.1273849455970102	0.6371729791031923	0.7902923786194052	0.9514189950601103	0.010453952972091273	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013439334503477902	0.19106047593622225	0.040307423579525235	0.008349157000253146	0.06848917708979231	0.0004539529720912724	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	111.2848398573326	0.16461105714031424	7.835409960147555	None
0.010448621629015772	1.0114462336308427	0.628140226715626	0.8057223003664892	0.9726098544543622	0.010325318115377038	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000448621629015772	0.07512176397005468	0.031274671191958876	0.02377907874733723	0.08968003648404425	0.00032531811537703844	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	87.02633677918084	0.16778329840431405	7.752512721833931	None
0.010036275660781701	1.0000747154936958	0.5297066730478404	0.87036384496187	0.7189362178341575	0.008601196659334854	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	3.6275660781700205e-05	0.06375024583290777	-0.06715888247582663	0.08842062334271807	-0.1639936001361605	-0.0013988033406651455	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.731735055085885	0.1818691579367288	7.4024094400179035	None
0.00881037650028912	0.9053419253606205	0.6102323824829111	0.8754129723941032	0.8203369423173976	0.01002284745142788	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011896234997108798	-0.0309825443001675	0.013366826959244084	0.09346975077495123	-0.06259287565292035	2.2847451427880662e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.9278358534518	0.17674565296109138	7.526512588223033	None
0.008615090003826556	0.9146783708095814	0.7443318056398104	0.7171582555634014	0.6749906333685998	0.010199944524717246	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0013849099961734447	-0.021646098851206653	0.14746625011614337	-0.0647849660557506	-0.2079391846017182	0.00019994452471724534	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.792910986164124	0.1901198985436066	7.209724261359765	None
0.009348669387185109	0.967398790136665	0.5442633266013678	0.81499240896448	0.9347345468071309	0.007826907650440513	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006513306128148907	0.031074320475876986	-0.05260222892229926	0.03304918734532805	0.05180472883681292	-0.002173092349559487	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.35682539950236	0.1740886100848086	7.592296420884743	None
0.009502551546142598	1.0085211665092384	0.5509022903040213	0.7531777214978815	0.8585423134590879	0.00954536561856609	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004974484538574031	0.07219669684845036	-0.04596326521964578	-0.028765500121270438	-0.02438750451123009	-0.0004546343814339101	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.35001323447582	0.17904118765064303	7.470470499599948	None
0.00985453999722633	0.9591826658781687	0.5456892048701883	0.757804402933751	1.000349362409534	0.009148447324199864	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0001454600027736706	0.022858196217380694	-0.0511763506534787	-0.024138818685400965	0.11741954443921603	-0.0008515526758001365	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.72026849008636	0.17456821729715402	7.580348231099093	None
0.010644668249165127	0.7619350759207278	0.6195818286466841	0.9818917047155378	0.9542727789180241	0.012148861159489918	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006446682491651277	-0.17438939374006013	0.022716273123017015	0.19994848309638585	0.07134296094770605	0.002148861159489918	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	75.41264423460801	0.17499979089432185	7.569624702479707	None
0.009246609277039875	0.8925968778246495	0.5019593689408176	0.8485400149441094	0.900233537234279	0.007803465731022561	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007533907229601256	-0.04372759183613853	-0.09490618658284947	0.06659679332495742	0.01730371926396099	-0.002196534268977439	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	45.43911409538935	0.18002595147504893	7.446648850632398	None
0.010671318093452972	0.9374153773708228	0.5636229993224079	0.8162958890851668	0.8016902174434033	0.00954949882111911	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000671318093452971	0.0010909077100348921	-0.033242556201259134	0.03435266746601484	-0.0812396005269147	-0.0004505011788808892	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.0131627335672	0.18149447607567354	7.411365885141548	None
0.009550253970470842	1.0480812307582916	0.5931828676668418	0.7890312587756032	0.8499379601006096	0.011652038750069503	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00044974602952915766	0.11175676109750363	-0.0036826878568252458	0.00708803715645118	-0.03299185786970839	0.0016520387500695037	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.17088048022985	0.17363927731680553	7.6035203035451175	None
0.011160914112936512	0.992759205303612	0.5509955274988082	0.740354553422515	1.0279928890771488	0.011162419458613682	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011609141129365114	0.05643473564282393	-0.04587002802485884	-0.04158866819663693	0.14506307110683087	0.0011624194586136805	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	67.84262958288306	0.17262223398992763	7.629032672694194	None
0.010122989038268181	0.8864359177348607	0.759872235981759	0.7361149200656808	0.8655127411638504	0.009861838493591863	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00012298903826818097	-0.04988855192592725	0.16300668045809197	-0.045828301553471215	-0.017417076806467622	-0.00013816150640813643	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.36249205538514	0.17602539640389933	7.544246689904929	None
0.009535271402249577	0.9460280980394344	0.678719584920417	0.8633345202345818	0.8336516234578933	0.009648925798798155	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004647285977504236	0.009703628378646472	0.08185402939674995	0.0813912986154298	-0.04927819451242466	-0.0003510742012018443	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	68.99169794334234	0.17189903694805383	7.647265564096177	None
0.011797089965766625	0.8262436550502663	0.565405873463654	0.8119925741923162	0.6879010611707806	0.009321268557175529	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0017970899657666244	-0.11008081461052165	-0.03145968206001303	0.030049352573164195	-0.19502875679953738	-0.0006787314428244712	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	25.365449563255357	0.19707568024368177	7.053669657136132	None
0.010207429972319946	0.9053130840984958	0.6287284345594282	0.8620266831213593	0.9024590877649977	0.0075021115577554795	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002074299723199446	-0.03101138556229224	0.0318628790357611	0.0800834615022074	0.01952926979467975	-0.002497888442244521	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	64.98443895032666	0.17268991631439418	7.627330209552441	None
0.0101119501333775	1.0844150420553371	0.635821421780957	0.8047949065461799	0.8990365084451128	0.008283806512643278	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00011195013337749954	0.14809057239454912	0.038955866257290014	0.022851684927027955	0.016106690474794898	-0.0017161934873567222	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	89.2131997580797	0.16739026000588061	7.762698160486394	None
0.01077724422382872	0.9345845384875398	0.5674413126094299	0.7773593639000291	0.96220359242112	0.00903969467849104	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00077724422382872	-0.0017399311732482687	-0.029424242914237154	-0.004583857719122794	0.07927377445080193	-0.0009603053215089601	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.15557672818592	0.17531330287409014	7.561851281411716	None
0.010262487881678701	1.0072431897330003	0.6164782711788919	0.817891810145457	0.9364215358680913	0.009189636743003689	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00026248788167870037	0.07091872007221225	0.01961271565522485	0.03594858852630504	0.05349171789777334	-0.0008103632569963117	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	78.66066556416173	0.16913256624094639	7.717727615506212	None
0.008839773161840826	0.8770880030730638	0.6956189117341889	0.8224233113760937	0.86273957948219	0.009745881157476924	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011602268381591745	-0.05923646658772423	0.09875335621052188	0.040480089756941735	-0.020190238488127905	-0.000254118842523077	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.28160677197929	0.17494598715778792	7.570960147427588	None
0.009494046211060949	1.0123616170665324	0.5784430785814817	0.8087106827309204	0.9641516578671236	0.009006737676921832	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005059537889390509	0.07603714740574442	-0.01842247694218534	0.02676746111176841	0.08122183989680568	-0.0009932623230781675	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	76.346694287449	0.16976850477731878	7.701428763424724	None
0.011045267905354865	0.9297107904909856	0.5687789575056467	0.7548425644610746	0.9533547946509936	0.010292246356361653	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010452679053548656	-0.006613679169802401	-0.028086598018020385	-0.02710065715807736	0.07042497668067556	0.00029224635636165294	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.388707333022516	0.17711650859635555	7.517409573973859	None
0.011114039989945293	0.9507651318633458	0.5901448572885132	0.7127764381215979	0.9503666408989581	0.009962658758172304	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011140399899452933	0.014440662202557745	-0.006720698235153894	-0.06916678349755415	0.06743682292864009	-3.734124182769587e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.67855003026641	0.17746701146832788	7.508823641229978	None
0.010206069496770833	0.881177962113888	0.516984301544529	0.6725938054506336	1.1478087633614134	0.008213987846831325	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00020606949677083312	-0.0551465075469	-0.07988125397913799	-0.10934941616851836	0.2648789453910954	-0.0017860121531686752	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.1577258156275	0.17908902625660833	7.469310248835871	None
0.010309682926336513	0.884558999469037	0.5140323424990205	0.7269481899886481	0.9519265640634966	0.010406890388440905	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003096829263365126	-0.05176547019175095	-0.08283321302464654	-0.05499503163050385	0.0689967460931786	0.0004068903884409038	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.20795663206149	0.18452307447674915	7.3394931789878495	None
0.010010361940978008	0.893097969229156	0.6415831454128988	0.6246164275022823	0.7203998108719676	0.010693390469969014	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	1.0361940978007967e-05	-0.043226500431631995	0.04471758988923184	-0.1573267941168697	-0.16253000709835042	0.0006933904699690129	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	24.06805323173524	0.20227721392932124	6.94053036765095	None
0.011343055590921951	0.9182903635579658	0.5084861103449585	0.681241210139339	0.9692190829558027	0.012759432057264961	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013430555909219512	-0.018034106102822137	-0.08837944517870858	-0.10070201147981299	0.0862892649854847	0.0027594320572649615	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.316746700562426	0.18512568881941044	7.325333125360292	None
0.010847437394808876	0.816847594104221	0.6176567656239413	0.7434316079847126	1.0234066649031417	0.009460642993386236	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000847437394808876	-0.1194768755565669	0.020791210100274297	-0.03851161363443938	0.1404768469328237	-0.0005393570066137645	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.66916065996584	0.17844891998002513	7.484860761652266	None
0.010554310594749714	1.0585619520874983	0.5730567092775899	0.8982222228858534	0.8306695383563417	0.0097217982089803	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005543105947497129	0.12223748242671027	-0.02380884624607718	0.11627900126670142	-0.05226027961397627	-0.0002782017910197007	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	78.10907252970954	0.1698048385656708	7.700499387538338	None
0.008679250838980957	0.9292238784790997	0.6427861805567413	0.7081207167967494	0.9678284401518306	0.010683642556630577	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0013207491610190438	-0.007100591181688288	0.04592062503307427	-0.07382250482240264	0.0848986221815126	0.0006836425566305761	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.04292079499878	0.17547162432361246	7.557931036769934	None
0.009875259881912755	1.0474002546642995	0.5604002815318827	0.8124144320867605	0.8637875427128983	0.010672094886805403	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0001247401180872449	0.11107578500351153	-0.0364652739917844	0.030471210467608464	-0.019142275257419687	0.0006720948868054041	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	63.12311421883239	0.1731609811498827	7.615499620898074	None
0.010742899021982763	0.9492754559596503	0.603476259997014	0.6657663453502504	0.6539762852906548	0.011207118922733591	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007428990219827631	0.012950986298862429	0.006610704473347049	-0.11617687626890165	-0.22895353267966326	0.0012071189227335912	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	24.379620465456668	0.2035730811226234	6.912796501703148	None
0.009092660274222408	1.0291843015361615	0.6280308194555119	0.7557373038372724	0.989373540572773	0.009892618135047864	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009073397257775923	0.09285983187537349	0.031165263931844777	-0.026205917781879504	0.10644372260245506	-0.00010738186495213683	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	83.39383791452559	0.1684581183855823	7.735080545249417	None
0.011423618663696886	0.9067294357397725	0.5444194344023819	0.7876021148876875	0.8927186405541431	0.010727325329519852	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001423618663696885	-0.02959503392101551	-0.052446121121285126	0.005658893268535558	0.009788822583825107	0.0007273253295198507	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.10281893652483	0.18080003986313703	7.428014781065707	None
0.009587860051829255	1.0421688278291807	0.7280792632965389	0.7754932697323368	0.8711467537420708	0.010291020027529107	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004121399481707458	0.10584435816839272	0.13121370777287186	-0.006449951886815141	-0.011783064228247106	0.0002910200275291074	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	87.01309728072883	0.1683088858517569	7.738929548826821	None
0.008658132482314439	0.78037059829944	0.6473783576198651	0.75459846348786	0.879627483013537	0.010362270340923681	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0013418675176855614	-0.15595387136134795	0.05051280209619801	-0.027344758131291967	-0.003302334956780971	0.0003622703409236821	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.40679050962179	0.18576543350735158	7.310350946137408	None
0.010669117835261987	0.8598363653847513	0.7114086045928285	0.847086679012839	0.8609567476445198	0.007708578337752035	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006691178352619875	-0.0764881042760367	0.11454304906916148	0.06514345739368702	-0.021973070325798247	-0.002291421662247965	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.0641539983139	0.17409277910707693	7.592192418578914	None
0.009954544028503551	0.947038568024596	0.6381317140920163	0.8124986277638605	0.8331945181491097	0.00832989369400346	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-4.545597149644836e-05	0.010714098363807975	0.041266158568349254	0.030555406144708513	-0.04973529982120831	-0.0016701063059965406	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	54.41334133815285	0.17580174074623175	7.549768289622469	None
0.009547196364214637	1.0155746297398363	0.6572649413366947	0.8344831472945937	1.0007434594470597	0.010022509636038561	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004528036357853632	0.07925016007904832	0.0603993858130276	0.05253992567544171	0.11781364147674174	2.2509636038561497e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	110.24345272529672	0.1648886531219421	7.828092294742243	None
0.010977957841061734	0.9382460138710895	0.6246572771092104	0.736308441051501	0.9409914915986016	0.010319487275526456	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009779578410617333	0.0019215442103015395	0.027791721585543362	-0.045634780567651	0.05806167362828359	0.00031948727552645606	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.09160469725083	0.17554983869428475	7.5559956525425065	None
0.010078513141201307	1.0340252249369728	0.5666581836361377	0.803396393979189	0.7997763703116398	0.009206138662417028	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	7.851314120130598e-05	0.09770075527618491	-0.030207371887529276	0.02145317236003709	-0.08315344765867815	-0.0007938613375829725	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.00636538047617	0.17735761666863076	7.511501559029097	None
0.009117126651624487	1.0179161204745983	0.6441419709173315	0.818359744990105	1.0083103642744489	0.011134475470756803	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008828733483755138	0.08159165081381044	0.0472764153936644	0.03641652337095305	0.1253805463041308	0.0011344754707568023	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	104.8322455969412	0.16555712393486852	7.810521267872566	None
0.008740444434256466	1.0437568303760818	0.5370612615309813	0.8088625186339908	0.7603494568931244	0.010118934305683721	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012595555657435337	0.1074323607152938	-0.05980429399268575	0.026919297014838875	-0.12258036107719365	0.00011893430568372024	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.36323854375429	0.18054849133843773	7.434061361827595	None
0.010511401979137046	0.8488947208343515	0.615101074208025	0.7604642741537909	0.8998742339572433	0.009979157652108333	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005114019791370454	-0.0874297488264365	0.018235518684357944	-0.021478947465361026	0.016944415986925275	-2.0842347891666316e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.89126668598204	0.18160346985384054	7.408758577753989	None
0.011352570330906734	0.9211430409273841	0.5681074880845731	0.7081631270801172	0.865713408165717	0.011352793120421596	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0013525703309067328	-0.01518142873340391	-0.028758067439093902	-0.07378009453903475	-0.01721640980460106	0.0013527931204215958	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.1554525349832	0.18552808420351424	7.315903400035148	None
0.010865522097258067	0.9754131325095746	0.6165331183416619	0.8731327188353215	1.0948392576033221	0.009599673472478316	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008655220972580664	0.03908866284878669	0.019667562817994838	0.09118949721616952	0.21190943963300413	-0.0004003265275216833	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	131.05388681877022	0.16476408383470117	7.8313745217995905	None
0.00998916678294911	0.8812748510286089	0.6318382305873784	0.7694800249998672	1.0431473468700618	0.009584955783291917	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-1.0833217050888789e-05	-0.055049618632179005	0.034972675063711406	-0.01246319661928476	0.16021752889974386	-0.00041504421670808333	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	69.76935660871258	0.1724496586149298	7.6333766103447935	None
0.011950724246468281	1.1903792060854002	0.6053327385394262	0.8070388356522767	0.8935353275047587	0.008332534209862012	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0019507242464682805	0.25405473642461224	0.008467183015759083	0.02509561403312475	0.010605509534440753	-0.0016674657901379884	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	111.79363021754271	0.16504040900314246	7.8240970876498395	None
0.010166756693535816	1.1631130195740065	0.4987901630976726	0.7021554919433034	0.8178594983278953	0.009886295766963808	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00016675669353581623	0.22678854991321862	-0.09807539242599443	-0.07978772967584861	-0.06507031964242271	-0.00011370423303619183	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.987153444052666	0.18095835873978025	7.4242135137468335	None
0.009207625092512155	1.0164482955574934	0.7759252221807671	0.7952463639376105	0.9527816576836057	0.009676707675140655	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007923749074878462	0.08012382589670534	0.1790596666571001	0.013303142318458508	0.06985183971328764	-0.00032329232485934557	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	119.21166374047269	0.16392953541963762	7.853427919196527	None
0.01093170707838455	1.0102071130121455	0.5997806382498226	0.7180745090732668	0.931495929186643	0.010267611118781297	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009317070783845491	0.07388264335135754	0.002915082726155567	-0.06386871254588518	0.04856611121632507	0.00026761111878129606	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.204145520928115	0.1747564777035947	7.575667172773489	None
0.009887292672983569	0.8171838761702228	0.5491628098664343	0.8012745116163008	0.8313248889292174	0.010509777669914237	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00011270732701643112	-0.11914059349056515	-0.047702745657232724	0.019331289997148848	-0.05160492904110058	0.000509777669914236	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.84323946312721	0.18885821678684186	7.238641152709039	None
0.00894923747887808	1.0181954142685843	0.522399533666147	0.8449433889572567	0.8098829470462618	0.008830788278658769	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010507625211219197	0.08187094460779636	-0.07446602185752002	0.06300016733810479	-0.0730468709240562	-0.001169211721341231	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.4401846771554	0.1772773099680381	7.51346846949977	None
0.009572423144929232	0.9848595015039965	0.5608770908866754	0.7222116684265166	0.9472748169320111	0.010391137035397457	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004275768550707683	0.04853503184320855	-0.035988464636991735	-0.059731553192635393	0.06434499896169316	0.00039113703539745656	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.459038845368795	0.1768794563471669	7.523226052653236	None
0.008828313915020279	0.8734487116304755	0.6472276734828211	0.8531511925152693	0.9259105544032603	0.007942652965787035	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011716860849797217	-0.0628757580303124	0.05036211795915401	0.07120797089611734	0.042980736432942285	-0.0020573470342129647	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	65.22222196385228	0.1729697898394802	7.620297422567257	None
0.010229385969226129	0.8729185605742642	0.5234827072777593	0.7375844286622509	0.7954069348132035	0.008883058150436158	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00022938596922612893	-0.06340590908652376	-0.07338284824590775	-0.04435879295690107	-0.08752288315711453	-0.0011169418495638424	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	26.83242077429395	0.19409815072711453	7.119786023387654	None
0.009974111745168735	0.8874264112552802	0.579638952787863	0.6588263168892118	0.9947297456130832	0.010976965603760264	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-2.5888254831265356e-05	-0.048898058405507795	-0.01722660273580402	-0.12311690472994019	0.11179992764276529	0.0009769656037602644	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.87365445001237	0.1827541255282108	7.381328104088778	None
0.010078748701832174	0.774236275514909	0.637179650244918	0.7795352140827861	0.835388448680971	0.00915369799145641	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	7.874870183217378e-05	-0.162088194145879	0.04031409472125096	-0.002408007536365826	-0.04754136928934709	-0.0008463020085435894	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.71406000382151	0.18779489970087954	7.263162068614025	None
0.009375935321010408	1.0746710009404574	0.5512568915545238	0.7766856884055452	0.9812697661634814	0.008413275676671902	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000624064678989592	0.13834653127966942	-0.04560866396914324	-0.005257533213606728	0.09833994819316341	-0.0015867243233280987	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	81.35243164189062	0.16907042632048624	7.71932352242951	None
0.01049753260167195	0.9237127073681091	0.6263065004875836	0.7499887668750401	0.905808774845271	0.009641439931754993	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004975326016719507	-0.012611762292678855	0.029440944963916617	-0.0319544547441119	0.022878956874952953	-0.0003585600682450074	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.58927861316189	0.17715706496654954	7.516415234617351	None
0.009111559484860664	0.9435936915476061	0.6012570461505902	0.9854054998458149	0.9309774107872172	0.008117938133225316	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008884405151393371	0.00726922188681807	0.004391490626923092	0.20346227822666293	0.048047592816899146	-0.0018820618667746846	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	103.03387560704161	0.1673397599711357	7.764008582933329	None
0.009734916655534772	0.9123986732292972	0.5486567773519491	0.7400889431681007	0.9925592264475265	0.009741840613336886	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00026508334446522766	-0.023925796431490676	-0.048208778171718036	-0.04185427845105129	0.10962940847720842	-0.0002581593866631136	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.29504292987997	0.17810898776454018	7.49314164545418	None
0.012025246423524469	1.1747083386630912	0.6561818558702763	0.7427677424042505	0.8630700902772611	0.012689462412639399	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.002025246423524469	0.23838386900230313	0.05931630034660931	-0.03917547921490152	-0.01985972769305693	0.0026894624126393984	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	95.5875458791256	0.16821813223357399	7.741271934099142	None
0.011266818515064218	0.9895193882400807	0.6546574808519542	0.7854727956231614	0.7988215654892697	0.009103195999842191	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012668185150642173	0.05319491857929275	0.05779192532828715	0.0035295740040094813	-0.08410825248104824	-0.0008968040001578094	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	54.42758455015622	0.17649394623752357	7.532701863709304	None
0.009172907891740367	0.9954120402204502	0.7139768426937686	0.9010409181730554	0.9048743497572032	0.010494689574769116	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008270921082596341	0.05908757055966221	0.11711128717010151	0.11909769655390347	0.021944531786885144	0.0004946895747691149	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	113.83746745187234	0.1649030974310547	7.82771186777668	None
0.009573812904660544	0.9571712933304339	0.6240531018825052	0.7724118370217258	0.8461068795504728	0.009539312262987735	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004261870953394572	0.02084682366964599	0.027187546358838167	-0.00953138459742624	-0.03682293841984521	-0.0004606877370122652	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.120932269073634	0.1774890618487923	7.508284061304925	None
0.00882512236559509	0.8086407848843162	0.7422911230910005	0.7335683506487478	0.9883619980633753	0.010439174258821913	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011748776344049099	-0.12768368477647174	0.14542556756733346	-0.04837487097040415	0.10543218009305731	0.0004391742588219117	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	60.65950639365593	0.17515690620659496	7.5657273434809	None
0.010043457516461138	1.0057383512937472	0.6348194972820124	0.9096631774854743	0.8679814168744805	0.010282867260117217	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	4.345751646113867e-05	0.0694138816329592	0.03795394175834534	0.12771995586632237	-0.01494840109583752	0.00028286726011721657	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	89.20369349748482	0.16784916310745265	7.7508081979411205	None
0.009904050212779557	0.9185181396984986	0.5723582448302026	0.8630150022528787	0.6994021358510956	0.011352287384007209	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-9.594978722044226e-05	-0.017806329962289348	-0.024507310693464464	0.08107178063372682	-0.18352768211922246	0.001352287384007209	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.12741710621782	0.18601017740852535	7.304632930323949	None
0.009001376717879084	0.9184243044281576	0.6086797730125224	0.773112874422764	0.9879117262121415	0.010574426947338874	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009986232821209164	-0.017900165232630345	0.011814217488855408	-0.008830347196387983	0.1049819082418235	0.000574426947338874	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.74799916429305	0.1734690718518563	7.607779452039747	None
0.011456366174709826	1.0035217547554725	0.6227095760313536	0.7315291813506556	0.8398969373384136	0.008801420462579585	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0014563661747098247	0.06719728509468449	0.025844020507686482	-0.0504140402684964	-0.04303288063190432	-0.0011985795374204156	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.068307352794356	0.1781104218938761	7.493106676306511	None
0.009838302636509968	0.8930312691750667	0.6401428343644573	0.7363052544247641	0.8869270896014537	0.010508045912159132	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00016169736349003235	-0.04329320048572126	0.04327727884079022	-0.04563796719438782	0.003997271631135689	0.000508045912159132	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.80610215203248	0.17997745315975658	7.447818981279459	None
0.010220922561747474	0.8688111197027916	0.565030819031373	0.7170000500322096	0.7715150242537253	0.00880565471626386	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00022092256174747397	-0.06751334995799636	-0.03183473649229408	-0.06494317158694235	-0.11141479371659267	-0.00119434528373614	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	26.245433554030832	0.19526556992439345	7.093743266560302	None
0.00845153204064115	0.9864608637736917	0.6093051044111073	0.8556498705009727	0.7887929982903282	0.009571229076415767	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001548467959358851	0.05013639411290368	0.012439548887440251	0.07370664888182082	-0.09413681967998974	-0.00042877092358423386	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.82877385546481	0.17541751675603703	7.55927041239958	None
0.01046845496595272	1.0081823941643269	0.6034763345321233	0.7488923581028286	0.9275819366353029	0.011176376891547648	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00046845496595271943	0.07185792450353891	0.006610779008456249	-0.033050863516323366	0.04465211866498492	0.0011763768915476482	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.477232266263314	0.1732266138207502	7.613853839839786	None
0.008158082265315069	0.9877609708283255	0.6067455474574097	0.8819325370657152	0.8305667203038267	0.011599317352702029	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001841917734684932	0.05143650116753753	0.009879991933742623	0.09998931544656324	-0.052363097666491276	0.0015993173527020276	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	67.11664664132786	0.17223318751100122	7.638831608720517	None
0.010566856074818068	1.0081645559992514	0.6119916683712385	0.6893622319479045	0.7187279827810397	0.010215363385279648	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005668560748180669	0.07184008633846344	0.015126112847571444	-0.09258098967124752	-0.1642018351892783	0.00021536338527964832	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.461313374760024	0.19072395894326405	7.195947469997936	None
0.010302999547066899	0.9747488629012269	0.5943337077599821	0.8046802498571423	0.9425664689074731	0.009138241709846001	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00030299954706689794	0.038424393240438864	-0.002531847763684984	0.022737028237990294	0.05963665093715505	-0.0008617582901539986	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	67.33372498325834	0.1717248153486806	7.651669419370708	None
0.011098638407542877	1.015346652883395	0.5012472000491659	0.8096132297400457	0.8972715336871856	0.008510894501702419	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010986384075428765	0.07902218322260697	-0.09561835547450115	0.027670008120893735	0.014341715716867551	-0.0014891054982975815	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	54.79730315447364	0.1758513791274281	7.548542213471341	None
0.009499912195129634	0.8391895480675478	0.5880247570388759	0.8729082473693631	0.8619109506183251	0.009476768403675841	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005000878048703655	-0.09713492159324016	-0.008840798484791136	0.0909650257502111	-0.021018867351992845	-0.0005232315963241585	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.35292737363376	0.17942078169714262	7.461272555300305	None
0.00889739879502308	0.9910562517892237	0.5171611668792992	0.7112578044345984	0.9253138980957706	0.00893026367265751	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00110260120497692	0.05473178212843579	-0.07970438864436775	-0.07068541718455358	0.04238408012545263	-0.0010697363273424892	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.62359343702806	0.18073613772902883	7.4295500268438115	None
0.010341402279457363	0.9662568469863099	0.665607753442357	0.7235078978957459	0.9666310052806892	0.009637910536170283	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003414022794573629	0.02993237732552187	0.06874219791868995	-0.05843532372340604	0.08370118731037118	-0.00036208946382971705	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	67.3012830137054	0.17191054374908366	7.6469748601441045	None
0.00926735950404077	0.9452011981287711	0.6504869337290206	0.754594077362476	0.986189078686541	0.010915426326952032	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007326404959592301	0.008876728467983146	0.05362137820535354	-0.027349144256676013	0.10325926071622303	0.0009154263269520324	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	70.14994034252776	0.1713313037207932	7.66163280401901	None
0.010344737630997379	0.9517998450426144	0.584394127145366	0.8660907503773341	1.0349557083075314	0.011250241844353592	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00034473763099737855	0.015475375381826448	-0.012471428378301012	0.08414752875818206	0.1520258903372133	0.0012502418443535918	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	94.46689995042351	0.1681531392709379	7.742950203783732	None
0.010122984183568945	0.7446422224009119	0.7759252221807671	0.8273122140271953	0.9345891388261546	0.010180902631903762	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00012298418356894398	-0.1916822472598761	0.1790596666571001	0.04536899240804335	0.05165932085583662	0.00018090263190376245	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	64.58387507081142	0.1755343954734357	7.556377720715849	None
0.0098064534825873	0.7041985651340167	0.6866699504091085	0.833949607700098	0.9415418623388067	0.009773879222497204	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00019354651741269996	-0.23212590452677126	0.08980439488544148	0.052006386080946	0.05861204436848869	-0.00022612077750279547	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.28227729309702	0.18126142140611706	7.41694618702489	None
0.009957141587852072	0.8690897237775727	0.543307446229719	0.802720462747815	0.75003131576177	0.009802945532099271	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-4.2858412147927815e-05	-0.06723474588321528	-0.05355810929394797	0.02077724112866294	-0.1328985022085481	-0.00019705446790072863	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.5139971622015	0.19127387836266718	7.183443360759755	None
0.010844600203040585	0.831942155152131	0.5397797772097219	0.7594059467162367	0.9771472442441014	0.009706978417564335	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008446002030405849	-0.10438231450865701	-0.05708577831394518	-0.022537274902915235	0.09421742627378335	-0.00029302158243566575	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.50113544206109	0.18289978665263956	7.377868011153568	None
0.011149995049655486	0.980086771436874	0.655043912937676	0.777081738419885	0.9376577476022779	0.008773928773155588	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011499950496554852	0.04376230177608593	0.058178357414009056	-0.004861483199266973	0.054727929631959986	-0.001226071226844412	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	72.45891944305717	0.17040697473391409	7.685126335924366	None
0.010139643395400435	0.9029329606110482	0.6157997881316714	0.8444192902913256	0.8892892266645775	0.010576227759636965	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00013964339540043554	-0.03339150904973977	0.018934232608004264	0.062476068672173556	0.006359408694259552	0.0005762277596369651	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.84760565137933	0.17478016751096787	7.57507848756545	None
0.00947370026978361	0.9062415638573135	0.5984884937769105	0.6496479249237364	0.8139810829292887	0.0095296060076852	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005262997302163901	-0.030082905803474492	0.0016229382532433956	-0.13229529669541568	-0.06894873504102932	-0.0004703939923148013	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	28.912637353988075	0.1931894882307774	7.14016507980393	None
0.011155620658431191	0.9471392329835064	0.550006107797697	0.6487042335029576	0.8073765975209325	0.009591185819274298	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001155620658431191	0.010814763322718489	-0.046859447725970095	-0.13323898811619445	-0.07555322044938553	-0.00040881418072570173	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	28.26965666085127	0.19447353312393204	7.11139495625474	None
0.008343316054658722	0.9752079365083628	0.6309295667752733	0.8086058523408286	0.9193152580910883	0.00936941750052563	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0016566839453412783	0.038883466847574794	0.0340640112516063	0.02666263072167661	0.03638544012077032	-0.0006305824994743707	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	69.96425915062638	0.17099852026590434	7.670076477548226	None
0.007723261096090469	0.8206408866519758	0.66739362313889	0.7550167599798495	0.9277514214330125	0.01126626700792755	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.002276738903909531	-0.11568358300881222	0.07052806761522293	-0.026926461639302453	0.0448216034626945	0.0012662670079275488	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.90713379469497	0.17958233802367785	7.457363785598156	None
0.010954369031518757	0.9650737264634444	0.5069661908444927	0.8344242710966393	0.9908090033300901	0.01012998020898904	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009543690315187564	0.028749256802656355	-0.08989936467917438	0.052481049477487315	0.10787918535977213	0.0001299802089890389	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	66.54847621102154	0.17303989473850703	7.618537577535434	None
0.011338141512410383	0.9548664716930472	0.5296418696097028	0.8051755604991535	0.8536994652654275	0.009455327031260707	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001338141512410382	0.018542002032259156	-0.06722368591396417	0.02323233888000152	-0.02923035270489046	-0.0005446729687392936	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.580046799817474	0.17997153760218568	7.4479617289507445	None
0.010213032510833317	0.9216354828855051	0.6666511827319368	0.6469135501422927	0.7153589666517496	0.011078135380053018	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00021303251083331628	-0.01468898677528284	0.06978562720826981	-0.13502967147685924	-0.16757085131856841	0.0010781353800530175	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	28.422951449953448	0.19686314473525918	7.058355816591327	None
0.011244910199252027	0.9221745262128902	0.6200965200365317	0.8474001785003339	0.7858430699689085	0.010199832582849238	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001244910199252027	-0.014149943447897741	0.023230964512864636	0.06545695688118193	-0.09708674800140954	0.00019983258284923843	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.36599552711898	0.17870407758171192	7.478655378635029	None
0.01209249066384661	1.0539580753681879	0.5515789423563185	0.6342405018754145	0.73077140155607	0.009178612437703864	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0020924906638466107	0.1176336057073998	-0.045286613167348534	-0.14770271974373755	-0.152158416414248	-0.0008213875622961361	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.792086938761113	0.19636000967116946	7.0694695518219355	None
0.009385821029781395	0.8926971775735834	0.5979515561122916	0.8236769069801024	0.8722845511343607	0.008934990493916892	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006141789702186057	-0.0436272920872046	0.0010860005886245644	0.04173368536095046	-0.010645266835957299	-0.0010650095060831088	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.067903833539155	0.1778614575770255	7.499181529566795	None
0.010663258418647783	1.0012645495192776	0.6510238304621719	0.8292254753080948	0.8872931769985815	0.010712830300393878	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006632584186477831	0.06494007985848962	0.05415827493850485	0.04728225368894281	0.004363359028263458	0.0007128303003938781	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	76.89112053966028	0.16963127381809698	7.704940766398376	None
0.010914667475491385	0.8581265200147576	0.5902934140386578	0.655983359694965	0.8109211459870582	0.011023187884972956	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009146674754913852	-0.07819794964603027	-0.006572141485009302	-0.12595986192418698	-0.07200867198325972	0.001023187884972957	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	25.632696265875108	0.1966838047102394	7.062313991784991	None
0.011030591587959573	0.8628999296907157	0.47478172829848647	0.7454898949030654	0.8792575656291204	0.009473213838391436	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010305915879595716	-0.0734245399700723	-0.12208382722518057	-0.03645332671608662	-0.003672252341197627	-0.0005267861616085654	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.406856213708018	0.1914979971313495	7.1783576393740365	None
0.009075652925954325	0.8489312334706918	0.6146902742785921	0.855736583219153	0.9191049524459876	0.009345478322977913	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009243470740456741	-0.08739323619009619	0.017824718754925042	0.07379336160000108	0.036175134475669536	-0.0006545216770220869	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.548871555384494	0.1758423577077644	7.548765018279581	None
0.010213206075213185	0.9692752414964045	0.6327328984472842	0.7253986670969444	0.8511281189150539	0.011173346854304596	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0002132060752131851	0.03295077183561653	0.03586734292361721	-0.056544554522207566	-0.031801699055264136	0.0011733468543045963	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.48759233986904	0.17910988284622553	7.468804501801911	None
0.00971910148771166	0.974052205490233	0.5340912557663561	0.8356508705997633	0.8290927076294998	0.009518448597747418	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002808985122883399	0.03772773582944499	-0.06277429975731098	0.053707648980611346	-0.05383711034081821	-0.00048155140225258143	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.188246061837475	0.17835591110880167	7.487124926088158	None
0.008119211692202014	1.0004026624623632	0.6681056363201906	0.6316297441671671	0.8274299937346987	0.008312389695269588	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0018807883077979863	0.06407819280157531	0.07124008079652357	-0.15031347745198487	-0.05549982423561931	-0.0016876103047304119	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.43965617210525	0.18411950813573186	7.3490019396828075	None
0.011441850626535167	0.8737068166154107	0.5587018330723282	0.6793169890494628	0.8980197263093515	0.009774954819030951	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001441850626535168	-0.06261765304537731	-0.038163722451338825	-0.10262623256968914	0.015089908339033424	-0.00022504518096904931	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.96119798348349	0.1891042568122508	7.232986949029071	None
0.009360159816764172	1.1145373155552654	0.5983109085949345	0.7758485948590271	0.9539770338789699	0.010307174160868599	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006398401832358284	0.17821284589447728	0.001445353071267428	-0.006094626760124863	0.0710472159086519	0.00030717416086859786	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	94.37057271479368	0.16686104174984964	7.776450493486315	None
0.010764862193621329	0.8549195299297349	0.5194684123158593	0.8220159297571168	1.0141466055387292	0.008658585211129657	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007648621936213295	-0.08140493973105312	-0.07739714320780783	0.0400727081379648	0.13121678756841107	-0.0013414147888703438	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	54.40013486363593	0.17777699876946837	7.501244298320016	None
0.01042089232430055	0.9339388641932789	0.5268872347235375	0.8123251960877056	0.9062001282770266	0.008843157615083162	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004208923243005498	-0.0023856054675091	-0.06997832080012951	0.030381974468553605	0.023270310306708543	-0.0011568423849168375	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.720157036459355	0.1780924912310642	7.493543909559566	None
0.010044536007050776	0.9483841710637438	0.6489132208996559	0.7599975099776763	0.8555991983565984	0.011659668630909224	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	4.453600705077635e-05	0.012059701402955852	0.052047665375988816	-0.02194571164147565	-0.027330619613719583	0.001659668630909224	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.61230024330747	0.1770338501881072	7.519436853650222	None
0.01065823153295214	1.0096916654527226	0.589859726486624	0.7825984067464968	0.7878269973060641	0.01071228954890721	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006582315329521395	0.07336719579193472	-0.007005829037043083	0.0006551851273448554	-0.09510282066425386	0.0007122895489072096	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.59442801830658	0.17945032652679083	7.460557470902597	None
0.010784000041670806	0.9791154923881322	0.5307810644749774	0.7607198316009075	0.9495491468932553	0.009730265363132814	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007840000416708058	0.04279102272734427	-0.06608449104868963	-0.021223390018244435	0.0666193289229373	-0.0002697346368671865	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.62778085593494	0.17636615511071765	7.535847528714918	None
0.012309564003442073	0.8477435978198905	0.688459081376469	0.8878828515096244	0.7834833617185559	0.00959491007700764	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.002309564003442073	-0.08858087184089745	0.09159352585280202	0.1059396298904725	-0.09944645625176211	-0.00040508992299235965	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.36135025533009	0.17777244442924356	7.50135555850429	None
0.010340283184936393	1.0705061355223608	0.5416908444454916	0.7935008309831985	0.7741671044528117	0.010807255294515193	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00034028318493639333	0.13418166586157285	-0.055174711078175356	0.011557609364046458	-0.1087627135175063	0.0008072552945151928	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.94920345202526	0.17916479046329936	7.467473340150097	None
0.009061797311339704	1.0532733493310087	0.5803162309226993	0.6729142543829639	0.7430543151487138	0.00900418146351986	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.000938202688660297	0.11694887967022065	-0.01654932460096772	-0.10902896723618803	-0.1398755028216042	-0.0009958185364801406	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.4952002570058	0.18960011227076462	7.2216140983255634	None
0.009461004115742163	0.854828592421751	0.5878770333456768	0.9460635717875283	0.886339306617859	0.01054027347096773	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005389958842578376	-0.08149587723903691	-0.008988522177990257	0.16412035016837628	0.0034094886475409913	0.0005402734709677298	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	64.21270845821881	0.17454567207484312	7.5809091521025005	None
0.008800321258255675	0.8851352823961093	0.6653496023462487	0.7371938190232703	0.9105690741792694	0.009645647873351102	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001199678741744325	-0.05118918726467871	0.06848404682258172	-0.04474940259588168	0.027639256208951347	-0.0003543521266488983	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	49.51610963292617	0.1778296789879932	7.499957554858254	None
0.01017302861427007	0.8273265619901384	0.6327665098543123	0.7646404900701609	0.988239522849959	0.010225193681993818	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00017302861427006928	-0.10899790767064955	0.03590095433064519	-0.017302731548991104	0.10530970487964093	0.00022519368199381843	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.63773280796991	0.17753499166578185	7.507160359066319	None
0.009360687724613462	1.1255473172455979	0.5601054552070058	0.7959496688416222	0.9706136673950403	0.012092370505740037	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006393122753865386	0.18922284758481	-0.0367601003166612	0.01400644722247022	0.08768384942472224	0.002092370505740036	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	98.01923423159413	0.166606175826471	7.7830890402379405	None
0.010190385635375634	0.8859446226227033	0.5818867868165462	0.7491768954467487	0.9026231796014836	0.008586349943221968	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00019038563537563294	-0.050379847038084624	-0.014978768707120874	-0.032766326172403284	0.019693361631165588	-0.0014136500567780328	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.35836283099657	0.18168801076647512	7.406737299828489	None
0.009918206601758291	0.868000022762573	0.6435141281022705	0.7143197030742582	0.9524476252634986	0.010763530556393045	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-8.179339824170946e-05	-0.06832444689821492	0.046648572578603484	-0.06762351854489379	0.06951780729318062	0.0007635305563930454	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.41586887159529	0.17906143873539834	7.469979303293464	None
0.010686530689663779	0.744101349069513	0.5755276774098006	0.815504642020937	0.8834361251294988	0.008889475201991416	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000686530689663778	-0.19222312059127503	-0.021337878113866424	0.033561420401785017	0.0005063071591807942	-0.0011105247980085847	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.018294857258226	0.18824982317806074	7.25265423057294	None
0.010405883817113404	0.8204454901758282	0.4560408827377699	0.8883122614774493	0.7382726508719306	0.008495521273850105	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004058838171134039	-0.11587897948495977	-0.14082467278589714	0.10636903985829742	-0.14465716709838736	-0.0015044787261498946	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	26.970963205516167	0.19480783474702715	7.10393580727538	None
0.009844031915678836	0.9439601460270394	0.4758771143375638	0.7805705012506191	0.9221179218757866	0.011221862197057291	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00015596808432116342	0.0076356763662513965	-0.12098844118610325	-0.0013727203685329117	0.03918810390546858	0.0012218621970572908	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.03490837343161	0.18149631536318056	7.411321873423686	None
0.008228398436986072	1.0556198546165527	0.6212705616019085	0.8047909506837052	0.9099127671584548	0.011258473884226126	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001771601563013928	0.11929538495576476	0.024405006078241472	0.022847729064553218	0.026982949188136797	0.0012584738842261259	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	81.71996822459273	0.16869901195681009	7.7288746099689645	None
0.011585135851213521	1.1402441184217817	0.5733328132155469	0.8706947021971907	0.8015521105238231	0.010062207923217388	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0015851358512135219	0.20391964876099367	-0.02353274230812023	0.08875148057803875	-0.0813777074464949	6.220792321738799e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	85.0918967121716	0.16921542436022252	7.715600525900158	None
0.010238118566732948	0.8198895422829287	0.6015996311604781	0.766384261053721	0.9511940910795006	0.010070073571961732	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00023811856673294725	-0.11643492737785927	0.004734075636811026	-0.01555896056543096	0.06826427310918258	7.007357196173263e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.996551247577536	0.18110748014984068	7.420636119680417	None
0.009716568105626287	1.0057303209554123	0.5685798564780695	0.7721564220463716	1.0751263610895834	0.010545913181672008	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00028343189437371246	0.06940585129462426	-0.028285699045597492	-0.009786799572780343	0.19219654311926546	0.0005459131816720081	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	90.24141810537807	0.16850471647550558	7.733879386465348	None
0.010241609715659942	1.1593385671289727	0.6660232712006889	0.7448996488588676	1.0067811203826103	0.00924049839641206	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00024160971565994187	0.22301409746818474	0.06915771567702188	-0.03704357276028436	0.12385130241229235	-0.0007595016035879406	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	134.75859082973133	0.16256046357388468	7.889850709162719	None
0.012016403519487275	0.8279071050188131	0.523819509487218	0.8059466477823789	0.9083158893843309	0.009528226309478543	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.002016403519487274	-0.10841736464197478	-0.073046046036449	0.024003426163226902	0.025386071414012907	-0.00047177369052145787	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.64178427279645	0.1847685037894462	7.333720579872809	None
0.010908626331090684	0.925958306441883	0.6000089894503181	0.7966322658343657	0.988262285833765	0.010079765780944635	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009086263310906843	-0.01036616321890491	0.0031434339266510286	0.014689044215213751	0.10533246786344694	7.976578094463461e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	66.77093948068938	0.17240671543936537	7.634458219135154	None
0.010338076263583552	0.8297822696964944	0.5744432601954406	0.7404098468906422	0.8753207183971473	0.008568724427389957	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00033807626358355215	-0.10654219996429358	-0.022422295328226514	-0.04153337472850983	-0.00760909957317072	-0.0014312755726100428	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.843657755709735	0.18784357621839115	7.262036521343067	None
0.008212642948166565	0.8456758689626777	0.600242573515746	0.7313712403328646	0.9299869876851032	0.008422628989478851	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0017873570518334343	-0.09064860069811029	0.0033770179920789077	-0.05057198128628737	0.04705716971478526	-0.0015773710105211496	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.18350204856952	0.18272622376559636	7.381991208498402	None
0.009476798869965624	0.9876239299488524	0.6773456028665634	0.6820720911017271	0.7934942893562829	0.00974225892051907	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005232011300343761	0.05129946028806441	0.0804800473428964	-0.09987113051742495	-0.08943552861403513	-0.0002577410794809301	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	43.838840029801844	0.18280427887185943	7.380136430185507	None
0.010775718632874895	0.9342636462090622	0.5600691423935054	0.8237842143255001	0.8086291216713412	0.009554330010554238	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007757186328748951	-0.0020608234517257564	-0.03679641313016163	0.04184099270634814	-0.0743006962989768	-0.00044566998944576246	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.8494333142038	0.18097610938794806	7.423787524556273	None
0.009293861750734808	1.0358715813257688	0.5436256938144302	0.8016906043244012	0.8970646175192273	0.009132321330230769	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007061382492651912	0.09954711166498083	-0.05323986170923685	0.019747382705249283	0.014134799548909279	-0.000867678669769231	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.06526830681968	0.1733280239216817	7.61131214258894	None
0.010830970446995575	0.9117017427180655	0.6391302746378353	0.7419780149938502	0.7913331660642301	0.008525883144545566	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008309704469955741	-0.02462272694272248	0.04226471911416829	-0.039965206625301807	-0.09159665190608791	-0.001474116855454434	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.02732402483557	0.18453658351696353	7.339175241142493	None
0.008215265107948202	0.9800998844121243	0.4959602096835169	0.6555106198501788	0.8377473415239585	0.009324699285011805	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0017847348920517988	0.04377541475133628	-0.10090534584015015	-0.12643260176897317	-0.045182476446359476	-0.0006753007149881949	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.699022352317506	0.19313121100375905	7.14147536311812	None
0.00999884185563669	1.0356024907520391	0.5353536122739417	0.8500642852369755	0.8595010129734432	0.009948990043590724	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-1.1581443633112303e-06	0.09927802109125107	-0.06151194324972535	0.06812106361782351	-0.023428804996874872	-5.1009956409275696e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	63.188152997626375	0.17311357941537403	7.616688637603472	None
0.01008441614375053	0.8487512407073833	0.6624660236032286	0.842437525424987	0.9340942847738684	0.010371305832779846	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	8.441614375052978e-05	-0.08757322895340473	0.06560046807956159	0.06049430380583502	0.05116446680355036	0.00037130583277984606	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	63.492793107417945	0.17381248930207102	7.599190205220157	None
0.011218742471465603	0.8826044125711111	0.5536191232331626	0.760009491049662	0.7771282987916943	0.010099291815226405	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012187424714656025	-0.05372005708967689	-0.043246432290504455	-0.021933730569489992	-0.10580151917862374	9.929181522640514e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.690673871503858	0.19101587042221	7.189305481949077	None
0.008876755030889041	0.9312058902150537	0.5259268554839449	0.8576489280418226	0.739343041095174	0.010541686668161923	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011232449691109593	-0.005118579445734192	-0.07093870003972219	0.07570570642267065	-0.143586776875144	0.0005416866681619232	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	36.96201685433211	0.18534242932430808	7.320251488835504	None
0.009341682466584112	0.9972105728771437	0.6571213623414187	0.693758202160494	0.9950322735725966	0.009918664944836376	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006583175334158874	0.06088610321635567	0.060255806817751674	-0.088185019458658	0.1121024556022786	-8.133505516362335e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	71.31793930012142	0.17121998029133972	7.6644555727591515	None
0.011052367286824084	0.9612402376492375	0.6355948447001535	0.740554710801394	0.8702660627539096	0.009931425732410846	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0010523672868240842	0.024915767988449498	0.0387292891764864	-0.04138851081775798	-0.01266375521640839	-6.857426758915461e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.8715267545136	0.17726730703889618	7.513713528469612	None
0.01094779953790406	1.1066896010347849	0.5250650852999698	0.6824598688566559	0.787491774216301	0.009372272191958303	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009477995379040584	0.17036513137399698	-0.07180047022369727	-0.09948335276249609	-0.09543804375401697	-0.0006277278080416978	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.95702418918455	0.18578371522394524	7.309923565336248	None
0.009555869036079806	0.8383451531849913	0.6396660319307359	0.7819247868163601	0.8308634943006925	0.010888477026529871	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00044413096392019436	-0.09797931647579673	0.04280047640706888	-1.8434802791836588e-05	-0.052066323669625464	0.0008884770265298713	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.82625132137999	0.18367142748349405	7.359583986826818	None
0.009247557992265891	0.8092021777329645	0.5327111033342199	0.7595644602380403	0.8466801110455662	0.009807278139600157	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007524420077341088	-0.12712229192782337	-0.06415445218944711	-0.022378761381111723	-0.03624970692475186	-0.0001927218603998438	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	28.191517451159463	0.1924821228500859	7.15609600223504	None
0.011496253984989841	0.8272736151780207	0.5479420611357665	0.8029032522950208	0.701009471330231	0.011003705742127123	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001496253984989841	-0.10905085448276733	-0.04892349438790056	0.020960030675868872	-0.18192034664008702	0.0010037057421271225	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	24.58076484274602	0.1978443581177453	7.036763298976596	None
0.008876058345805826	0.8910336040715896	0.5447677339448265	0.9190716953374557	0.8895282215311517	0.011139736741819414	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011239416541941746	-0.04529086558919842	-0.05209782157884055	0.13712847371830375	0.006598403560833732	0.0011397367418194142	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.91058444256626	0.17540175750518697	7.559660593680362	None
0.00998384823112487	0.949718205030856	0.6803097897408792	0.7007944674296691	0.8903848496944757	0.010212935844055854	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-1.6151768875131096e-05	0.013393735370068044	0.08344423421721218	-0.08114875418948292	0.0074550317241577025	0.00021293584405585305	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	52.31294894227738	0.17704539570120603	7.519153631592472	None
0.008585018589328947	1.0079523438265967	0.675732356884389	0.8387869288098971	0.8378139222679643	0.009229380131652656	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0014149814106710536	0.07162787416580882	0.07886680136072197	0.05684370719074516	-0.0451158957023537	-0.000770619868347343	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	75.73441846625987	0.17018989713232976	7.690662242156358	None
0.007741054914627562	1.0444280611489372	0.6215245931944198	0.8745623085471199	0.8385215718553954	0.009652461871456157	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0022589450853724388	0.10810359148814914	0.02465903767075276	0.09261908692796789	-0.044408246114922535	-0.00034753812854384293	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	80.51374588205337	0.16919831060491247	7.716039775772973	None
0.01113731253202949	0.9909547801911452	0.5635149002921077	0.8092192414198333	1.0224302647713124	0.007897659061287731	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0011373125320294898	0.054630310530357266	-0.03335065523155932	0.027276019800681325	0.1395004468009944	-0.0021023409387122692	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	81.78682585546352	0.1692822464885252	7.713885862286958	None
0.00956211666823964	0.8822598296548982	0.6135844736277366	0.7197559816246827	0.9658235445868376	0.011772391808832591	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0004378833317603608	-0.054064640005889744	0.01671891810406954	-0.062187239994469304	0.08289372661651959	0.0017723918088325913	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	48.005838166147974	0.17885849352559097	7.474904315076786	None
0.008921826602241209	0.8099907312025477	0.5631461343533926	0.639577664509118	0.8476180638978529	0.010487056948585299	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010781733977587905	-0.12633373845824028	-0.03371942117027449	-0.142365557110034	-0.035311754072465125	0.00048705694858529786	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	22.742500596482017	0.20081267077779275	6.972088877657376	None
0.008923188784086494	1.1158191697210016	0.6670978017460687	0.827743648808319	0.8713611460172668	0.0102645186815312	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001076811215913507	0.1794947000602136	0.07023224622240168	0.04580042718916694	-0.011568671953051276	0.0002645186815311992	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	104.96463571293985	0.16558885422953087	7.809688988887958	None
0.010745769709767275	0.9882137855352158	0.6191632155450879	0.8542160202395506	0.9029395757676285	0.010739423476039378	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007457697097672747	0.05188931587442785	0.02229766002142085	0.07227279862039857	0.02000975779731046	0.000739423476039378	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	76.54909828550807	0.16974845315295908	7.70194174574383	None
0.009341516981362508	0.8895363720932504	0.5471799529681651	0.7679064266752061	0.8002987850742515	0.010177119502479282	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006584830186374927	-0.04678809756753756	-0.04968560255550191	-0.014036794943945807	-0.08263103289606655	0.00017711950247928238	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.893838414511517	0.18869502831152501	7.242395423645593	None
0.010417547684083397	0.8016626255048093	0.5951590084284533	0.7097792103869862	0.888933130711602	0.00998997149851982	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0004175476840833959	-0.13466184415597868	-0.0017065470952137935	-0.0721640112321657	0.006003312741283985	-1.0028501480180689e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	31.010478883153954	0.18991369470682068	7.214437170894201	None
0.010191905718794811	0.9688959929671441	0.6611027071971989	0.7200438014488092	0.7473983733431309	0.01015635409008156	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0001919057187948118	0.03257152330635618	0.06423715167353178	-0.061899420170342764	-0.1355314446271872	0.00015635409008155865	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.86936384172271	0.18515114089683501	7.3247360749424	None
0.008648530199569902	0.8116603692001289	0.6589686238423748	0.8075830947892074	0.7949151028031343	0.008228152814803255	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0013514698004300984	-0.12466410046065914	0.0621030683187077	0.0256398731700554	-0.08801471516718372	-0.0017718471851967455	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.67073762497361	0.1849117370180595	7.330355217212972	None
0.010309210357802804	1.1048175967149776	0.5064741653926624	0.7756388425549587	0.8656208287973501	0.009801740081290707	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00030921035780280304	0.1684931270541895	-0.09039139013100465	-0.00630437906419328	-0.01730898917296786	-0.00019825991870929373	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.742035973820215	0.17512075392716367	7.5666238171820766	None
0.009041539726590801	0.8844808290571207	0.5957507276400258	0.7788757869320139	0.7624851078091984	0.009733533646493944	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009584602734091988	-0.0518436406036673	-0.0011148278836412397	-0.003067434687138147	-0.12044471016111959	-0.00026646635350605525	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.190692606148744	0.1880089355315262	7.258215094607082	None
0.011537077924128626	1.0227097847887114	0.5909351030104594	0.8766222147602499	0.8214723163153912	0.011051484229489959	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001537077924128625	0.08638531512792354	-0.0059304525132076735	0.09467899314109794	-0.061457501654926826	0.0010514842294899575	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	68.3591681484968	0.17194489717040673	7.6461070826080055	None
0.008712329336922554	0.8326362881931744	0.6322110711403585	0.760649109801746	0.8606805041173808	0.008624798324736819	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012876706630774457	-0.10368818146761363	0.03534551561669138	-0.021294111817405956	-0.022249313852937196	-0.0013752016752631823	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.19228969178891	0.18389081388453804	7.354399650463118	None
0.009710059783202295	0.8896726807928177	0.6105273369939357	0.7731123839746767	0.7476737508395852	0.011219198517089872	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00028994021679770493	-0.046651788867970286	0.013661781470268615	-0.008830837644475285	-0.1352560671307328	0.001219198517089872	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.21829468970346	0.188403114657171	7.249119217807149	None
0.011334320610280738	0.9700238582980675	0.710651264069675	0.792233026217215	0.8839992536102759	0.011221083483954411	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001334320610280738	0.03369938863727946	0.11378570854600799	0.010289804598063015	0.0010694356399579047	0.0012210834839544106	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	74.08178636511079	0.17047510288545747	7.6833903877702046	None
0.00928532334843063	0.9617053456050861	0.592098780638813	0.8568228290778143	0.8461899167261109	0.009726244890436955	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0007146766515693707	0.025380875944298175	-0.004766774884854012	0.07487960745866225	-0.0367399012442071	-0.00027375510956304574	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.759795800955025	0.17431530787082702	7.5866447271839625	None
0.007708716357853638	1.0132036520524084	0.5539797517848417	0.923383887914134	0.8778073217498564	0.009047518219497806	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0022912836421463616	0.07687918239162032	-0.04288580373882531	0.14144066629498195	-0.005122496220461535	-0.0009524817805021936	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	79.61759291687586	0.16953530328290833	7.707398524785204	None
0.01157813493975385	1.0207062712325008	0.5178571857639838	0.7791474046138545	0.9755861858799751	0.010320254643749069	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001578134939753849	0.08438180157171286	-0.07900836975968331	-0.002795817005297478	0.09265636790965719	0.0003202546437490688	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	65.05411421359496	0.17300270545034657	7.6194710523554345	None
0.011237473860129408	0.946551243403844	0.5133536817236837	0.7490444169137589	0.8121706778468646	0.009041914111556429	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001237473860129408	0.010226773743056082	-0.08351187379998333	-0.03289880470539306	-0.0707591401234534	-0.000958085888443571	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.3100279356845	0.18783143824551007	7.262317160429651	None
0.008966076600246207	0.7985511722775818	0.6711036745666294	0.8307656616083028	0.8470746084443864	0.01036447062633721	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001033923399753793	-0.13777329738320626	0.07423811904296235	0.0488224399891508	-0.0358552095259316	0.0003644706263372099	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	45.268238126554266	0.18079396647575136	7.4281606705761565	None
0.010757550967203593	1.0074266566305974	0.6070039802281905	0.7601484209210274	0.8536659024006955	0.009381187468092488	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007575509672035921	0.0711021869698094	0.010138424704523412	-0.021794800698124582	-0.02926391556962253	-0.0006188125319075134	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	54.03388038798045	0.1761437926749116	7.541326567945921	None
0.011281269950529652	0.9800643322379046	0.5741314351361384	0.7547725884247051	0.9292413489816314	0.010136578544088228	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012812699505296513	0.043739862577116546	-0.022734120387528603	-0.02717063319444692	0.04631153101131339	0.00013657854408822726	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.38218548908229	0.17544806039006847	7.558514286258137	None
0.0114504286670268	0.8324317410660989	0.6433408652613908	0.7318456162016158	0.8313532325348271	0.008826508714322638	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0014504286670267994	-0.10389272859468918	0.04647530973772378	-0.05009760541753612	-0.05157658543549095	-0.0011734912856773624	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.09698189385796	0.18710215642912614	7.279212070490378	None
0.009906999336617475	0.9452398441968685	0.5141922496057753	0.7467754416451121	0.8715278074516958	0.008916654716178727	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-9.300066338252452e-05	0.008915374536080507	-0.08267330591789182	-0.03516777997403991	-0.011402010518622167	-0.0010833452838212737	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.91347174419416	0.1841241328764664	7.348892854329653	None
0.010555706686907865	0.8859102571877222	0.5968351418842229	0.699811353925315	0.853600924099429	0.009301837283098004	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0005557066869078652	-0.05041421247306577	-3.0413639444146997e-05	-0.0821318676938369	-0.029328893870888943	-0.0006981627169019966	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.737554233178976	0.18733283686098365	7.2738609012295505	None
0.010466509883245583	1.0207844539889597	0.7223242357895553	0.8762839398910998	0.8860917687241843	0.012293457730741931	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00046650988324558213	0.08445998432817173	0.12545868026588822	0.09434071827194773	0.003161950753866223	0.002293457730741931	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	110.78205723776419	0.1651357691322643	7.8215884645713	None
0.00974765258982352	0.9416122832151745	0.5584735751494334	0.8162031347139642	0.8901370405236323	0.009968552218399134	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002523474101764799	0.005287813554386578	-0.03839198037423369	0.034259913094812244	0.0072072225533142695	-3.144778160086566e-05	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.660626043574084	0.17673199975480677	7.526848083952795	None
0.008548241032569029	0.8922354372619444	0.6800486942630468	0.7268002556158134	0.7785486180482682	0.009730032744908818	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0014517589674309704	-0.04408903239884354	0.08318313873937977	-0.055142966003338616	-0.10438119992204974	-0.00026996725509118204	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	37.48498657386384	0.18557127014132796	7.314892597167754	None
0.008284587634015971	0.8482428391430019	0.6750776032507388	1.0165261881048975	0.9549463626242501	0.011623063061586416	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0017154123659840288	-0.08808163051778606	0.0782120477270718	0.2345829664857456	0.07201654465393216	0.0016230630615864153	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	116.29853487748963	0.1682031191050885	7.741659550448331	None
0.00964376715441623	0.9742580181786279	0.4558754042315968	0.8126236467998236	0.8990336875801416	0.011348998957043596	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00035623284558376897	0.03793354851783994	-0.14099015129207026	0.030680425180671544	0.016103869609823553	0.0013489989570435955	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	45.55833044030459	0.18026082326341858	7.440986498126262	None
0.01126029143485955	1.0457640131427715	0.7301519821999108	0.7393597537461702	0.9886830429944411	0.01149229419124449	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001260291434859549	0.10943954348198337	0.13328642667624382	-0.042583467872981694	0.1057532250241231	0.0014922941912444904	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	108.16973344007941	0.16505431327662254	7.8237312199856035	None
0.010751707890301204	0.9414426665758546	0.5992992228419248	0.7923259415529864	0.7519189859624362	0.01136732942761141	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007517078903012041	0.005118196915066694	0.00243366731825774	0.010382719933834437	-0.13101083200788183	0.0013673294276114103	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.82961107414835	0.1842911107432162	7.344956124112823	None
0.009042623576410568	0.9497981981033995	0.6643464920735497	0.8160733366748216	0.858120137498607	0.009471732693153982	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0009573764235894322	0.013473728442611571	0.06748093654988259	0.034130115055669694	-0.024809680471710897	-0.0005282673068460178	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	62.54975110037762	0.17318986501631486	7.614775262694509	None
0.010848551862924312	0.7446016500576135	0.5279549155556726	0.98087268937128	0.8402538977604448	0.010919547966371004	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008485518629243117	-0.19172281960317453	-0.06891063996799435	0.19892946775212805	-0.042675920209873236	0.000919547966371003	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.02820270052497	0.18445831342325242	7.341017666096792	None
0.010377841485360875	1.0477199909603716	0.553190901168066	0.6880503819984963	0.9561771829213508	0.010136670262625594	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00037784148536087445	0.11139552129958356	-0.043674654355601	-0.09389283962065569	0.07324736495103276	0.00013667026262559375	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.179190420967025	0.1759064188671689	7.54718312744191	None
0.009403879587924954	1.0017682294421033	0.6047156008727329	0.7615635570795581	0.9331957943056578	0.010401851964466998	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005961204120750459	0.06544375978131524	0.007850045349065882	-0.020379664539593792	0.050265976335339795	0.00040185196446699807	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	64.48806808023568	0.17253603821360194	7.631201784885004	None
0.008965941152382447	0.8700152517686687	0.5062102613522351	0.8066885563719055	0.8629313397475223	0.008384546629042111	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001034058847617553	-0.06630921789211928	-0.09065529417143195	0.024745334752753576	-0.01999847822279561	-0.0016154533709578883	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.6240240588143	0.18561754729737348	7.31380970282026	None
0.01088289624003261	0.9350191462922782	0.5415906994340081	0.7900786195076728	0.9509837048323714	0.009442321734460104	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0008828962400326093	-0.0013053233685097938	-0.05527485608965894	0.008135397888520853	0.06805388686205338	-0.0005576782655398962	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.330341437539055	0.1764177428835012	7.5345773865490955	None
0.00791562503650879	0.8254762352128099	0.5127308678102533	0.8446290227010552	1.0114331272970143	0.01065413736341374	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0020843749634912104	-0.11084823444797808	-0.08413468771341373	0.06268580108190322	0.12850330932669632	0.0006541373634137389	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	53.095470898787674	0.17904763720854222	7.470314057554724	None
0.009646558843831591	1.102708958517353	0.49937458302416826	0.7519043411428262	0.9256413991108993	0.01115560308100889	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003534411561684086	0.166384488856565	-0.09749097249949881	-0.030038880476325743	0.04271158114058125	0.0011556030810088908	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	63.8379524557892	0.17398407511924827	7.5949050116764685	None
0.011238252763467016	0.7322232512730293	0.6425429016894477	0.7564974679267741	0.952651440330472	0.009314995517423756	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012382527634670158	-0.20410121838775866	0.04567734616578062	-0.025445753692377875	0.06972162236015401	-0.0006850044825762449	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	39.29476503746829	0.18508625683903704	7.326258276034237	None
0.009600832430284183	0.9997098988636584	0.6561631337261138	0.843388598942279	0.8655175087316443	0.011594582100497698	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0003991675697158169	0.06338542920287037	0.05929757820244677	0.06144537732312703	-0.01741230923867361	0.0015945821004976978	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	76.44385280857142	0.1698984822834142	7.698105007005974	None
0.010512985709907259	0.9237664085065173	0.5445327758296178	0.770677335589908	0.90752189680896	0.009840992578757776	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000512985709907258	-0.012558061154270763	-0.05233277969404924	-0.011265886029243957	0.02459207883864205	-0.00015900742124222466	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.536310803027774	0.1800401368193251	7.446306656965929	None
0.010311269183632529	1.0678959747983174	0.6056646824488026	0.7748431783038148	0.7437450144745736	0.012171858256308373	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00031126918363252854	0.1315715051375295	0.008799126925135518	-0.007100043315337175	-0.13918480349574433	0.002171858256308373	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.47682012365371	0.1794636979695978	7.460233875643984	None
0.009342041969013433	0.8181525750102923	0.6565705952483364	0.8078054355930748	0.9485397751171856	0.008832576650106543	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006579580309865681	-0.1181718946504957	0.05970503972466929	0.025862213973922892	0.06560995714686754	-0.001167423349893457	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	55.094542742478986	0.176525923063803	7.531915088774093	None
0.00886786342806881	0.9128962873505123	0.641185093599307	0.7534937798248079	0.9432306236085951	0.010154762863997241	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011321365719311899	-0.02342818231027566	0.04431953807563993	-0.028449441794344072	0.06030080563827712	0.00015476286399724093	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.51577313528662	0.1750681344237321	7.567928961971817	None
0.008807817182709055	0.8518984554000594	0.5932330428598483	0.7458032171331306	0.9587428161694037	0.010970084363213043	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011921828172909445	-0.08442601426072856	-0.0036325126638187192	-0.036140004486021386	0.07581299819908571	0.0009700843632130433	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	44.823156749410984	0.1804808642394566	7.43568838056191	None
0.009138811876487664	0.9050474332494124	0.6727234908102682	0.8779314990404378	0.9782984694197079	0.010922514967461971	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008611881235123364	-0.031277036411375574	0.07585793528660106	0.09598827742128578	0.09536865144938983	0.0009225149674619711	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	92.30419843117208	0.1681827520694257	7.742185451918628	None
0.010237353163856525	0.8499345234315517	0.6696162734878774	0.849436618155484	0.7411412256943399	0.009343101657092174	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00023735316385652523	-0.08638994622923624	0.07275071796421041	0.06749339653633198	-0.14178859227597806	-0.0006568983429078265	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.89257697871086	0.18303198564317977	7.37473008769629	None
0.011266057948478196	0.6554271287625516	0.6660925540513447	0.8307543767671322	0.9462102958166851	0.009384364557333531	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012660579484781965	-0.28089734089823637	0.06922699852767762	0.048811155147980206	0.06328047784636714	-0.0006156354426664699	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.92447603702862	0.18560610640869749	7.314077396690088	None
0.010331543378567967	0.9713102866238793	0.5726280120789913	0.8424376775945206	0.7667731327234288	0.008647327326593266	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003315433785679677	0.034985816963091367	-0.024237543444675748	0.06049445597536867	-0.1161566852468892	-0.0013526726734067334	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.1532132387614	0.17979179888064067	7.452301222919704	None
0.010796564555436768	0.9935368156254105	0.6992939312096608	0.8083477640588771	0.7599210776983302	0.010444402863990676	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.000796564555436767	0.05721234596462258	0.10242837568599374	0.02640454243972514	-0.12300874027198784	0.00044440286399067625	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.98652645803947	0.1755742636888195	7.5553914422196	None
0.009337000613498427	0.95035350091421	0.5036309342719409	0.9080234090825067	0.8236848309341479	0.00894606662197441	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006629993865015739	0.014029031253422026	-0.09323462125172609	0.1260801874633547	-0.059244987036170094	-0.0010539333780255895	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.06323825488639	0.1775812065592898	7.506029975634311	None
0.010098224578593655	0.9432912562216149	0.5275852442129602	0.6026126419466357	0.8216140056511921	0.009110649102606314	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	9.822457859365507e-05	0.006966786560826933	-0.06928031131070689	-0.1793305796725163	-0.06131581231912584	-0.0008893508973936864	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	24.93638118363181	0.19986413080866625	6.992651407975387	None
0.010045327308163843	0.8700293483938268	0.601975473063097	0.7321768013657981	0.853878762616609	0.011059942939792494	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	4.532730816384228e-05	-0.06629512126696109	0.005109917539429934	-0.049766420253353816	-0.029051055353708985	0.0010599429397924942	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.6221869680928	0.18566502531255585	7.312698988682892	None
0.01023577658366052	0.8554446085776355	0.6873455131257951	0.9305007426933369	0.9524607817086959	0.009303418096012546	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00023577658366051932	-0.08087986108315251	0.09047995760212806	0.14855752107418502	0.06953096373837792	-0.0006965819039874541	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	92.80365743952173	0.16914817343408042	7.717326876293721	None
0.011207623641242621	0.9063481901856817	0.5587613851720998	0.8388618249945277	0.9539177709780674	0.010305116899023322	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0012076236412426208	-0.02997627947510625	-0.03810417035156718	0.05691860337537566	0.07098795300774939	0.00030511689902332136	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	59.41643395015161	0.17469399979646233	7.577220114454478	None
0.011834039077627378	0.894277469061982	0.6009903265235478	0.6855471299041027	0.9098762128906366	0.010936548764725107	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0018340390776273774	-0.042047000598806	0.004124770999880755	-0.09639609171504926	0.026946394920318615	0.0009365487647251065	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.40897923853298	0.18403795966455724	7.350925901830287	None
0.009817053161340985	0.7472173111364514	0.5871791463619522	0.7536727543362882	1.0856679931186697	0.01071698876806789	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00018294683865901565	-0.18910715852433654	-0.009686409161714867	-0.028270467282863806	0.20273817514835163	0.0007169887680678899	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	51.02045744172703	0.18152529980740742	7.4106283728887625	None
0.009816326518355897	0.897929215590709	0.5795527377178368	0.7722582773314659	0.9216472133502893	0.009601733993021949	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00018367348164410362	-0.03839525407007897	-0.017312817805830234	-0.009684944287686112	0.038717395379971355	-0.00039826600697805207	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.044180537453464	0.17881240062828563	7.476023662017937	None
0.010442119001569578	1.028360597825059	0.5010448028090945	0.6884128556962693	0.8589467906327208	0.00985903459698049	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00044211900156957643	0.09203612816427094	-0.09582075271457256	-0.09353036592288264	-0.023983027337597208	-0.00014096540301950978	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.406649449944425	0.1855537527765713	7.315302577330081	None
0.010620418058080875	0.770928481893943	0.5525989165182036	0.8850540297380818	0.8201170689672101	0.01058228731477477	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006204180580808747	-0.16539598776684494	-0.044266639005463494	0.10311080811892984	-0.06281274900310783	0.0005822873147747691	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	35.46546951552823	0.18723729192122365	7.276076488529393	None
0.009669944179702942	1.010209699083417	0.6436768039587595	0.6873967644093057	0.8269925049786171	0.011630692177949906	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00033005582029705895	0.07388522942262914	0.04681124843509244	-0.09454645720984618	-0.05593731299170093	0.0016306921779499059	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	46.77697373341216	0.18070562785155828	7.430283216680863	None
0.009745525691715417	1.1223202687082043	0.558314543112387	0.8157821061337237	0.8905924527156086	0.010219193499026061	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00025447430828458257	0.18599579904741625	-0.038551012411280054	0.03383888451457175	0.007662634745290624	0.00021919349902606094	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	83.08987865330447	0.16887788597708647	7.724272161892229	None
0.010975095465090547	0.9413890520402332	0.5375335798522143	0.7121404568158176	0.9274605672483432	0.011104180233326943	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009750954650905467	0.005064582379445226	-0.059331975671452764	-0.0698027648033344	0.04453074927802529	0.0011041802333269434	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.62673805541669	0.1821348595164777	7.396069248982673	None
0.010756252253503521	0.784947536977435	0.5746527019455296	0.8330493387928165	0.784582817924015	0.011844586734934137	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007562522535035207	-0.15137693268335295	-0.02221285357813741	0.0511061171736645	-0.098347000046303	0.0018445867349341364	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	30.725599898001008	0.19051471339990161	7.2007147824750115	None
0.007987750860851541	0.8083425898363858	0.546354402251658	0.8711264792432118	0.9106505547582513	0.011619853820023883	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0020122491391484586	-0.12798187982440218	-0.0505111532720091	0.08918325762405986	0.027720736787933315	0.0016198538200238829	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	45.35499521003691	0.18125282747356122	7.417152098792446	None
0.009734054456898454	0.9488482839386582	0.5615569644569599	0.8806886461094549	0.9250278485971226	0.012501501159882699	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0002659455431015459	0.012523814277870164	-0.03530859106670714	0.09874542449030288	0.04209803062680462	0.002501501159882699	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	68.9947230875873	0.17202167541992575	7.644168268007565	None
0.008588034542789724	0.6941381705501973	0.6151686631614096	0.7486475935091585	0.824275404542943	0.010443002629311242	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0014119654572102756	-0.24218629911059067	0.018303107637742604	-0.03329562810999338	-0.05865441342737498	0.0004430026293112417	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	24.64674491638217	0.19846125589974611	7.023242646755793	None
0.01077294335497418	0.8621078150226129	0.6836046092178216	0.8457326376841681	0.9211775502190322	0.009836942926485508	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007729433549741796	-0.07421665463817503	0.08673905369415455	0.06378941606501604	0.038247732248714236	-0.00016305707351449262	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	67.34762703831574	0.17264559055330048	7.628445092509568	None
0.008723857305794525	0.8684202444820435	0.643965016258532	0.7356081807861484	0.8008600073255467	0.00941417063982557	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0012761426942054757	-0.06790422517874453	0.04709946073486487	-0.04633504083300352	-0.08206981064477128	-0.0005858293601744304	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.889346425292366	0.18668921346639625	7.288807740024582	None
0.007573555902944036	0.8597432156909386	0.6358781078072494	0.6629263933565991	0.9508295763541733	0.01082194904372798	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0024264440970559633	-0.07658125396984934	0.03901255228358231	-0.11901682826255289	0.06789975838385527	0.0008219490437279799	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	40.12642640910818	0.1833494003618589	7.367205060467745	None
0.008805567122521148	0.9111357140147471	0.5017726316631332	0.6397869996020258	0.9674941872766543	0.010523035664328124	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0011944328774788518	-0.025188755646040818	-0.09509292386053382	-0.14215622201712624	0.08456436930633632	0.0005230356643281237	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.5513766961117	0.18926944736175047	7.229194859469099	None
0.00955330374895849	0.8855182015820574	0.5303187255941539	0.79222683905903	0.9792994599292103	0.008757205448902204	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00044669625104151094	-0.05080626807873056	-0.06654682992951315	0.010283617439878025	0.09636964195889229	-0.0012427945510977963	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.12790786551276	0.17831425200556858	7.488139438688789	None
0.011357245889023123	0.8511082806499989	0.4681150684722935	0.7315009860733279	1.0175421980572752	0.010532827473418481	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.001357245889023123	-0.08521618901078908	-0.12875048705137354	-0.05044223554582409	0.13461238008695714	0.0005328274734184811	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	38.890740806204306	0.18587249206304338	7.307848782710882	None
0.009114213354420775	0.8574571807166244	0.6479114851561276	0.9660050418625892	0.9728898904045579	0.007825232663931335	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008857866455792248	-0.07886728894416359	0.05104592963246063	0.1840618202434372	0.0899600724342399	-0.0021747673360686644	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	99.26413974665886	0.16891330935583443	7.723361292799751	None
0.010632706794884273	0.9246548786042368	0.5735603070489611	0.752174007648273	1.0006433088361524	0.008992424256593249	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0006327067948842736	-0.011669591056551144	-0.02330524847470589	-0.029769213970879005	0.1177134908658344	-0.0010075757434067508	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	57.620692565597906	0.17518622672045855	7.565000414010305	None
0.009455938131594052	0.9529136143282126	0.6247332772062345	0.9052634290757958	0.8901248637253937	0.009596755970308717	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005440618684059477	0.016589144667424654	0.027867721682567483	0.12332020745664382	0.0071950457550757005	-0.0004032440296912835	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	79.26697997998737	0.16967257707463484	7.7038834381988615	None
0.009538769445531425	0.8039547320812681	0.5223623022495356	0.8245631740705323	0.8556052386529924	0.01263083296985563	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.00046123055446857514	-0.13236973757951986	-0.07450325327413149	0.04261995245138029	-0.027324579317325626	0.0026308329698556294	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	32.93706705969801	0.1884280448168643	7.248544582162969	None
0.008782004959620109	0.7813190058246096	0.5872710885196527	0.705939730579586	1.079457440409014	0.009650045091535489	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.001217995040379892	-0.15500546383617841	-0.009594467004014364	-0.076003491039566	0.196527622438696	-0.0003499549084645111	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.50088294445345	0.1819963581899532	7.399373023107039	None
0.010486617550736512	0.8984754182617357	0.6127731450920791	0.8211625697826346	0.6180508725792226	0.011090689213063994	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00048661755073651114	-0.03784905139905223	0.01590758956841212	0.03921934816348261	-0.2648789453910954	0.0010906892130639933	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	29.754373018099216	0.19475213083248483	7.105177819032673	None
0.009145287436547076	1.1759128035719044	0.5831723783945204	0.7566500053457719	0.8427458119698108	0.007324146747890297	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0008547125634529233	0.23958833391111642	-0.01369317712914663	-0.025293216273380152	-0.04018400600050721	-0.002675853252109704	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	78.74591209243209	0.1710818667414454	7.667960196316993	None
0.010216771763501548	0.9902019544049442	0.5862307744762321	0.7141731765094474	0.9550894959707618	0.008902227680765568	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00021677176350154732	0.05387748474415623	-0.010634781047434932	-0.06777004510970452	0.07215967800044373	-0.001097772319234432	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.2618421766134	0.17536913240266508	7.560468465852502	None
0.010071254760524848	0.8787195228793373	0.5209710679146199	0.844325953922736	0.784444002386726	0.009341343118652742	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	7.12547605248476e-05	-0.057604946781450714	-0.07589448760904714	0.06238273230358409	-0.098485815583592	-0.0006586568813472575	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	34.4991337486329	0.1866152301186755	7.29052915323788	None
0.011901524266704669	0.9873742880118171	0.6024539989174316	0.7232546226403168	0.861850074363804	0.008288785013460108	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0019015242667046691	0.05104981835102915	0.005588443393764505	-0.05868859897883521	-0.021079743606514042	-0.001711214986539893	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	47.22872156173338	0.17909830780866606	7.469085175168563	None
0.008234639992388956	0.9453496245081596	0.6835644609551784	0.6255507412392541	0.7686931567448334	0.008799708212441278	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0017653600076110436	0.009025154847371665	0.0866989054315114	-0.15639248037989784	-0.11423666122548463	-0.0012002917875587216	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	33.27869039792508	0.191547615603913	7.177232497707411	None
0.008943215761857826	0.9031781809675397	0.5968832808194711	0.6675176519202213	1.0329714109177834	0.009544900800198368	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0010567842381421747	-0.033146288693248364	1.7725295804036946e-05	-0.11442556969893067	0.1500415929474655	-0.00045509919980163155	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	50.907507128609815	0.1784165953044195	7.485647524602562	None
0.010766861650510148	0.8576514952643507	0.47046117410871424	0.6907356375475153	0.7547411127697851	0.007764169608535422	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007668616505101483	-0.0786729743964373	-0.12640438141495278	-0.09120758407163669	-0.12818870520053297	-0.002235830391464578	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	19.182336923302014	0.20741276813174836	6.831645123708805	None
0.009382942219892824	0.8104124698453541	0.5093341244076459	0.7522172989806402	0.692055687286989	0.0104568959008334	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0006170577801071749	-0.12591199981543388	-0.08753143111602116	-0.029725922638511818	-0.19087413068332904	0.00045689590083339965	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	18.980131814922125	0.20766221424436235	6.826425195364187	None
0.010726861967635044	0.9893366921443222	0.6130363712322225	0.7639748540034546	0.8798005533303608	0.007685432511411072	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0007268619676350446	0.053012222483534245	0.016170815708555466	-0.0179683676156974	-0.003129264639957193	-0.002314567488588928	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	56.14474745442596	0.17502616467784934	7.568970237375492	None
0.010912479179546382	0.9006021186599372	0.6474939650324504	0.9048317651657878	0.8538302726847579	0.00973667468228351	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0009124791795463826	-0.03572235100085076	0.05062840950878333	0.12288854354663577	-0.02909954528556015	-0.00026332531771649045	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	67.43147744968583	0.1726418503239402	7.628539179972938	None
0.010204573782067605	0.9882398328889033	0.4871102293139771	0.8227201928628092	0.8071336127489823	0.011425311887498419	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.00020457378206760417	0.05191536322811531	-0.10975532620968995	0.04077697124365725	-0.07579620522133566	0.0014253118874984192	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	41.51095226567323	0.18224118185717839	7.393534768010445	None
0.009451768565082034	0.8952798834795465	0.6680934072167792	0.8335823241290562	0.8619268182955914	0.009758197195591227	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	-0.0005482314349179657	-0.04104458618124152	0.07122785169311222	0.051639102509904215	-0.02100299967472666	-0.00024180280440877313	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	58.48011652790885	0.17467670634504717	7.577650056083629	None
0.010379808477347674	0.9882157019439848	0.4993727257548532	0.7352685012678336	0.8945298223983136	0.012413836356976418	0.01	0.936324469660788	0.596865555523667	0.781943221619152	0.882929817970318	0.01	0.0003798084773476748	0.05189123228319685	-0.09749282976881384	-0.04667472035131836	0.011600004427995615	0.0024138363569764175	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.84041896090426	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	0.009560864858962	0.124388718319808	0.377343454593218	0.285293526482634	0.956086485896195	0.552892172679221	nan	nan	nan	nan	nan	nan	42.056874022926436	0.18216416032379837	7.395370637223152	None

